Chase-escape in dynamic device-to-device networks

The present paper features results on global survival and extinction of an infection in a multi-layer network of mobile agents. Expanding on a model first presented in [CHJW22], we consider an urban environment, represented by line-segments in the plane, in which agents move according to a random waypoint model based on a Poisson point process. Whenever two agents are at sufficiently close proximity for a sufficiently long time the infection can be transmitted and then propagates into the system according to the same rule starting from a typical device. Inspired by wireless network architectures, the network is additionally equipped with a second class of agents that is able to transmit a patch to neighboring infected agents that in turn can further distribute the patch, leading to a chase-escape dynamics. We give conditions for parameter configurations that guarantee existence and absence of global survival as well as an in-and-out of the survival regime, depending on the speed of the devices. We also provide complementary results for the setting in which the chase-escape dynamics is defined as an independent process on the connectivity graph. The proofs mainly rest on percolation arguments via discretization and multiscale analysis.

==> Picture/pic1_Streetsystem_paper2.tex <==
\begin{tikzpicture}[scale=0.8] 
 \begin{scope} 
\clip(-10,-5) rectangle (10,5);
\draw[red, thin](-7.704960064023064,2.5960119090859015)--(-9.297936677985867,4.4239031022664115);
\draw[red, thin](-7.704960064023064,2.5960119090859015)--(-7.052918089800301,2.1759662217146998);
\draw[red, thin] (-7.704960064023064,2.5960119090859015)--(-10,2.124778713043235);
\draw[red, thin] (10,2.124778713043235)--(9.336319344412265,1.9885072906676704);
\draw[red, thin](-9.297936677985867,4.4239031022664115)--(-9.106506667888992,4.88790785203);
\draw[red, thin] (-9.297936677985867,4.4239031022664115)--(-10,4.110912611927521);
\draw[red, thin] (10,4.110912611927521)--(9.290700353133364,3.7946960580800893);
\draw[red, thin](-6.312272282214323,3.5046624727781475)--(-6.781790953702307,2.2850647457125457);
\draw[red, thin](-6.312272282214323,3.5046624727781475)--(-6.494119678144243,4.938438536648329);
\draw[red, thin](-6.312272282214323,3.5046624727781475)--(-5.979300442582105,3.6037458666225186);
\draw[red, thin](-6.781790953702307,2.2850647457125457)--(-7.052918089800301,2.1759662217146998);
\draw[red, thin](-6.781790953702307,2.2850647457125457)--(-5.634169493361223,1.8262681074196916);
\draw[red, thin](-6.494119678144243,4.938438536648329)--(-8.338016282197774,5.380589250965866);
\draw[red, thin](-6.494119678144243,4.938438536648329)--(-4.653532490093397,7.344599321482238);
\draw[red, thin](-7.052918089800301,2.1759662217146998)--(-7.212647342589655,1.8448775681142457);
\draw[red, thin](-8.338016282197774,5.380589250965866)--(-8.754665241843423,5.280557228790347);
\draw[red, thin](-8.338016282197774,5.380589250965866)--(-7.098332043321894,7.276670191598028);
\draw[red, thin](-8.754665241843423,5.280557228790347)--(-9.106506667888992,4.88790785203);
\draw[red, thin](-8.754665241843423,5.280557228790347)--(-9.034138980533841,6.474562204636923);
\draw[red, thin] (-9.106506667888992,4.88790785203)--(-10,5.684114590162791);
\draw[red, thin] (10,5.684114590162791)--(9.774080862069324,5.885434883699361);
\draw[red, thin](-5.979300442582105,3.6037458666225186)--(-3.756212314198203,2.869482832974703);
\draw[red, thin](-5.979300442582105,3.6037458666225186)--(-3.4531860444593265,4.416729758780021);
\draw[red, thin](-5.634169493361223,1.8262681074196916)--(-3.9351566495911996,2.1593389599454764);
\draw[red, thin](-5.634169493361223,1.8262681074196916)--(-4.892215944153297,-0.2920804891678751);
\draw[red, thin](-3.9351566495911996,2.1593389599454764)--(-3.756212314198203,2.869482832974703);
\draw[red, thin](-3.9351566495911996,2.1593389599454764)--(-3.4026358681354107,1.6432266180524426);
\draw[red, thin](-3.756212314198203,2.869482832974703)--(-3.366475527350447,4.275423391398642);
\draw[red, thin](2.090055336094677,-1.5842621958689687)--(3.245048463388949,-0.20497843578721398);
\draw[red, thin](2.090055336094677,-1.5842621958689687)--(-0.31160362669964536,1.1911596646183944);
\draw[red, thin](2.090055336094677,-1.5842621958689687)--(2.117540794206014,-1.9362358364679881);
\draw[red, thin](3.245048463388949,-0.20497843578721398)--(0.5686560715869333,1.7330626984264037);
\draw[red, thin](3.245048463388949,-0.20497843578721398)--(4.017077288946076,0.20438701771366619);
\draw[red, thin](-0.31160362669964536,1.1911596646183944)--(-0.21029523529292504,1.3801210767681409);
\draw[red, thin](-0.31160362669964536,1.1911596646183944)--(-1.1700996781812232,0.5415182476617244);
\draw[red, thin](0.5686560715869333,1.7330626984264037)--(-0.21029523529292504,1.3801210767681409);
\draw[red, thin](0.5686560715869333,1.7330626984264037)--(1.3136495502567807,2.2441706162212762);
\draw[red, thin](-0.21029523529292504,1.3801210767681409)--(-1.2184095375683337,3.532943517130521);
\draw[red, thin](-9.014815426961848,9.460420141754648)--(-9.316271323202248,8.822831276344129);
\draw[red, thin](-9.014815426961848,9.460420141754648)--(-7.345960851116789,9.04326355041821);
\draw[red, thin] (-9.428080566232335,-9.225907400420319)--(-9.18456058979681,-10);
\draw[red, thin] (-9.18456058979681,10)--(-9.014815426961848,9.460420141754648);
\draw[red, thin](-9.316271323202248,8.822831276344129)--(-8.671883401822631,8.32342913710484);
\draw[red, thin] (-9.316271323202248,8.822831276344129)--(-10,8.667058134670821);
\draw[red, thin] (10,8.667058134670821)--(9.655320025938444,8.588530080702236);
\draw[red, thin](-1.1700996781812232,0.5415182476617244)--(-1.9854221771339224,-1.555174566227596);
\draw[red, thin](-1.1700996781812232,0.5415182476617244)--(-1.6776422851653323,0.7606682478455681);
\draw[red, thin](-1.9854221771339224,-1.555174566227596)--(-1.9091638478475832,-1.842597033201199);
\draw[red, thin](-1.9854221771339224,-1.555174566227596)--(-4.016475042827408,-1.2379482383031328);
\draw[red, thin](2.117540794206014,-1.9362358364679881)--(1.8479745207836256,-3.047413967553999);
\draw[red, thin](2.117540794206014,-1.9362358364679881)--(5.108796158077675,-1.5607851531344552);
\draw[red, thin](1.8479745207836256,-3.047413967553999)--(-0.9434660131453679,-2.4857808366377503);
\draw[red, thin](1.8479745207836256,-3.047413967553999)--(2.082743961633714,-3.577042226424087);
\draw[red, thin](-1.9091638478475832,-1.842597033201199)--(-0.9434660131453679,-2.4857808366377503);
\draw[red, thin](-1.9091638478475832,-1.842597033201199)--(-2.1227928516716617,-2.2400992202601824);
\draw[red, thin](-0.9434660131453679,-2.4857808366377503)--(-0.5921978888132996,-4.863087318453957);
\draw[red, thin](-8.631485581472829,0.6402812171864555)--(-8.924421342234801,-1.5249073349460094);
\draw[red, thin](-8.631485581472829,0.6402812171864555)--(-7.212647342589655,1.8448775681142457);
\draw[red, thin] (-8.631485581472829,0.6402812171864555)--(-10,1.2178207803002294);
\draw[red, thin] (10,1.2178207803002294)--(9.253112680339429,1.5330216802339114);
\draw[red, thin](-8.924421342234801,-1.5249073349460094)--(-8.631010966256264,-1.6575984295347057);
\draw[red, thin] (-8.924421342234801,-1.5249073349460094)--(-10,-1.7469363276136234);
\draw[red, thin] (10,-1.7469363276136234)--(9.845279137159295,-1.7788749655488183);
\draw[red, thin](-7.212647342589655,1.8448775681142457)--(-7.023312666022052,1.073576011712533);
\draw[red, thin](-1.6776422851653323,0.7606682478455681)--(-3.9762878245804196,0.23187599404236942);
\draw[red, thin](-1.6776422851653323,0.7606682478455681)--(-3.1748273770033557,1.5086358684885879);
\draw[red, thin](-3.9762878245804196,0.23187599404236942)--(-3.1748273770033557,1.5086358684885879);
\draw[red, thin](-3.9762878245804196,0.23187599404236942)--(-4.873507411333148,-0.32875599878314343);
\draw[red, thin](-3.1748273770033557,1.5086358684885879)--(-3.4026358681354107,1.6432266180524426);
\draw[red, thin](-4.892215944153297,-0.2920804891678751)--(-3.4026358681354107,1.6432266180524426);
\draw[red, thin](-4.892215944153297,-0.2920804891678751)--(-4.889807220584734,-0.31601858823586104);
\draw[red, thin](7.347024617490809,7.894923244974259)--(7.520510988435549,6.780612744382144);
\draw[red, thin](7.347024617490809,7.894923244974259)--(7.477035182803082,8.707862263853078);
\draw[red, thin](7.347024617490809,7.894923244974259)--(4.497969258689799,7.042914171398832);
\draw[red, thin](7.520510988435549,6.780612744382144)--(8.947758041533946,6.883792443208501);
\draw[red, thin](7.520510988435549,6.780612744382144)--(6.586375894113197,4.797596213004905);
\draw[red, thin](7.477035182803082,8.707862263853078)--(9.34969754066771,7.122467919433753);
\draw[red, thin] (7.489856540307122,-9.952548680134427)--(7.489402378388358,-10);
\draw[red, thin] (7.489402378388358,10)--(7.477035182803082,8.707862263853078);
\draw[red, thin](9.34969754066771,7.122467919433753)--(8.947758041533946,6.883792443208501);
\draw[red, thin](9.34969754066771,7.122467919433753)--(9.544581369361653,7.181393255462477);
\draw[red, thin](8.947758041533946,6.883792443208501)--(8.956202051210527,5.7882519698101795);
\draw[red, thin](-1.2184095375683337,3.532943517130521)--(-3.366475527350447,4.275423391398642);
\draw[red, thin](-1.2184095375683337,3.532943517130521)--(-0.7486714346009891,4.502315568306995);
\draw[red, thin](-3.366475527350447,4.275423391398642)--(-3.4531860444593265,4.416729758780021);
\draw[red, thin](-0.7486714346009891,4.502315568306995)--(-2.510360584536924,7.219172319936072);
\draw[red, thin](-0.7486714346009891,4.502315568306995)--(1.0889129346348572,5.905171802624058);
\draw[red, thin](-2.510360584536924,7.219172319936072)--(-3.850776440602977,6.929348434785158);
\draw[red, thin](-2.510360584536924,7.219172319936072)--(-0.5429418378999351,8.193786329806805);
\draw[red, thin](-3.4531860444593265,4.416729758780021)--(-3.850776440602977,6.929348434785158);
\draw[red, thin](-3.850776440602977,6.929348434785158)--(-4.653532490093397,7.344599321482238);
\draw[red, thin](-4.653532490093397,7.344599321482238)--(-5.194311446955158,8.054770086976832);
\draw[red, thin](4.497969258689799,7.042914171398832)--(4.288678293008755,8.521728477953957);
\draw[red, thin](4.497969258689799,7.042914171398832)--(4.48589773882843,6.8352222769762);
\draw[red, thin](5.2892329958130295,9.600164818504794)--(4.288678293008755,8.521728477953957);
\draw[red, thin] (3.8010042857573874,-7.972691978351591)--(5.044069795050596,-10);
\draw[red, thin] (5.044069795050596,10)--(5.2892329958130295,9.600164818504794);
\draw[red, thin] (7.489856540307122,-9.952548680134427)--(7.256398809309617,-10);
\draw[red, thin] (7.256398809309617,10)--(5.2892329958130295,9.600164818504794);
\draw[red, thin](4.288678293008755,8.521728477953957)--(3.4925124944923702,8.763992879262947);
\draw[red, thin](-0.24579241803697993,9.58862320735042)--(-0.5429418378999351,8.193786329806805);
\draw[red, thin](-0.24579241803697993,9.58862320735042)--(2.3749077939688004,9.704019387279565);
\draw[red, thin] (-0.6905476092996161,-9.048639718881319)--(-0.38005306715100506,-10);
\draw[red, thin] (-0.38005306715100506,10)--(-0.24579241803697993,9.58862320735042);
\draw[red, thin](-0.5429418378999351,8.193786329806805)--(0.7613254971065739,6.84055615241829);
\draw[red, thin](2.3749077939688004,9.704019387279565)--(3.4925124944923702,8.763992879262947);
\draw[red, thin] (3.0565441017035253,-8.352371483134648)--(2.478710111494863,-10);
\draw[red, thin] (2.478710111494863,10)--(2.3749077939688004,9.704019387279565);
\draw[red, thin](0.7613254971065739,6.84055615241829)--(3.4925124944923702,8.763992879262947);
\draw[red, thin](0.7613254971065739,6.84055615241829)--(1.1555019318495514,6.030437419817093);
\draw[red, thin](6.586375894113197,4.797596213004905)--(6.558298794917599,4.792264343903515);
\draw[red, thin](6.586375894113197,4.797596213004905)--(7.096710979788448,4.613714836351145);
\draw[red, thin](6.558298794917599,4.792264343903515)--(4.9542376593052495,6.145883215640607);
\draw[red, thin](6.558298794917599,4.792264343903515)--(6.0857389054625,4.093784531738189);
\draw[red, thin](4.48589773882843,6.8352222769762)--(4.9542376593052495,6.145883215640607);
\draw[red, thin](4.48589773882843,6.8352222769762)--(1.8271565049076486,5.897705019417866);
\draw[red, thin](4.9542376593052495,6.145883215640607)--(3.1158058247633416,4.188542959394572);
\draw[red, thin](-7.345960851116789,9.04326355041821)--(-8.671883401822631,8.32342913710484);
\draw[red, thin](-7.345960851116789,9.04326355041821)--(-6.179463748276111,9.284600838175022);
\draw[red, thin](-8.671883401822631,8.32342913710484)--(-8.752536350055157,7.932217545109598);
\draw[red, thin](-5.194311446955158,8.054770086976832)--(-5.355675771977195,8.153721703904662);
\draw[red, thin] (-3.395267505824028,-9.768049019159216)--(-3.5869327955099255,-10);
\draw[red, thin] (-3.5869327955099255,10)--(-5.194311446955158,8.054770086976832);
\draw[red, thin](-5.355675771977195,8.153721703904662)--(-7.098332043321894,7.276670191598028);
\draw[red, thin](-5.355675771977195,8.153721703904662)--(-6.179463748276111,9.284600838175022);
\draw[red, thin](-7.098332043321894,7.276670191598028)--(-8.216515544781732,7.3274742932598596);
\draw[red, thin](-6.182097668798433,9.295678570860193)--(-6.179463748276111,9.284600838175022);
\draw[red, thin] (-4.60039795963309,-8.493406350050847)--(-5.6782225945516185,-10);
\draw[red, thin] (-5.6782225945516185,10)--(-6.182097668798433,9.295678570860193);
\draw[red, thin] (-7.323753696657797,-8.74970047759593)--(-6.59347809756794,-10);
\draw[red, thin] (-6.59347809756794,10)--(-6.182097668798433,9.295678570860193);
\draw[red, thin](-9.034138980533841,6.474562204636923)--(-8.216515544781732,7.3274742932598596);
\draw[red, thin](-9.034138980533841,6.474562204636923)--(-9.855897329979609,7.326244905333556);
\draw[red, thin](-8.216515544781732,7.3274742932598596)--(-8.752536350055157,7.932217545109598);
\draw[red, thin](-9.855897329979609,7.326244905333556)--(-8.752536350055157,7.932217545109598);
\draw[red, thin] (-9.855897329979609,7.326244905333556)--(-10,7.37056379918536);
\draw[red, thin] (10,7.37056379918536)--(9.833527386813671,7.421762587327132);
\draw[red, thin](9.411611256896482,-1.6307865781653479)--(8.877298708616394,0.029590014163275002);
\draw[red, thin](9.411611256896482,-1.6307865781653479)--(9.845279137159295,-1.7788749655488183);
\draw[red, thin](9.411611256896482,-1.6307865781653479)--(8.0254780039931,-2.1488885682556207);
\draw[red, thin](8.877298708616394,0.029590014163275002)--(9.253112680339429,1.5330216802339114);
\draw[red, thin](8.877298708616394,0.029590014163275002)--(6.9375456868097745,0.18407877619597957);
\draw[red, thin](9.845279137159295,-1.7788749655488183)--(9.891893882215117,-4.020818633234027);
\draw[red, thin](9.253112680339429,1.5330216802339114)--(9.224276796406743,1.6159292526404752);
\draw[red, thin](4.017077288946076,0.20438701771366619)--(5.108796158077675,-1.5607851531344552);
\draw[red, thin](4.017077288946076,0.20438701771366619)--(4.065145479762305,0.36175991109526984);
\draw[red, thin](5.108796158077675,-1.5607851531344552)--(5.372398017440911,-1.7578322332919563);
\draw[red, thin](-7.023312666022052,1.073576011712533)--(-7.710479273948303,-1.6702930940107148);
\draw[red, thin](-7.023312666022052,1.073576011712533)--(-6.202097301370748,-0.741687763364382);
\draw[red, thin](-7.710479273948303,-1.6702930940107148)--(-8.631010966256264,-1.6575984295347057);
\draw[red, thin](-7.710479273948303,-1.6702930940107148)--(-6.988614477508116,-1.7892881234418105);
\draw[red, thin](-8.631010966256264,-1.6575984295347057)--(-8.268856452769464,-3.857913254141462);
\draw[red, thin](-3.395267505824028,-9.768049019159216)--(-4.025009309038241,-8.680578953653626);
\draw[red, thin](-3.395267505824028,-9.768049019159216)--(-1.4549219010472794,-9.076033814398246);
\draw[red, thin](-4.025009309038241,-8.680578953653626)--(-4.60039795963309,-8.493406350050847);
\draw[red, thin](-4.025009309038241,-8.680578953653626)--(-3.4691476697998604,-8.252294066421307);
\draw[red, thin](-4.60039795963309,-8.493406350050847)--(-4.845431773747807,-7.595609944210852);
\draw[red, thin](-4.845431773747807,-7.595609944210852)--(-4.213044722217478,-7.447712876821808);
\draw[red, thin](-4.845431773747807,-7.595609944210852)--(-5.413846960698197,-7.184330175001727);
\draw[red, thin](-4.213044722217478,-7.447712876821808)--(-3.4691476697998604,-8.252294066421307);
\draw[red, thin](-4.213044722217478,-7.447712876821808)--(-3.513628128812646,-7.06154560852193);
\draw[red, thin](-3.4691476697998604,-8.252294066421307)--(-3.342192975295535,-8.217084391372936);
\draw[red, thin](-1.4549219010472794,-9.076033814398246)--(-0.6905476092996161,-9.048639718881319);
\draw[red, thin](-1.4549219010472794,-9.076033814398246)--(-2.922624768097874,-8.302555527930103);
\draw[red, thin](-0.6905476092996161,-9.048639718881319)--(-0.46875349027110547,-8.301167975710063);
\draw[red, thin](-2.7551448400151917,-5.541607989337103)--(-2.387846672990307,-6.538884316762479);
\draw[red, thin](-2.7551448400151917,-5.541607989337103)--(-1.5740627307451032,-4.852411539664823);
\draw[red, thin](-2.7551448400151917,-5.541607989337103)--(-3.5864943244671017,-4.876206883101695);
\draw[red, thin](-2.387846672990307,-6.538884316762479)--(-0.7896014036379442,-7.425651202186121);
\draw[red, thin](-2.387846672990307,-6.538884316762479)--(-3.1122458306329563,-6.925291608102326);
\draw[red, thin](-1.5740627307451032,-4.852411539664823)--(-0.7273677174359252,-5.030444550460682);
\draw[red, thin](-1.5740627307451032,-4.852411539664823)--(-2.369882520312234,-3.1203628900553224);
\draw[red, thin](-0.7273677174359252,-5.030444550460682)--(-0.6403682065499282,-6.907691292372515);
\draw[red, thin](-0.7273677174359252,-5.030444550460682)--(-0.5921978888132996,-4.863087318453957);
\draw[red, thin](-0.6403682065499282,-6.907691292372515)--(-0.7896014036379442,-7.425651202186121);
\draw[red, thin](-0.6403682065499282,-6.907691292372515)--(0.7779054640766637,-5.7286534150140636);
\draw[red, thin](-0.7896014036379442,-7.425651202186121)--(-0.46875349027110547,-8.301167975710063);
\draw[red, thin](9.774080862069324,5.885434883699361)--(8.956202051210527,5.7882519698101795);
\draw[red, thin](9.774080862069324,5.885434883699361)--(9.544581369361653,7.181393255462477);
\draw[red, thin](8.956202051210527,5.7882519698101795)--(7.8768872434054265,4.483196119471156);
\draw[red, thin](9.290700353133364,3.7946960580800893)--(7.8768872434054265,4.483196119471156);
\draw[red, thin](9.290700353133364,3.7946960580800893)--(9.336319344412265,1.9885072906676704);
\draw[red, thin](7.8768872434054265,4.483196119471156)--(7.096710979788448,4.613714836351145);
\draw[red, thin](9.544581369361653,7.181393255462477)--(9.833527386813671,7.421762587327132);
\draw[red, thin](9.336319344412265,1.9885072906676704)--(9.224276796406743,1.6159292526404752);
\draw[red, thin](9.224276796406743,1.6159292526404752)--(7.854118428491727,1.7307782833640912);
\draw[red, thin](7.096710979788448,4.613714836351145)--(7.854118428491727,1.7307782833640912);
\draw[red, thin](7.854118428491727,1.7307782833640912)--(7.216002149581012,1.5068978441358287);
\draw[red, thin](3.1158058247633416,4.188542959394572)--(3.2730846781305605,3.3941145731129096);
\draw[red, thin](3.1158058247633416,4.188542959394572)--(1.8271565049076486,5.897705019417866);
\draw[red, thin](3.2730846781305605,3.3941145731129096)--(2.794939444754038,2.5228482311997826);
\draw[red, thin](3.2730846781305605,3.3941145731129096)--(6.0857389054625,4.093784531738189);
\draw[red, thin](1.8271565049076486,5.897705019417866)--(1.1555019318495514,6.030437419817093);
\draw[red, thin](1.1555019318495514,6.030437419817093)--(1.0889129346348572,5.905171802624058);
\draw[red, thin](2.794939444754038,2.5228482311997826)--(1.3136495502567807,2.2441706162212762);
\draw[red, thin](2.794939444754038,2.5228482311997826)--(3.0659697366305,2.267012900436542);
\draw[red, thin](1.0889129346348572,5.905171802624058)--(1.3136495502567807,2.2441706162212762);
\draw[red, thin](6.0857389054625,4.093784531738189)--(5.90925690152101,2.441544365971574);
\draw[red, thin](3.0659697366305,2.267012900436542)--(5.90925690152101,2.441544365971574);
\draw[red, thin](3.0659697366305,2.267012900436542)--(3.965635784433453,0.8583046889907444);
\draw[red, thin](5.90925690152101,2.441544365971574)--(5.920922606319585,2.3794702295759533);
\draw[red, thin](3.965635784433453,0.8583046889907444)--(4.065145479762305,0.36175991109526984);
\draw[red, thin](3.965635784433453,0.8583046889907444)--(5.908158682970857,2.354437895992266);
\draw[red, thin](4.065145479762305,0.36175991109526984)--(5.720506377879296,0.6115332089254455);
\draw[red, thin](5.720506377879296,0.6115332089254455)--(6.631090055497926,-0.07438681078758447);
\draw[red, thin](5.720506377879296,0.6115332089254455)--(5.908158682970857,2.354437895992266);
\draw[red, thin](6.631090055497926,-0.07438681078758447)--(6.9375456868097745,0.18407877619597957);
\draw[red, thin](6.631090055497926,-0.07438681078758447)--(6.398896609325726,-1.3251105502939136);
\draw[red, thin](5.908158682970857,2.354437895992266)--(5.920922606319585,2.3794702295759533);
\draw[red, thin](7.216002149581012,1.5068978441358287)--(6.9375456868097745,0.18407877619597957);
\draw[red, thin](7.216002149581012,1.5068978441358287)--(5.920922606319585,2.3794702295759533);
\draw[red, thin](0.8023253987844522,-7.881427653325046)--(-0.46875349027110547,-8.301167975710063);
\draw[red, thin](0.8023253987844522,-7.881427653325046)--(3.0565441017035253,-8.352371483134648);
\draw[red, thin](0.8023253987844522,-7.881427653325046)--(1.4100617021575563,-7.008653996520746);
\draw[red, thin](3.0565441017035253,-8.352371483134648)--(3.7453047567869096,-7.9841269592079325);
\draw[red, thin](1.4100617021575563,-7.008653996520746)--(2.5576304728127126,-6.8493329041297075);
\draw[red, thin](1.4100617021575563,-7.008653996520746)--(1.78240354458059,-5.428002753757096);
\draw[red, thin](2.5576304728127126,-6.8493329041297075)--(3.7453047567869096,-7.9841269592079325);
\draw[red, thin](2.5576304728127126,-6.8493329041297075)--(2.349279906120992,-4.808942653133618);
\draw[red, thin](3.7453047567869096,-7.9841269592079325)--(3.8010042857573874,-7.972691978351591);
\draw[red, thin](8.0254780039931,-2.1488885682556207)--(6.398896609325726,-1.3251105502939136);
\draw[red, thin](8.0254780039931,-2.1488885682556207)--(7.536718148480959,-3.812141294754058);
\draw[red, thin](6.398896609325726,-1.3251105502939136)--(5.372398017440911,-1.7578322332919563);
\draw[red, thin](5.372398017440911,-1.7578322332919563)--(4.875860323761207,-4.039959368271062);
\draw[red, thin](-6.988614477508116,-1.7892881234418105)--(-5.844809264144668,-3.170528263718672);
\draw[red, thin](-6.988614477508116,-1.7892881234418105)--(-6.202097301370748,-0.741687763364382);
\draw[red, thin](-5.844809264144668,-3.170528263718672)--(-4.016475042827408,-1.2379482383031328);
\draw[red, thin](-5.844809264144668,-3.170528263718672)--(-5.725088275943576,-3.8880181307509263);
\draw[red, thin](-6.202097301370748,-0.741687763364382)--(-4.889807220584734,-0.31601858823586104);
\draw[red, thin](-4.016475042827408,-1.2379482383031328)--(-4.873507411333148,-0.32875599878314343);
\draw[red, thin](-4.889807220584734,-0.31601858823586104)--(-4.873507411333148,-0.32875599878314343);
\draw[red, thin](-8.268856452769464,-3.857913254141462)--(-7.492862040942907,-4.757841953177908);
\draw[red, thin] (-8.268856452769464,-3.857913254141462)--(-10,-4.089731642267416);
\draw[red, thin] (10,-4.089731642267416)--(9.981743230401298,-4.092176416363434);
\draw[red, thin](-7.492862040942907,-4.757841953177908)--(-9.218693723845092,-5.5306065367738775);
\draw[red, thin](-7.492862040942907,-4.757841953177908)--(-7.112981460171744,-4.841989012342195);
\draw[red, thin](-9.218693723845092,-5.5306065367738775)--(-9.617060920790271,-6.419835018062102);
\draw[red, thin] (-9.218693723845092,-5.5306065367738775)--(-10,-4.1250207147982305);
\draw[red, thin] (10,-4.1250207147982305)--(9.981743230401298,-4.092176416363434);
\draw[red, thin](-9.617060920790271,-6.419835018062102)--(-8.1437997608903,-7.47468846227733);
\draw[red, thin] (-9.617060920790271,-6.419835018062102)--(-10,-6.533345322826797);
\draw[red, thin] (10,-6.533345322826797)--(9.955337497202613,-6.546584123929437);
\draw[red, thin](-0.07025919503793332,-4.758923803017989)--(0.7779054640766637,-5.7286534150140636);
\draw[red, thin](-0.07025919503793332,-4.758923803017989)--(2.082743961633714,-3.577042226424087);
\draw[red, thin](-0.07025919503793332,-4.758923803017989)--(-0.5921978888132996,-4.863087318453957);
\draw[red, thin](0.7779054640766637,-5.7286534150140636)--(1.78240354458059,-5.428002753757096);
\draw[red, thin](2.082743961633714,-3.577042226424087)--(2.6803168090320177,-4.242274106248315);
\draw[red, thin](2.349279906120992,-4.808942653133618)--(2.6803168090320177,-4.242274106248315);
\draw[red, thin](2.349279906120992,-4.808942653133618)--(1.78240354458059,-5.428002753757096);
\draw[red, thin](2.6803168090320177,-4.242274106248315)--(3.833398945326806,-4.490760298697294);
\draw[red, thin](3.833398945326806,-4.490760298697294)--(4.875860323761207,-4.039959368271062);
\draw[red, thin](3.833398945326806,-4.490760298697294)--(4.364806947574393,-7.264030909824754);
\draw[red, thin](4.875860323761207,-4.039959368271062)--(5.694543692114964,-4.332609049969327);
\draw[red, thin](-3.1122458306329563,-6.925291608102326)--(-2.922624768097874,-8.302555527930103);
\draw[red, thin](-3.1122458306329563,-6.925291608102326)--(-3.482534888692216,-7.0281294598153075);
\draw[red, thin](-2.922624768097874,-8.302555527930103)--(-3.342192975295535,-8.217084391372936);
\draw[red, thin](-3.482534888692216,-7.0281294598153075)--(-3.513628128812646,-7.06154560852193);
\draw[red, thin](-3.482534888692216,-7.0281294598153075)--(-4.999342562915185,-5.167670838777525);
\draw[red, thin](-3.513628128812646,-7.06154560852193)--(-3.342192975295535,-8.217084391372936);
\draw[red, thin](-5.413846960698197,-7.184330175001727)--(-4.999342562915185,-5.167670838777525);
\draw[red, thin](-5.413846960698197,-7.184330175001727)--(-5.817889018182619,-7.362664391687602);
\draw[red, thin](-4.999342562915185,-5.167670838777525)--(-5.003630343270181,-4.9763385221834735);
\draw[red, thin](9.833527386813671,7.421762587327132)--(9.655320025938444,8.588530080702236);
\draw[red, thin] (8.056270668467574,-9.684572200113942)--(8.348346229824292,-10);
\draw[red, thin] (8.348346229824292,10)--(9.655320025938444,8.588530080702236);
\draw[red, thin](9.891893882215117,-4.020818633234027)--(9.909151980138613,-4.040243016811643);
\draw[red, thin](9.891893882215117,-4.020818633234027)--(8.671346844136963,-4.354707410101147);
\draw[red, thin](9.909151980138613,-4.040243016811643)--(9.981743230401298,-4.092176416363434);
\draw[red, thin](9.909151980138613,-4.040243016811643)--(9.038362015161155,-6.117453632076332);
\draw[red, thin](4.364806947574393,-7.264030909824754)--(3.8010042857573874,-7.972691978351591);
\draw[red, thin](4.364806947574393,-7.264030909824754)--(5.324628550265037,-7.271532828060378);
\draw[red, thin](-5.725088275943576,-3.8880181307509263)--(-5.751561148279813,-4.29499014121089);
\draw[red, thin](-5.725088275943576,-3.8880181307509263)--(-2.1227928516716617,-2.2400992202601824);
\draw[red, thin](-5.751561148279813,-4.29499014121089)--(-5.003630343270181,-4.9763385221834735);
\draw[red, thin](-5.751561148279813,-4.29499014121089)--(-7.112981460171744,-4.841989012342195);
\draw[red, thin](-2.1227928516716617,-2.2400992202601824)--(-2.369882520312234,-3.1203628900553224);
\draw[red, thin](-5.003630343270181,-4.9763385221834735)--(-3.5864943244671017,-4.876206883101695);
\draw[red, thin](-3.5864943244671017,-4.876206883101695)--(-2.369882520312234,-3.1203628900553224);
\draw[red, thin](-7.112981460171744,-4.841989012342195)--(-7.268616431129051,-5.996813972758537);
\draw[red, thin](-8.1437997608903,-7.47468846227733)--(-7.74977449659273,-8.54446390343865);
\draw[red, thin](-8.1437997608903,-7.47468846227733)--(-7.268616431129051,-5.996813972758537);
\draw[red, thin](-7.74977449659273,-8.54446390343865)--(-7.323753696657797,-8.74970047759593);
\draw[red, thin](-7.74977449659273,-8.54446390343865)--(-9.428080566232335,-9.225907400420319);
\draw[red, thin](-7.268616431129051,-5.996813972758537)--(-5.817889018182619,-7.362664391687602);
\draw[red, thin](-5.817889018182619,-7.362664391687602)--(-7.323753696657797,-8.74970047759593);
\draw[red, thin] (-9.428080566232335,-9.225907400420319)--(-10,-9.205868346251798);
\draw[red, thin] (10,-9.205868346251798)--(9.077712331097914,-9.173553003451968);
\draw[red, thin](9.038362015161155,-6.117453632076332)--(9.955337497202613,-6.546584123929437);
\draw[red, thin](9.038362015161155,-6.117453632076332)--(8.934366990256024,-6.094047013302682);
\draw[red, thin](9.955337497202613,-6.546584123929437)--(9.077712331097914,-9.173553003451968);
\draw[red, thin](5.694543692114964,-4.332609049969327)--(5.977398944619761,-5.5824620762771735);
\draw[red, thin](5.694543692114964,-4.332609049969327)--(6.868257694367997,-4.302495914185208);
\draw[red, thin](5.324628550265037,-7.271532828060378)--(5.977398944619761,-5.5824620762771735);
\draw[red, thin](5.324628550265037,-7.271532828060378)--(7.03370540622482,-7.763662104478841);
\draw[red, thin](5.977398944619761,-5.5824620762771735)--(7.295339942281651,-7.053913412441666);
\draw[red, thin](7.03370540622482,-7.763662104478841)--(7.295339942281651,-7.053913412441666);
\draw[red, thin](7.03370540622482,-7.763662104478841)--(7.771880646668603,-9.687816878075544);
\draw[red, thin](7.295339942281651,-7.053913412441666)--(7.746187574450053,-6.425487108224209);
\draw[red, thin](7.771880646668603,-9.687816878075544)--(7.489856540307122,-9.952548680134427);
\draw[red, thin](7.771880646668603,-9.687816878075544)--(8.056270668467574,-9.684572200113942);
\draw[red, thin](7.536718148480959,-3.812141294754058)--(6.868257694367997,-4.302495914185208);
\draw[red, thin](7.536718148480959,-3.812141294754058)--(8.671346844136963,-4.354707410101147);
\draw[red, thin](6.868257694367997,-4.302495914185208)--(7.296649780536999,-5.173395500625354);
\draw[red, thin](8.671346844136963,-4.354707410101147)--(8.703903044390099,-5.072242814242662);
\draw[red, thin](7.746187574450053,-6.425487108224209)--(7.296649780536999,-5.173395500625354);
\draw[red, thin](7.746187574450053,-6.425487108224209)--(8.934366990256024,-6.094047013302682);
\draw[red, thin](7.296649780536999,-5.173395500625354)--(8.703903044390099,-5.072242814242662);
\draw[red, thin](8.934366990256024,-6.094047013302682)--(8.703903044390099,-5.072242814242662);
\draw[red, thin](9.077712331097914,-9.173553003451968)--(8.056270668467574,-9.684572200113942);
 \end{scope} 
 \draw (-10,-5) rectangle (10,5); 
 \end{tikzpicture}

==> Picture/pic2_Streetsystem_and_user_paper2.tex <==
\begin{tikzpicture}[scale=0.8] 
 \begin{scope} 
\clip(-10,-5) rectangle (10,5);
\draw[red, thick](-7.704960064023064,2.5960119090859015)--(-9.297936677985867,4.4239031022664115);
\draw[red, thick](-7.704960064023064,2.5960119090859015)--(-7.052918089800301,2.1759662217146998);
\draw[red, thick] (-7.704960064023064,2.5960119090859015)--(-10,2.124778713043235);
\draw[red, thick] (10,2.124778713043235)--(9.336319344412265,1.9885072906676704);
\draw[red, thick](-9.297936677985867,4.4239031022664115)--(-9.106506667888992,4.88790785203);
\draw[red, thick] (-9.297936677985867,4.4239031022664115)--(-10,4.110912611927521);
\draw[red, thick] (10,4.110912611927521)--(9.290700353133364,3.7946960580800893);
\draw[red, thick](-6.312272282214323,3.5046624727781475)--(-6.781790953702307,2.2850647457125457);
\draw[red, thick](-6.312272282214323,3.5046624727781475)--(-6.494119678144243,4.938438536648329);
\draw[red, thick](-6.312272282214323,3.5046624727781475)--(-5.979300442582105,3.6037458666225186);
\draw[red, thick](-6.781790953702307,2.2850647457125457)--(-7.052918089800301,2.1759662217146998);
\draw[red, thick](-6.781790953702307,2.2850647457125457)--(-5.634169493361223,1.8262681074196916);
\draw[red, thick](-6.494119678144243,4.938438536648329)--(-8.338016282197774,5.380589250965866);
\draw[red, thick](-6.494119678144243,4.938438536648329)--(-4.653532490093397,7.344599321482238);
\draw[red, thick](-7.052918089800301,2.1759662217146998)--(-7.212647342589655,1.8448775681142457);
\draw[red, thick](-8.338016282197774,5.380589250965866)--(-8.754665241843423,5.280557228790347);
\draw[red, thick](-8.338016282197774,5.380589250965866)--(-7.098332043321894,7.276670191598028);
\draw[red, thick](-8.754665241843423,5.280557228790347)--(-9.106506667888992,4.88790785203);
\draw[red, thick](-8.754665241843423,5.280557228790347)--(-9.034138980533841,6.474562204636923);
\draw[red, thick] (-9.106506667888992,4.88790785203)--(-10,5.684114590162791);
\draw[red, thick] (10,5.684114590162791)--(9.774080862069324,5.885434883699361);
\draw[red, thick](-5.979300442582105,3.6037458666225186)--(-3.756212314198203,2.869482832974703);
\draw[red, thick](-5.979300442582105,3.6037458666225186)--(-3.4531860444593265,4.416729758780021);
\draw[red, thick](-5.634169493361223,1.8262681074196916)--(-3.9351566495911996,2.1593389599454764);
\draw[red, thick](-5.634169493361223,1.8262681074196916)--(-4.892215944153297,-0.2920804891678751);
\draw[red, thick](-3.9351566495911996,2.1593389599454764)--(-3.756212314198203,2.869482832974703);
\draw[red, thick](-3.9351566495911996,2.1593389599454764)--(-3.4026358681354107,1.6432266180524426);
\draw[red, thick](-3.756212314198203,2.869482832974703)--(-3.366475527350447,4.275423391398642);
\draw[red, thick](2.090055336094677,-1.5842621958689687)--(3.245048463388949,-0.20497843578721398);
\draw[red, thick](2.090055336094677,-1.5842621958689687)--(-0.31160362669964536,1.1911596646183944);
\draw[red, thick](2.090055336094677,-1.5842621958689687)--(2.117540794206014,-1.9362358364679881);
\draw[red, thick](3.245048463388949,-0.20497843578721398)--(0.5686560715869333,1.7330626984264037);
\draw[red, thick](3.245048463388949,-0.20497843578721398)--(4.017077288946076,0.20438701771366619);
\draw[red, thick](-0.31160362669964536,1.1911596646183944)--(-0.21029523529292504,1.3801210767681409);
\draw[red, thick](-0.31160362669964536,1.1911596646183944)--(-1.1700996781812232,0.5415182476617244);
\draw[red, thick](0.5686560715869333,1.7330626984264037)--(-0.21029523529292504,1.3801210767681409);
\draw[red, thick](0.5686560715869333,1.7330626984264037)--(1.3136495502567807,2.2441706162212762);
\draw[red, thick](-0.21029523529292504,1.3801210767681409)--(-1.2184095375683337,3.532943517130521);
\draw[red, thick](-9.014815426961848,9.460420141754648)--(-9.316271323202248,8.822831276344129);
\draw[red, thick](-9.014815426961848,9.460420141754648)--(-7.345960851116789,9.04326355041821);
\draw[red, thick] (-9.428080566232335,-9.225907400420319)--(-9.18456058979681,-10);
\draw[red, thick] (-9.18456058979681,10)--(-9.014815426961848,9.460420141754648);
\draw[red, thick](-9.316271323202248,8.822831276344129)--(-8.671883401822631,8.32342913710484);
\draw[red, thick] (-9.316271323202248,8.822831276344129)--(-10,8.667058134670821);
\draw[red, thick] (10,8.667058134670821)--(9.655320025938444,8.588530080702236);
\draw[red, thick](-1.1700996781812232,0.5415182476617244)--(-1.9854221771339224,-1.555174566227596);
\draw[red, thick](-1.1700996781812232,0.5415182476617244)--(-1.6776422851653323,0.7606682478455681);
\draw[red, thick](-1.9854221771339224,-1.555174566227596)--(-1.9091638478475832,-1.842597033201199);
\draw[red, thick](-1.9854221771339224,-1.555174566227596)--(-4.016475042827408,-1.2379482383031328);
\draw[red, thick](2.117540794206014,-1.9362358364679881)--(1.8479745207836256,-3.047413967553999);
\draw[red, thick](2.117540794206014,-1.9362358364679881)--(5.108796158077675,-1.5607851531344552);
\draw[red, thick](1.8479745207836256,-3.047413967553999)--(-0.9434660131453679,-2.4857808366377503);
\draw[red, thick](1.8479745207836256,-3.047413967553999)--(2.082743961633714,-3.577042226424087);
\draw[red, thick](-1.9091638478475832,-1.842597033201199)--(-0.9434660131453679,-2.4857808366377503);
\draw[red, thick](-1.9091638478475832,-1.842597033201199)--(-2.1227928516716617,-2.2400992202601824);
\draw[red, thick](-0.9434660131453679,-2.4857808366377503)--(-0.5921978888132996,-4.863087318453957);
\draw[red, thick](-8.631485581472829,0.6402812171864555)--(-8.924421342234801,-1.5249073349460094);
\draw[red, thick](-8.631485581472829,0.6402812171864555)--(-7.212647342589655,1.8448775681142457);
\draw[red, thick] (-8.631485581472829,0.6402812171864555)--(-10,1.2178207803002294);
\draw[red, thick] (10,1.2178207803002294)--(9.253112680339429,1.5330216802339114);
\draw[red, thick](-8.924421342234801,-1.5249073349460094)--(-8.631010966256264,-1.6575984295347057);
\draw[red, thick] (-8.924421342234801,-1.5249073349460094)--(-10,-1.7469363276136234);
\draw[red, thick] (10,-1.7469363276136234)--(9.845279137159295,-1.7788749655488183);
\draw[red, thick](-7.212647342589655,1.8448775681142457)--(-7.023312666022052,1.073576011712533);
\draw[red, thick](-1.6776422851653323,0.7606682478455681)--(-3.9762878245804196,0.23187599404236942);
\draw[red, thick](-1.6776422851653323,0.7606682478455681)--(-3.1748273770033557,1.5086358684885879);
\draw[red, thick](-3.9762878245804196,0.23187599404236942)--(-3.1748273770033557,1.5086358684885879);
\draw[red, thick](-3.9762878245804196,0.23187599404236942)--(-4.873507411333148,-0.32875599878314343);
\draw[red, thick](-3.1748273770033557,1.5086358684885879)--(-3.4026358681354107,1.6432266180524426);
\draw[red, thick](-4.892215944153297,-0.2920804891678751)--(-3.4026358681354107,1.6432266180524426);
\draw[red, thick](-4.892215944153297,-0.2920804891678751)--(-4.889807220584734,-0.31601858823586104);
\draw[red, thick](7.347024617490809,7.894923244974259)--(7.520510988435549,6.780612744382144);
\draw[red, thick](7.347024617490809,7.894923244974259)--(7.477035182803082,8.707862263853078);
\draw[red, thick](7.347024617490809,7.894923244974259)--(4.497969258689799,7.042914171398832);
\draw[red, thick](7.520510988435549,6.780612744382144)--(8.947758041533946,6.883792443208501);
\draw[red, thick](7.520510988435549,6.780612744382144)--(6.586375894113197,4.797596213004905);
\draw[red, thick](7.477035182803082,8.707862263853078)--(9.34969754066771,7.122467919433753);
\draw[red, thick] (7.489856540307122,-9.952548680134427)--(7.489402378388358,-10);
\draw[red, thick] (7.489402378388358,10)--(7.477035182803082,8.707862263853078);
\draw[red, thick](9.34969754066771,7.122467919433753)--(8.947758041533946,6.883792443208501);
\draw[red, thick](9.34969754066771,7.122467919433753)--(9.544581369361653,7.181393255462477);
\draw[red, thick](8.947758041533946,6.883792443208501)--(8.956202051210527,5.7882519698101795);
\draw[red, thick](-1.2184095375683337,3.532943517130521)--(-3.366475527350447,4.275423391398642);
\draw[red, thick](-1.2184095375683337,3.532943517130521)--(-0.7486714346009891,4.502315568306995);
\draw[red, thick](-3.366475527350447,4.275423391398642)--(-3.4531860444593265,4.416729758780021);
\draw[red, thick](-0.7486714346009891,4.502315568306995)--(-2.510360584536924,7.219172319936072);
\draw[red, thick](-0.7486714346009891,4.502315568306995)--(1.0889129346348572,5.905171802624058);
\draw[red, thick](-2.510360584536924,7.219172319936072)--(-3.850776440602977,6.929348434785158);
\draw[red, thick](-2.510360584536924,7.219172319936072)--(-0.5429418378999351,8.193786329806805);
\draw[red, thick](-3.4531860444593265,4.416729758780021)--(-3.850776440602977,6.929348434785158);
\draw[red, thick](-3.850776440602977,6.929348434785158)--(-4.653532490093397,7.344599321482238);
\draw[red, thick](-4.653532490093397,7.344599321482238)--(-5.194311446955158,8.054770086976832);
\draw[red, thick](4.497969258689799,7.042914171398832)--(4.288678293008755,8.521728477953957);
\draw[red, thick](4.497969258689799,7.042914171398832)--(4.48589773882843,6.8352222769762);
\draw[red, thick](5.2892329958130295,9.600164818504794)--(4.288678293008755,8.521728477953957);
\draw[red, thick] (3.8010042857573874,-7.972691978351591)--(5.044069795050596,-10);
\draw[red, thick] (5.044069795050596,10)--(5.2892329958130295,9.600164818504794);
\draw[red, thick] (7.489856540307122,-9.952548680134427)--(7.256398809309617,-10);
\draw[red, thick] (7.256398809309617,10)--(5.2892329958130295,9.600164818504794);
\draw[red, thick](4.288678293008755,8.521728477953957)--(3.4925124944923702,8.763992879262947);
\draw[red, thick](-0.24579241803697993,9.58862320735042)--(-0.5429418378999351,8.193786329806805);
\draw[red, thick](-0.24579241803697993,9.58862320735042)--(2.3749077939688004,9.704019387279565);
\draw[red, thick] (-0.6905476092996161,-9.048639718881319)--(-0.38005306715100506,-10);
\draw[red, thick] (-0.38005306715100506,10)--(-0.24579241803697993,9.58862320735042);
\draw[red, thick](-0.5429418378999351,8.193786329806805)--(0.7613254971065739,6.84055615241829);
\draw[red, thick](2.3749077939688004,9.704019387279565)--(3.4925124944923702,8.763992879262947);
\draw[red, thick] (3.0565441017035253,-8.352371483134648)--(2.478710111494863,-10);
\draw[red, thick] (2.478710111494863,10)--(2.3749077939688004,9.704019387279565);
\draw[red, thick](0.7613254971065739,6.84055615241829)--(3.4925124944923702,8.763992879262947);
\draw[red, thick](0.7613254971065739,6.84055615241829)--(1.1555019318495514,6.030437419817093);
\draw[red, thick](6.586375894113197,4.797596213004905)--(6.558298794917599,4.792264343903515);
\draw[red, thick](6.586375894113197,4.797596213004905)--(7.096710979788448,4.613714836351145);
\draw[red, thick](6.558298794917599,4.792264343903515)--(4.9542376593052495,6.145883215640607);
\draw[red, thick](6.558298794917599,4.792264343903515)--(6.0857389054625,4.093784531738189);
\draw[red, thick](4.48589773882843,6.8352222769762)--(4.9542376593052495,6.145883215640607);
\draw[red, thick](4.48589773882843,6.8352222769762)--(1.8271565049076486,5.897705019417866);
\draw[red, thick](4.9542376593052495,6.145883215640607)--(3.1158058247633416,4.188542959394572);
\draw[red, thick](-7.345960851116789,9.04326355041821)--(-8.671883401822631,8.32342913710484);
\draw[red, thick](-7.345960851116789,9.04326355041821)--(-6.179463748276111,9.284600838175022);
\draw[red, thick](-8.671883401822631,8.32342913710484)--(-8.752536350055157,7.932217545109598);
\draw[red, thick](-5.194311446955158,8.054770086976832)--(-5.355675771977195,8.153721703904662);
\draw[red, thick] (-3.395267505824028,-9.768049019159216)--(-3.5869327955099255,-10);
\draw[red, thick] (-3.5869327955099255,10)--(-5.194311446955158,8.054770086976832);
\draw[red, thick](-5.355675771977195,8.153721703904662)--(-7.098332043321894,7.276670191598028);
\draw[red, thick](-5.355675771977195,8.153721703904662)--(-6.179463748276111,9.284600838175022);
\draw[red, thick](-7.098332043321894,7.276670191598028)--(-8.216515544781732,7.3274742932598596);
\draw[red, thick](-6.182097668798433,9.295678570860193)--(-6.179463748276111,9.284600838175022);
\draw[red, thick] (-4.60039795963309,-8.493406350050847)--(-5.6782225945516185,-10);
\draw[red, thick] (-5.6782225945516185,10)--(-6.182097668798433,9.295678570860193);
\draw[red, thick] (-7.323753696657797,-8.74970047759593)--(-6.59347809756794,-10);
\draw[red, thick] (-6.59347809756794,10)--(-6.182097668798433,9.295678570860193);
\draw[red, thick](-9.034138980533841,6.474562204636923)--(-8.216515544781732,7.3274742932598596);
\draw[red, thick](-9.034138980533841,6.474562204636923)--(-9.855897329979609,7.326244905333556);
\draw[red, thick](-8.216515544781732,7.3274742932598596)--(-8.752536350055157,7.932217545109598);
\draw[red, thick](-9.855897329979609,7.326244905333556)--(-8.752536350055157,7.932217545109598);
\draw[red, thick] (-9.855897329979609,7.326244905333556)--(-10,7.37056379918536);
\draw[red, thick] (10,7.37056379918536)--(9.833527386813671,7.421762587327132);
\draw[red, thick](9.411611256896482,-1.6307865781653479)--(8.877298708616394,0.029590014163275002);
\draw[red, thick](9.411611256896482,-1.6307865781653479)--(9.845279137159295,-1.7788749655488183);
\draw[red, thick](9.411611256896482,-1.6307865781653479)--(8.0254780039931,-2.1488885682556207);
\draw[red, thick](8.877298708616394,0.029590014163275002)--(9.253112680339429,1.5330216802339114);
\draw[red, thick](8.877298708616394,0.029590014163275002)--(6.9375456868097745,0.18407877619597957);
\draw[red, thick](9.845279137159295,-1.7788749655488183)--(9.891893882215117,-4.020818633234027);
\draw[red, thick](9.253112680339429,1.5330216802339114)--(9.224276796406743,1.6159292526404752);
\draw[red, thick](4.017077288946076,0.20438701771366619)--(5.108796158077675,-1.5607851531344552);
\draw[red, thick](4.017077288946076,0.20438701771366619)--(4.065145479762305,0.36175991109526984);
\draw[red, thick](5.108796158077675,-1.5607851531344552)--(5.372398017440911,-1.7578322332919563);
\draw[red, thick](-7.023312666022052,1.073576011712533)--(-7.710479273948303,-1.6702930940107148);
\draw[red, thick](-7.023312666022052,1.073576011712533)--(-6.202097301370748,-0.741687763364382);
\draw[red, thick](-7.710479273948303,-1.6702930940107148)--(-8.631010966256264,-1.6575984295347057);
\draw[red, thick](-7.710479273948303,-1.6702930940107148)--(-6.988614477508116,-1.7892881234418105);
\draw[red, thick](-8.631010966256264,-1.6575984295347057)--(-8.268856452769464,-3.857913254141462);
\draw[red, thick](-3.395267505824028,-9.768049019159216)--(-4.025009309038241,-8.680578953653626);
\draw[red, thick](-3.395267505824028,-9.768049019159216)--(-1.4549219010472794,-9.076033814398246);
\draw[red, thick](-4.025009309038241,-8.680578953653626)--(-4.60039795963309,-8.493406350050847);
\draw[red, thick](-4.025009309038241,-8.680578953653626)--(-3.4691476697998604,-8.252294066421307);
\draw[red, thick](-4.60039795963309,-8.493406350050847)--(-4.845431773747807,-7.595609944210852);
\draw[red, thick](-4.845431773747807,-7.595609944210852)--(-4.213044722217478,-7.447712876821808);
\draw[red, thick](-4.845431773747807,-7.595609944210852)--(-5.413846960698197,-7.184330175001727);
\draw[red, thick](-4.213044722217478,-7.447712876821808)--(-3.4691476697998604,-8.252294066421307);
\draw[red, thick](-4.213044722217478,-7.447712876821808)--(-3.513628128812646,-7.06154560852193);
\draw[red, thick](-3.4691476697998604,-8.252294066421307)--(-3.342192975295535,-8.217084391372936);
\draw[red, thick](-1.4549219010472794,-9.076033814398246)--(-0.6905476092996161,-9.048639718881319);
\draw[red, thick](-1.4549219010472794,-9.076033814398246)--(-2.922624768097874,-8.302555527930103);
\draw[red, thick](-0.6905476092996161,-9.048639718881319)--(-0.46875349027110547,-8.301167975710063);
\draw[red, thick](-2.7551448400151917,-5.541607989337103)--(-2.387846672990307,-6.538884316762479);
\draw[red, thick](-2.7551448400151917,-5.541607989337103)--(-1.5740627307451032,-4.852411539664823);
\draw[red, thick](-2.7551448400151917,-5.541607989337103)--(-3.5864943244671017,-4.876206883101695);
\draw[red, thick](-2.387846672990307,-6.538884316762479)--(-0.7896014036379442,-7.425651202186121);
\draw[red, thick](-2.387846672990307,-6.538884316762479)--(-3.1122458306329563,-6.925291608102326);
\draw[red, thick](-1.5740627307451032,-4.852411539664823)--(-0.7273677174359252,-5.030444550460682);
\draw[red, thick](-1.5740627307451032,-4.852411539664823)--(-2.369882520312234,-3.1203628900553224);
\draw[red, thick](-0.7273677174359252,-5.030444550460682)--(-0.6403682065499282,-6.907691292372515);
\draw[red, thick](-0.7273677174359252,-5.030444550460682)--(-0.5921978888132996,-4.863087318453957);
\draw[red, thick](-0.6403682065499282,-6.907691292372515)--(-0.7896014036379442,-7.425651202186121);
\draw[red, thick](-0.6403682065499282,-6.907691292372515)--(0.7779054640766637,-5.7286534150140636);
\draw[red, thick](-0.7896014036379442,-7.425651202186121)--(-0.46875349027110547,-8.301167975710063);
\draw[red, thick](9.774080862069324,5.885434883699361)--(8.956202051210527,5.7882519698101795);
\draw[red, thick](9.774080862069324,5.885434883699361)--(9.544581369361653,7.181393255462477);
\draw[red, thick](8.956202051210527,5.7882519698101795)--(7.8768872434054265,4.483196119471156);
\draw[red, thick](9.290700353133364,3.7946960580800893)--(7.8768872434054265,4.483196119471156);
\draw[red, thick](9.290700353133364,3.7946960580800893)--(9.336319344412265,1.9885072906676704);
\draw[red, thick](7.8768872434054265,4.483196119471156)--(7.096710979788448,4.613714836351145);
\draw[red, thick](9.544581369361653,7.181393255462477)--(9.833527386813671,7.421762587327132);
\draw[red, thick](9.336319344412265,1.9885072906676704)--(9.224276796406743,1.6159292526404752);
\draw[red, thick](9.224276796406743,1.6159292526404752)--(7.854118428491727,1.7307782833640912);
\draw[red, thick](7.096710979788448,4.613714836351145)--(7.854118428491727,1.7307782833640912);
\draw[red, thick](7.854118428491727,1.7307782833640912)--(7.216002149581012,1.5068978441358287);
\draw[red, thick](3.1158058247633416,4.188542959394572)--(3.2730846781305605,3.3941145731129096);
\draw[red, thick](3.1158058247633416,4.188542959394572)--(1.8271565049076486,5.897705019417866);
\draw[red, thick](3.2730846781305605,3.3941145731129096)--(2.794939444754038,2.5228482311997826);
\draw[red, thick](3.2730846781305605,3.3941145731129096)--(6.0857389054625,4.093784531738189);
\draw[red, thick](1.8271565049076486,5.897705019417866)--(1.1555019318495514,6.030437419817093);
\draw[red, thick](1.1555019318495514,6.030437419817093)--(1.0889129346348572,5.905171802624058);
\draw[red, thick](2.794939444754038,2.5228482311997826)--(1.3136495502567807,2.2441706162212762);
\draw[red, thick](2.794939444754038,2.5228482311997826)--(3.0659697366305,2.267012900436542);
\draw[red, thick](1.0889129346348572,5.905171802624058)--(1.3136495502567807,2.2441706162212762);
\draw[red, thick](6.0857389054625,4.093784531738189)--(5.90925690152101,2.441544365971574);
\draw[red, thick](3.0659697366305,2.267012900436542)--(5.90925690152101,2.441544365971574);
\draw[red, thick](3.0659697366305,2.267012900436542)--(3.965635784433453,0.8583046889907444);
\draw[red, thick](5.90925690152101,2.441544365971574)--(5.920922606319585,2.3794702295759533);
\draw[red, thick](3.965635784433453,0.8583046889907444)--(4.065145479762305,0.36175991109526984);
\draw[red, thick](3.965635784433453,0.8583046889907444)--(5.908158682970857,2.354437895992266);
\draw[red, thick](4.065145479762305,0.36175991109526984)--(5.720506377879296,0.6115332089254455);
\draw[red, thick](5.720506377879296,0.6115332089254455)--(6.631090055497926,-0.07438681078758447);
\draw[red, thick](5.720506377879296,0.6115332089254455)--(5.908158682970857,2.354437895992266);
\draw[red, thick](6.631090055497926,-0.07438681078758447)--(6.9375456868097745,0.18407877619597957);
\draw[red, thick](6.631090055497926,-0.07438681078758447)--(6.398896609325726,-1.3251105502939136);
\draw[red, thick](5.908158682970857,2.354437895992266)--(5.920922606319585,2.3794702295759533);
\draw[red, thick](7.216002149581012,1.5068978441358287)--(6.9375456868097745,0.18407877619597957);
\draw[red, thick](7.216002149581012,1.5068978441358287)--(5.920922606319585,2.3794702295759533);
\draw[red, thick](0.8023253987844522,-7.881427653325046)--(-0.46875349027110547,-8.301167975710063);
\draw[red, thick](0.8023253987844522,-7.881427653325046)--(3.0565441017035253,-8.352371483134648);
\draw[red, thick](0.8023253987844522,-7.881427653325046)--(1.4100617021575563,-7.008653996520746);
\draw[red, thick](3.0565441017035253,-8.352371483134648)--(3.7453047567869096,-7.9841269592079325);
\draw[red, thick](1.4100617021575563,-7.008653996520746)--(2.5576304728127126,-6.8493329041297075);
\draw[red, thick](1.4100617021575563,-7.008653996520746)--(1.78240354458059,-5.428002753757096);
\draw[red, thick](2.5576304728127126,-6.8493329041297075)--(3.7453047567869096,-7.9841269592079325);
\draw[red, thick](2.5576304728127126,-6.8493329041297075)--(2.349279906120992,-4.808942653133618);
\draw[red, thick](3.7453047567869096,-7.9841269592079325)--(3.8010042857573874,-7.972691978351591);
\draw[red, thick](8.0254780039931,-2.1488885682556207)--(6.398896609325726,-1.3251105502939136);
\draw[red, thick](8.0254780039931,-2.1488885682556207)--(7.536718148480959,-3.812141294754058);
\draw[red, thick](6.398896609325726,-1.3251105502939136)--(5.372398017440911,-1.7578322332919563);
\draw[red, thick](5.372398017440911,-1.7578322332919563)--(4.875860323761207,-4.039959368271062);
\draw[red, thick](-6.988614477508116,-1.7892881234418105)--(-5.844809264144668,-3.170528263718672);
\draw[red, thick](-6.988614477508116,-1.7892881234418105)--(-6.202097301370748,-0.741687763364382);
\draw[red, thick](-5.844809264144668,-3.170528263718672)--(-4.016475042827408,-1.2379482383031328);
\draw[red, thick](-5.844809264144668,-3.170528263718672)--(-5.725088275943576,-3.8880181307509263);
\draw[red, thick](-6.202097301370748,-0.741687763364382)--(-4.889807220584734,-0.31601858823586104);
\draw[red, thick](-4.016475042827408,-1.2379482383031328)--(-4.873507411333148,-0.32875599878314343);
\draw[red, thick](-4.889807220584734,-0.31601858823586104)--(-4.873507411333148,-0.32875599878314343);
\draw[red, thick](-8.268856452769464,-3.857913254141462)--(-7.492862040942907,-4.757841953177908);
\draw[red, thick] (-8.268856452769464,-3.857913254141462)--(-10,-4.089731642267416);
\draw[red, thick] (10,-4.089731642267416)--(9.981743230401298,-4.092176416363434);
\draw[red, thick](-7.492862040942907,-4.757841953177908)--(-9.218693723845092,-5.5306065367738775);
\draw[red, thick](-7.492862040942907,-4.757841953177908)--(-7.112981460171744,-4.841989012342195);
\draw[red, thick](-9.218693723845092,-5.5306065367738775)--(-9.617060920790271,-6.419835018062102);
\draw[red, thick] (-9.218693723845092,-5.5306065367738775)--(-10,-4.1250207147982305);
\draw[red, thick] (10,-4.1250207147982305)--(9.981743230401298,-4.092176416363434);
\draw[red, thick](-9.617060920790271,-6.419835018062102)--(-8.1437997608903,-7.47468846227733);
\draw[red, thick] (-9.617060920790271,-6.419835018062102)--(-10,-6.533345322826797);
\draw[red, thick] (10,-6.533345322826797)--(9.955337497202613,-6.546584123929437);
\draw[red, thick](-0.07025919503793332,-4.758923803017989)--(0.7779054640766637,-5.7286534150140636);
\draw[red, thick](-0.07025919503793332,-4.758923803017989)--(2.082743961633714,-3.577042226424087);
\draw[red, thick](-0.07025919503793332,-4.758923803017989)--(-0.5921978888132996,-4.863087318453957);
\draw[red, thick](0.7779054640766637,-5.7286534150140636)--(1.78240354458059,-5.428002753757096);
\draw[red, thick](2.082743961633714,-3.577042226424087)--(2.6803168090320177,-4.242274106248315);
\draw[red, thick](2.349279906120992,-4.808942653133618)--(2.6803168090320177,-4.242274106248315);
\draw[red, thick](2.349279906120992,-4.808942653133618)--(1.78240354458059,-5.428002753757096);
\draw[red, thick](2.6803168090320177,-4.242274106248315)--(3.833398945326806,-4.490760298697294);
\draw[red, thick](3.833398945326806,-4.490760298697294)--(4.875860323761207,-4.039959368271062);
\draw[red, thick](3.833398945326806,-4.490760298697294)--(4.364806947574393,-7.264030909824754);
\draw[red, thick](4.875860323761207,-4.039959368271062)--(5.694543692114964,-4.332609049969327);
\draw[red, thick](-3.1122458306329563,-6.925291608102326)--(-2.922624768097874,-8.302555527930103);
\draw[red, thick](-3.1122458306329563,-6.925291608102326)--(-3.482534888692216,-7.0281294598153075);
\draw[red, thick](-2.922624768097874,-8.302555527930103)--(-3.342192975295535,-8.217084391372936);
\draw[red, thick](-3.482534888692216,-7.0281294598153075)--(-3.513628128812646,-7.06154560852193);
\draw[red, thick](-3.482534888692216,-7.0281294598153075)--(-4.999342562915185,-5.167670838777525);
\draw[red, thick](-3.513628128812646,-7.06154560852193)--(-3.342192975295535,-8.217084391372936);
\draw[red, thick](-5.413846960698197,-7.184330175001727)--(-4.999342562915185,-5.167670838777525);
\draw[red, thick](-5.413846960698197,-7.184330175001727)--(-5.817889018182619,-7.362664391687602);
\draw[red, thick](-4.999342562915185,-5.167670838777525)--(-5.003630343270181,-4.9763385221834735);
\draw[red, thick](9.833527386813671,7.421762587327132)--(9.655320025938444,8.588530080702236);
\draw[red, thick] (8.056270668467574,-9.684572200113942)--(8.348346229824292,-10);
\draw[red, thick] (8.348346229824292,10)--(9.655320025938444,8.588530080702236);
\draw[red, thick](9.891893882215117,-4.020818633234027)--(9.909151980138613,-4.040243016811643);
\draw[red, thick](9.891893882215117,-4.020818633234027)--(8.671346844136963,-4.354707410101147);
\draw[red, thick](9.909151980138613,-4.040243016811643)--(9.981743230401298,-4.092176416363434);
\draw[red, thick](9.909151980138613,-4.040243016811643)--(9.038362015161155,-6.117453632076332);
\draw[red, thick](4.364806947574393,-7.264030909824754)--(3.8010042857573874,-7.972691978351591);
\draw[red, thick](4.364806947574393,-7.264030909824754)--(5.324628550265037,-7.271532828060378);
\draw[red, thick](-5.725088275943576,-3.8880181307509263)--(-5.751561148279813,-4.29499014121089);
\draw[red, thick](-5.725088275943576,-3.8880181307509263)--(-2.1227928516716617,-2.2400992202601824);
\draw[red, thick](-5.751561148279813,-4.29499014121089)--(-5.003630343270181,-4.9763385221834735);
\draw[red, thick](-5.751561148279813,-4.29499014121089)--(-7.112981460171744,-4.841989012342195);
\draw[red, thick](-2.1227928516716617,-2.2400992202601824)--(-2.369882520312234,-3.1203628900553224);
\draw[red, thick](-5.003630343270181,-4.9763385221834735)--(-3.5864943244671017,-4.876206883101695);
\draw[red, thick](-3.5864943244671017,-4.876206883101695)--(-2.369882520312234,-3.1203628900553224);
\draw[red, thick](-7.112981460171744,-4.841989012342195)--(-7.268616431129051,-5.996813972758537);
\draw[red, thick](-8.1437997608903,-7.47468846227733)--(-7.74977449659273,-8.54446390343865);
\draw[red, thick](-8.1437997608903,-7.47468846227733)--(-7.268616431129051,-5.996813972758537);
\draw[red, thick](-7.74977449659273,-8.54446390343865)--(-7.323753696657797,-8.74970047759593);
\draw[red, thick](-7.74977449659273,-8.54446390343865)--(-9.428080566232335,-9.225907400420319);
\draw[red, thick](-7.268616431129051,-5.996813972758537)--(-5.817889018182619,-7.362664391687602);
\draw[red, thick](-5.817889018182619,-7.362664391687602)--(-7.323753696657797,-8.74970047759593);
\draw[red, thick] (-9.428080566232335,-9.225907400420319)--(-10,-9.205868346251798);
\draw[red, thick] (10,-9.205868346251798)--(9.077712331097914,-9.173553003451968);
\draw[red, thick](9.038362015161155,-6.117453632076332)--(9.955337497202613,-6.546584123929437);
\draw[red, thick](9.038362015161155,-6.117453632076332)--(8.934366990256024,-6.094047013302682);
\draw[red, thick](9.955337497202613,-6.546584123929437)--(9.077712331097914,-9.173553003451968);
\draw[red, thick](5.694543692114964,-4.332609049969327)--(5.977398944619761,-5.5824620762771735);
\draw[red, thick](5.694543692114964,-4.332609049969327)--(6.868257694367997,-4.302495914185208);
\draw[red, thick](5.324628550265037,-7.271532828060378)--(5.977398944619761,-5.5824620762771735);
\draw[red, thick](5.324628550265037,-7.271532828060378)--(7.03370540622482,-7.763662104478841);
\draw[red, thick](5.977398944619761,-5.5824620762771735)--(7.295339942281651,-7.053913412441666);
\draw[red, thick](7.03370540622482,-7.763662104478841)--(7.295339942281651,-7.053913412441666);
\draw[red, thick](7.03370540622482,-7.763662104478841)--(7.771880646668603,-9.687816878075544);
\draw[red, thick](7.295339942281651,-7.053913412441666)--(7.746187574450053,-6.425487108224209);
\draw[red, thick](7.771880646668603,-9.687816878075544)--(7.489856540307122,-9.952548680134427);
\draw[red, thick](7.771880646668603,-9.687816878075544)--(8.056270668467574,-9.684572200113942);
\draw[red, thick](7.536718148480959,-3.812141294754058)--(6.868257694367997,-4.302495914185208);
\draw[red, thick](7.536718148480959,-3.812141294754058)--(8.671346844136963,-4.354707410101147);
\draw[red, thick](6.868257694367997,-4.302495914185208)--(7.296649780536999,-5.173395500625354);
\draw[red, thick](8.671346844136963,-4.354707410101147)--(8.703903044390099,-5.072242814242662);
\draw[red, thick](7.746187574450053,-6.425487108224209)--(7.296649780536999,-5.173395500625354);
\draw[red, thick](7.746187574450053,-6.425487108224209)--(8.934366990256024,-6.094047013302682);
\draw[red, thick](7.296649780536999,-5.173395500625354)--(8.703903044390099,-5.072242814242662);
\draw[red, thick](8.934366990256024,-6.094047013302682)--(8.703903044390099,-5.072242814242662);
\draw[red, thick](9.077712331097914,-9.173553003451968)--(8.056270668467574,-9.684572200113942);
\draw[fill = blue ,ultra thin] (-9.134035728273611,4.235831852565095) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.11806799244128,4.217509371590099) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.6387963588852665,2.5533892251141226) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.2723290605935516,2.3173108524089) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.667726851455818,2.3983300896222484) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.913619555771808,2.1425149328671877) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.627042299391912,2.2013569226382947) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.99265994201959,4.1076403026152875) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.887842542649027,4.060911114241052) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.993057912560369,4.114007499929179) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.573495400897666,4.301054839015897) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.7481351804381475,2.372487263853351) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.467049269510124,4.7250018594811545) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.369903723564882,3.9590576578849603) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.343094096828199,3.747677115976279) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.1396831043308415,3.5560203338645193) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.444858652643258,2.150365794533797) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.788474019277785,5.248813692855074) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.961479078848164,5.290298833888161) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.135197505511156,5.33195503427939) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.11734780004933,5.087883336686104) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.186655809057434,5.10450280744357) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.5328854246414645,6.1950397891360165) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.027390270899636,6.445729467358842) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.898957630470324,5.8970224136932945) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.584122576690927,3.7309266624508677) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.347158254500548,3.8071893119571447) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.591891057035022,4.050258298171984) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.174149393409645,4.184700841179097) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.436960586329671,1.864928520748249) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.55601041371891,1.8415902466163154) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9041631560913275,2.2823372066592786) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.91103132290431,2.1359570013648814) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.728709077334489,2.9686982971021414) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.505837888901019,3.7726861517183945) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7458798812125886,2.9067561597221414) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.1701671619056833,-1.4885932799937087) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.2064532350680572,-1.4452607351955875) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.1111014194889712,-1.5591291276687451) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.199136306689097,-1.4539985538442781) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.878923465286005,-0.642202045269949) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.15231345303963217,0.6550445772940177) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.288800215885103,1.1648074281648397) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0990883941329777,-0.4390740753454837) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.196594766028852,-0.551755068063015) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.112770898160183,-1.8751534390151512) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.8218910300257598,1.5496890766889426) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.5912613330482244,-0.021400331312120185) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.4714156311037048,-0.08494807525969275) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.4987869663531526,-0.07043452512219772) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.0736941624813265,0.6144702614929298) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.6313150936543557,1.7760503529722171) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0908735032728445,2.091333571644955) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.126547687590364,9.22410283573295) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.71787024021247,9.136228183338734) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.082919939618922,9.227478128347078) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.306850585655848,9.283453134407285) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.694222104327187,8.597393097822737) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.701791470137067,8.734998651350757) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6223927773034785,0.7368122611924877) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.908619109305876,-1.4109821733604397) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.2600258140777614,-1.3560966209232024) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.1721954348310524,-1.3698146827025215) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.815721736784286,-1.2693035196798248) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.9602067911741736,-2.5847817440313676) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.842356620919731,-1.5942276025826836) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.577959734084151,-1.6274136665452041) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.958634879445321,-1.5796328099924049) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.288353166339001,-1.663763951135103) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.9524222893293315,-1.7059286819867228) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.3686125199122974,-1.7792062026931836) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.6906056743118494,-3.01575162086298) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5658465708901282,-2.5617572320045348) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.4211903061738557,-2.5908618286712954) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.9878388366284108,-2.456227201586013) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.9856777925078632,-1.984967496942243) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.6355255464506208,-4.569855128544963) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8017353435308123,-3.4449832697862632) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8963907352155777,-2.8043761078955383) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.9333555764235243,-2.554206079601469) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.6782103657316303,-4.280973529211547) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.813717022263987,-0.7066537845807966) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.884102750548072,-1.2268988127664924) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.909634127723162,-1.4156099671707496) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.290757794650068,0.9295597532579631) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.523847790623316,0.7316659053953897) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.471446657425373,1.4408805175015402) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.634104859119223,1.0634059513814638) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.6843399387059943,0.6969611360986517) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.1934527787080453,1.5196398778822018) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.383343871856232,7.661643095688309) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.411296478140352,7.48210229065738) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.379844087330678,8.100139086838055) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.072322016198601,7.513723848810818) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.82956854030718,7.441128501211638) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.987930619229006,6.814403822546291) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.0187809183327285,5.7155215928451035) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.972322105300881,5.616897106054839) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.8241698149067656,5.302393943933461) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.117282657503145,5.924624728281892) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.7632887388091705,8.465520249097432) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.952187020782954,6.309168987175893) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.3008960033864834,4.252755802535478) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.3188936334338937,5.3817056870940085) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.498158192498916,5.658165428951036) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6429231311242647,5.881420252832848) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.1757220300355091,5.160908086479504) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.9509782227571385,4.814310770935345) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.8243941381038333,6.161282753294578) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.11788959838259822,5.163869164370063) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.008120991847833658,5.080069162265329) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.10759656107917592,4.991727590982222) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.769376690021796,6.414933258975583) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.533351130510492,4.923342328724849) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.518254075614565,4.82793473726362) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.8573761054326505,7.612294235475847) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.309696427547052,8.373217920170486) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.417624294252124,7.610618001726458) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.493926438910782,6.973356989837926) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.977338014912321,9.263992412442423) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.040606018375877,9.332185099896655) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.544874034145633,8.797866101176353) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.255681960541668,9.564002222298582) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.948054487607499,-9.84340921574511) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.214355987619042,-8.646824769166956) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.688861207032617,9.68139102590801) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.4199902725271289,8.770928218937193) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.3961169454827358,8.882991022110547) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.264486609628651,9.655124682651302) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.3442258326456673,9.658635806008537) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.8657269221633371,9.6375662666095) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.684207146395166,9.673606058872352) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.2701479411851279,9.66324892279351) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.39487313135591073,-9.954591084433853) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.6028656571240556,-9.31729863344237) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.249997104054396,7.889844305417418) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.04716024405808733,7.581531523132987) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.081529334120855,9.109674196562954) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.389542220202724,9.69171025097846) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.0544134782728882,-8.358446715783652) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.2140796953735915,8.567906755428941) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.3216002158394289,7.235129271053092) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.6606014895448675,5.549804057747517) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.30928394973724,5.002400470448435) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.497787182619592,6.817722470394566) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.8957311991147563,6.627119544466527) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.584534407417049,9.200795525680997) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.6669257989727395,8.693005724380694) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.5817639234259255,-9.99374469445308) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.1709204152401185,8.083077626427887) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.040477842606403,8.240937626615557) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.384356955493683,7.636002631865093) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.714951562823847,8.646928095605546) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.06943860551716,7.320791926935591) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.757130767599952,9.889701396134173) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.135300806482398,-9.072349295214407) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.21979154661361,7.6755981158753075) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.405736047665517,-1.6125293616475507) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.672036130822823,-1.7197161516235524) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.692322170083624,-1.8996388739654635) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.346510168594822,-1.6551197390180175) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.985793848443755,0.46362131982060606) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.5899405601182774,0.13211975089695288) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.060080390842886,0.17431968082697819) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.868417123226894,-2.891700130314301) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.2902603097661345,-1.696432835323967) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.086244808696769,0.8222867900735005) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.653659924077141,-1.443412368258846) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.117329860531749,0.6981635972466433) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.67628404517191,-1.5337509065405774) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.329792940141097,-0.1502054496810189) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.443883493435674,-0.2072290395488412) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.263484531642541,-0.6059937418429923) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.875021418126273,0.7457841290308728) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.487913761019461,-1.6595718227628968) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.004221372599188,-1.666242220568756) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.473522238148481,-1.6597702901873999) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.51682714735213,-2.3513364339186698) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.9532047306059526,-8.804574739248315) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.52830272415706,-8.516858764201618) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.5985587691484966,-8.352003803842802) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.8015913325388277,-8.508438017643309) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.703644673004984,-8.11511354783098) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.6053062191736532,-8.761366409981708) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.6017681864845583,-5.958051411815335) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.43224629704959,-6.418331866475111) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-1.6417012077437447,-4.891880597609925) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.901901328414281,-5.424146041559077) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.8389829788508227,-7.398252437748306) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.9753400632271203,-7.322596373352874) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.978835501510481,-6.854128184775427) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.5504312341696185,-6.62560979019265) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.2813460406446238,-3.3130566280847247) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.3345891049658185,-3.1971766526586824) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.5254224924241931,-6.812134734000828) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.32808816851025313,-6.6480869573156225) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.525004236527511,-8.147673220659517) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.055468013644287,5.800047061394954) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.632109864585747,6.687129478165248) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.601332775138223,6.860924314299486) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.737681070863717,6.09098049770829) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.57192146969215,7.027006718524544) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.573993214731328,7.015307802348282) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.8971932800518365,4.507749207903704) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.214749127707242,4.318663815673051) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.52545056834349,4.167358130727524) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.929209633514341,4.457716111856113) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.712797205307796,7.321329180006387) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.18533613342261,1.703015045726315) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.19058882707949,1.618753036164251) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.193964027151289,1.6184701210897445) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.780879546696188,1.6530955726420569) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.159106997369851,4.376215508671938) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.612126220017219,2.651878524117776) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.592442648744807,2.7268005323601177) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.6791372439482455,1.6693868634192042) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.1493226882595673,4.019246533266894) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.9964551701664464,5.673160722521543) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.115044818611192,5.515872836119712) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.1223579140008875,5.506173327503358) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.0271764924250175,5.63241440183596) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.837091398368844,3.5344157003466794) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.655770158156192,3.7380685092919035) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.282213931199775,2.7562626860627755) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2641740065681588,3.0501364070681216) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.0978167353585628,5.760127236019837) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1969004397444039,4.146035298638368) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.062902789802512,2.3282083325965313) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.1603757096914555,2.2728078876742184) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.2166481294873503,2.0310788115340443) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.16004587227144,2.119707325104319) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.703837628823697,2.1970696023009593) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.029346514176593,1.6775758268552172) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.553255417509153,2.081091022639922) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.844274409537407,1.5350330945925355) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.215800194340629,1.821182650059769) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.9881850071528735,1.6458731902712262) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.714437685870412,0.6106175190488157) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.6787799641319054,0.605237213906977) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.141669191982119,0.5241939024378167) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.035509135609683,0.3742494720182058) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.058368219216883,0.35703029330474856) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.61984394982451,-0.06591539930195674) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.8316622824615845,1.643943373016388) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.891713462765317,2.2016955603087416) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.7600376232418435,0.9786973255311782) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.088311765146075,2.2666901626109373) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.639296423320246,1.8954589127425276) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.032438711182745994,-8.15708651262167) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.3889831732178216,-8.017923035719125) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1849968434011475,-7.961374091287428) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.1773868115884292,-7.342799766588206) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2318595718827436,-7.264571117197969) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.637975493137584,-8.041510338040984) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.5384971622019998,-6.990822840498311) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.455528332518168,-6.815640809187035) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.578434321490516,-6.2938850404880196) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.3593199479359224,-4.907265416368949) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.424469471584876,-5.545278813793734) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.890800126994644,-3.9712948322564636) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.3257727725879604,-1.972125604788949) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.994756426343871,-2.9894545660904592) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.335948074506627,-2.577437209932572) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.953857600208087,-1.8312599500400708) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.923790506213333,-3.0751518302144296) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.199930184924655,-2.7416901497612924) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.407811490726891,-1.0156884659312286) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.297646899040645,-0.8689549050888943) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.670751172959898,-1.3659105769583806) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.834280508087004,-3.1593991914668527) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.25135788358334,-2.5432401723204836) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.079206318739643,-1.1713990724483672) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.598914365159901,-4.634851982235022) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.181163032077935,-5.066038073386288) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.29668525122542,-5.704697897652925) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.221706525150982,-5.537331660604863) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.476626410815744,-6.106359493514102) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.576439636401439,-6.329160877967105) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.860763556535204,-4.375509897861734) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.007795091801441,-6.8560687121582315) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.437490873545002,-6.548406983420519) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-9.85964452339556,-6.491741334647678) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.033438218907824384,-4.801022221659061) circle(4pt) ;
\draw[fill = blue ,ultra thin] (0.4667574256107089,-5.372909440807561) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.2451848026246164,-4.0368166286458775) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-0.19389110518291536,-4.783597073144054) circle(4pt) ;
\draw[fill = blue ,ultra thin] (1.448458056555535,-5.527954096370061) circle(4pt) ;
\draw[fill = blue ,ultra thin] (2.1831446901591818,-3.688810633679381) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.075194834867722,-4.38619833195855) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.24090334865674,-4.314539512033896) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.901628698185621,-4.846832408277012) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.8887236461207424,-4.779484529669187) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.218318389087571,-6.499547852739259) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.140758381419323,-6.0947837374917855) circle(4pt) ;
\draw[fill = blue ,ultra thin] (3.9790901174382194,-5.251082017994719) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.317959096960789,-4.197993683193342) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.049101654052646,-7.383923128191008) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.33543101420697,-5.9819995011331555) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.4217684274662847,-7.6807152788558275) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.248328757490488,-6.379046005281968) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.350669852880184,-6.876958998728868) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.002458184326465,-5.182829054325547) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.029600982744467,-5.314885018348325) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.19003235558261,-6.095420587060609) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.666554605919908,8.51497451790328) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.185166881906055,-9.823774017717874) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.86065088791139,9.446735185849963) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.068810389825652,-9.698114506429437) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.793128090963503,-4.047836673676974) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.400037618619095,-4.1553691922236204) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.680099049414386,-4.078756521299333) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.471522484016154,-5.084178605713431) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.562000216146954,-4.868350090013854) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.781690976630037,-4.344292627129737) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.58910669342336,-4.803689420270787) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.305232917327568,-7.338911357879232) circle(4pt) ;
\draw[fill = blue ,ultra thin] (4.4236916449922274,-7.264491149711125) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.114198784433892,-7.269888119404956) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.728854025320743,-3.9459096423122153) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.728301683948447,-3.937418403587233) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.254230883907497,-3.6726180291233823) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.531277968242651,-2.4269662783353554) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.104831093586776,-3.1468095023098304) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.024000492151328,-3.5672960131142792) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.400310449045106,-3.28198054193044) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.233270563353762,-3.2055658801616556) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.7440523013314153,-2.52430278349856) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.341725366579052,-4.66834145186168) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.411718342664251,-4.6045794024639575) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.1200404756707885,-4.870291472498261) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.377061311020832,-4.54630700487389) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.292823828178663,-2.8458392019533223) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.2309200625905876,-2.6253053521549994) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.7351267518453133,-4.886708915635349) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-4.101382804591124,-4.912587743354396) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.4833353568476886,-4.72732533106938) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-2.7150068349578342,-3.6184547650932086) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-3.4987956703964502,-4.749638034745688) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.215913856017704,-5.605756302092118) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.125469080153547,-7.443734438685778) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.071884487336247,-7.353249051152696) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-8.781954493759429,-8.963560491068131) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-5.863603212341898,-7.319624775363924) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.327274107335625,-7.8318536291921825) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-7.215457390820279,-8.649949891560997) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.156129734292366,-7.674214350773402) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.37832219387276,-7.878873483735338) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.468538334593938,-7.96197062021799) circle(4pt) ;
\draw[fill = blue ,ultra thin] (-6.479573471709244,-7.972134968721983) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.883778045880689,-9.201796132760423) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.538138336842245,-6.351341301855758) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.941280024213277,-6.540005441711353) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.479456479664682,-7.971024388075786) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.437233507304207,-8.097409134862634) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.509187487774136,-7.882031460255558) circle(4pt) ;
\draw[fill = blue ,ultra thin] (9.694201488189737,-7.328234645694103) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.16578319246636,-4.320518797119244) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.633598190873315,-4.308516404251957) circle(4pt) ;
\draw[fill = blue ,ultra thin] (5.8362646225155626,-5.947653049398129) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.599144899038327,-7.638530254956702) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.173624610214837,-5.801543596877775) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.151077440524775,-7.445261295924882) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.547193498772159,-9.102139081661162) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.0360810487347205,-7.769854541755706) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.5849308847173464,-6.65025915609251) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.998614836198413,-4.206871369338784) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.603151712958502,-3.843909044983926) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.056835461431653,-4.6858650394560115) circle(4pt) ;
\draw[fill = blue ,ultra thin] (6.931425189894592,-4.430912258713265) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.703849245640091,-5.071057095162162) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.692990984242279,-6.27731935669382) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.5619198346218095,-5.912248635921752) circle(4pt) ;
\draw[fill = blue ,ultra thin] (7.333515184120956,-5.170745633182951) circle(4pt) ;
\draw[fill = blue ,ultra thin] (8.116863358965448,-9.654258155607401) circle(4pt) ;
 \end{scope} 
 \draw (-10,-5) rectangle (10,5); 
 \end{tikzpicture}

==> Picture/pic3_Mobility_paper2.tex <==
\begin{tikzpicture}[scale=1.6] 
 \begin{scope} 
\clip(-5,-2.5) rectangle (5,2.5);
\draw[red, thick](1.1973233665474092,3.9268425902533832)--(1.4592391510710199,3.22498719085557);
\draw[red, thick](1.1973233665474092,3.9268425902533832)--(-0.9820227670318388,3.789982386108395);
\draw[red, thick] (1.1163757273376391,-3.862852712528495)--(1.1580212925262146,-5);
\draw[red, thick] (1.1580212925262146,5)--(1.1973233665474092,3.9268425902533832);
\draw[red, thick](1.4592391510710199,3.22498719085557)--(1.4758948267047556,3.2027321414004115);
\draw[red, thick](1.4592391510710199,3.22498719085557)--(-2.685084407247705,1.6336760905888972);
\draw[red, thick](1.7261622525064844,2.9238961795968095)--(2.9233013888887722,2.4151949221408486);
\draw[red, thick](1.7261622525064844,2.9238961795968095)--(1.4758948267047556,3.2027321414004115);
\draw[red, thick](1.7261622525064844,2.9238961795968095)--(0.0722299024667119,-0.38520040430317637);
\draw[red, thick](2.9233013888887722,2.4151949221408486)--(3.315415966047713,2.712228649426055);
\draw[red, thick](2.9233013888887722,2.4151949221408486)--(3.00673362558601,2.2579689792545197);
\draw[red, thick](1.4758948267047556,3.2027321414004115)--(-2.019128293382151,0.07585132098105274);
\draw[red, thick](3.315415966047713,2.712228649426055)--(4.8804896574301795,3.1668560651186737);
\draw[red, thick] (4.850641358080252,-4.127842762953184)--(4.426910916384616,-5);
\draw[red, thick] (4.426910916384616,5)--(3.315415966047713,2.712228649426055);
\draw[red, thick](-2.7054702986364965,1.7429010413236954)--(-0.9820227670318388,3.789982386108395);
\draw[red, thick](-2.7054702986364965,1.7429010413236954)--(-2.685084407247705,1.6336760905888972);
\draw[red, thick](-2.7054702986364965,1.7429010413236954)--(-2.8976390749538368,2.1998013432713126);
\draw[red, thick](-0.9820227670318388,3.789982386108395)--(-2.206721441827862,4.537998682581556);
\draw[red, thick](-2.685084407247705,1.6336760905888972)--(-2.7631135414548087,1.1257666207940171);
\draw[red, thick](0.0722299024667119,-0.38520040430317637)--(-2.019128293382151,0.07585132098105274);
\draw[red, thick](0.0722299024667119,-0.38520040430317637)--(1.4308801527503703,-1.9613826246237815);
\draw[red, thick](-2.019128293382151,0.07585132098105274)--(-2.4767912250398236,0.1286141412743022);
\draw[red, thick](1.4308801527503703,-1.9613826246237815)--(2.787117602467661,-1.1117211814908963);
\draw[red, thick](1.4308801527503703,-1.9613826246237815)--(1.0602044678482958,-3.761428720944508);
\draw[red, thick](2.787117602467661,-1.1117211814908963)--(3.00673362558601,2.2579689792545197);
\draw[red, thick](2.787117602467661,-1.1117211814908963)--(4.906545781454483,-1.4147995526760597);
\draw[red, thick](3.00673362558601,2.2579689792545197)--(4.360231455814389,1.486345689194962);
\draw[red, thick](4.906545781454483,-1.4147995526760597)--(4.908190831425993,-1.4135094884745543);
\draw[red, thick] (-4.901006665714192,-4.039148711505123)--(-5,-2.6892065078214746);
\draw[red, thick] (5,-2.6892065078214746)--(4.906545781454483,-1.4147995526760597);
\draw[red, thick](4.908190831425993,-1.4135094884745543)--(4.360231455814389,1.486345689194962);
\draw[red, thick] (-3.0960341257457085,-0.5676072311008733)--(-5,-1.3745964941351243);
\draw[red, thick] (5,-1.3745964941351243)--(4.908190831425993,-1.4135094884745543);
\draw[red, thick] (-2.7631135414548087,1.1257666207940171)--(-5,1.406152845271834);
\draw[red, thick] (5,1.406152845271834)--(4.360231455814389,1.486345689194962);
\draw[red, thick](-2.206721441827862,4.537998682581556)--(-2.872349327203894,4.293226459251873);
\draw[red, thick] (-0.8309686160974328,-3.7025442268196267)--(-1.8454738607838228,-5);
\draw[red, thick] (-1.8454738607838228,5)--(-2.206721441827862,4.537998682581556);
\draw[red, thick](-2.872349327203894,4.293226459251873)--(-2.98465478953957,3.5694775524928093);
\draw[red, thick] (-4.2087746986251915,-4.268855480315843)--(-3.529236612854301,-5);
\draw[red, thick] (-3.529236612854301,5)--(-2.872349327203894,4.293226459251873);
\draw[red, thick] (-4.726482633806019,3.758208291022626)--(-5,3.3466721582880217);
\draw[red, thick] (5,3.3466721582880217)--(4.8804896574301795,3.1668560651186737);
\draw[red, thick] (-2.8976390749538368,2.1998013432713126)--(-5,3.1148399817495647);
\draw[red, thick] (5,3.1148399817495647)--(4.8804896574301795,3.1668560651186737);
\draw[red, thick](-4.2087746986251915,-4.268855480315843)--(-2.735794398995888,-3.298411828089076);
\draw[red, thick](-4.2087746986251915,-4.268855480315843)--(-4.502894698704179,-4.225279275899622);
\draw[red, thick](-2.735794398995888,-3.298411828089076)--(-0.8309686160974328,-3.7025442268196267);
\draw[red, thick](-2.735794398995888,-3.298411828089076)--(-3.0960341257457085,-0.5676072311008733);
\draw[red, thick](-0.8309686160974328,-3.7025442268196267)--(-0.7017500388742146,-3.665865683068036);
\draw[red, thick](-2.8976390749538368,2.1998013432713126)--(-2.98465478953957,3.5694775524928093);
\draw[red, thick](-2.98465478953957,3.5694775524928093)--(-4.726482633806019,3.758208291022626);
\draw[red, thick] (-4.502894698704179,-4.225279275899622)--(-4.5887945940585695,-5);
\draw[red, thick] (-4.5887945940585695,5)--(-4.726482633806019,3.758208291022626);
\draw[red, thick](-2.7631135414548087,1.1257666207940171)--(-2.4767912250398236,0.1286141412743022);
\draw[red, thick](-2.4767912250398236,0.1286141412743022)--(-2.5472283853300666,0.0045972050901866846);
\draw[red, thick](-3.0960341257457085,-0.5676072311008733)--(-2.5472283853300666,0.0045972050901866846);
\draw[red, thick](-2.5472283853300666,0.0045972050901866846)--(-0.7017500388742146,-3.665865683068036);
\draw[red, thick](-0.7017500388742146,-3.665865683068036)--(1.0602044678482958,-3.761428720944508);
\draw[red, thick](1.0602044678482958,-3.761428720944508)--(1.1163757273376391,-3.862852712528495);
\draw[red, thick](1.1163757273376391,-3.862852712528495)--(4.850641358080252,-4.127842762953184);
\draw[red, thick](-4.502894698704179,-4.225279275899622)--(-4.901006665714192,-4.039148711505123);
\draw[red, thick] (-4.901006665714192,-4.039148711505123)--(-5,-4.074502244898767);
\draw[red, thick] (5,-4.074502244898767)--(4.850641358080252,-4.127842762953184);
\draw[fill = blue ,ultra thin] (-1.4362336896558303,3.250478461996879) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.6878483507277063,3.8084561705381743) circle(4pt) ;
\draw[->,black, ](-0.6878483507277063,3.8084561705381743)--(-1.4362336896558303,3.250478461996879);
\draw[fill = blue ,ultra thin] (-1.2245219151762785,3.9380949940714207) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.26758358855881287,3.834848270562651) circle(4pt) ;
\draw[->,black, ](-0.26758358855881287,3.834848270562651)--(-1.2245219151762785,3.9380949940714207);
\draw[fill = blue ,ultra thin] (1.1071104023250375,3.9211773292332253) circle(4pt) ;
\draw[dotted, blue ,thick] (1.1640332055937865,4.835842529538309) circle(4pt) ;
\draw[->,black, ](1.1640332055937865,4.835842529538309)--(1.1071104023250375,3.9211773292332253);
\draw[fill = blue ,ultra thin] (1.1750737114470715,4.534377506155215) circle(4pt) ;
\draw[dotted, blue ,thick] (1.138475404863749,-4.466292436278602) circle(4pt) ;
\draw[black, ](1.138475404863749,-4.466292436278602)--(1.1580212925262146,-5);
\draw[->,black, ](1.1580212925262146,5)--(1.1750737114470715,4.534377506155215);
\draw[fill = blue ,ultra thin] (1.1284110144702602,-4.19148060015181) circle(4pt) ;
\draw[dotted, blue ,thick] (1.1650093210535823,4.809189342282006) circle(4pt) ;
\draw[black, ](1.1650093210535823,4.809189342282006)--(1.1580212925262146,5);
\draw[->,black, ](1.1580212925262146,-5)--(1.1284110144702602,-4.19148060015181);
\draw[fill = blue ,ultra thin] (1.179675004120231,4.408737538046886) circle(4pt) ;
\draw[dotted, blue ,thick] (1.1430766975369089,-4.59193240438693) circle(4pt) ;
\draw[black, ](1.1430766975369089,-4.59193240438693)--(1.1580212925262148,-5);
\draw[->,black, ](1.1580212925262148,5)--(1.179675004120231,4.408737538046886);
\draw[fill = blue ,ultra thin] (-1.9116004693371218,1.9306735520454112) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.9780542876605688,2.289130699661591) circle(4pt) ;
\draw[->,black, ](-0.9780542876605688,2.289130699661591)--(-1.9116004693371218,1.9306735520454112);
\draw[fill = blue ,ultra thin] (1.3760035096169707,3.193026896655621) circle(4pt) ;
\draw[dotted, blue ,thick] (0.4424573279404176,2.8345697490394413) circle(4pt) ;
\draw[->,black, ](0.4424573279404176,2.8345697490394413)--(1.3760035096169707,3.193026896655621);
\draw[fill = blue ,ultra thin] (-2.5733103932771018,1.676594368240206) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.6397642116005482,2.035051515856386) circle(4pt) ;
\draw[->,black, ](-1.6397642116005482,2.035051515856386)--(-2.5733103932771018,1.676594368240206);
\draw[fill = blue ,ultra thin] (1.3771994916881518,2.2257107431099525) circle(4pt) ;
\draw[dotted, blue ,thick] (0.9301190991227563,1.3312169630401454) circle(4pt) ;
\draw[->,black, ](0.9301190991227563,1.3312169630401454)--(1.3771994916881518,2.2257107431099525);
\draw[fill = blue ,ultra thin] (1.6912492310850982,2.8540441327967345) circle(4pt) ;
\draw[dotted, blue ,thick] (1.2441688385197027,1.9595503527269278) circle(4pt) ;
\draw[->,black, ](1.2441688385197027,1.9595503527269278)--(1.6912492310850982,2.8540441327967345);
\draw[fill = blue ,ultra thin] (3.890586769399947,2.8793060320117236) circle(4pt) ;
\draw[dotted, blue ,thick] (2.9957300321339106,2.4700609003995284) circle(4pt) ;
\draw[->,black, ](2.9957300321339106,2.4700609003995284)--(3.890586769399947,2.8793060320117236);
\draw[fill = blue ,ultra thin] (2.967179870994276,1.6510738366515618) circle(4pt) ;
\draw[dotted, blue ,thick] (3.093745094961883,2.544309044023338) circle(4pt) ;
\draw[->,black, ](3.093745094961883,2.544309044023338)--(2.967179870994276,1.6510738366515618);
\draw[fill = blue ,ultra thin] (2.981615490675399,1.8725675369428683) circle(4pt) ;
\draw[dotted, blue ,thick] (3.2706754949908454,2.6783369513035176) circle(4pt) ;
\draw[->,black, ](3.2706754949908454,2.6783369513035176)--(2.981615490675399,1.8725675369428683);
\draw[fill = blue ,ultra thin] (-0.78166225278128,1.182970986666964) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.03639496538723075,1.8497368153807003) circle(4pt) ;
\draw[->,black, ](-0.03639496538723075,1.8497368153807003)--(-0.78166225278128,1.182970986666964);
\draw[fill = blue ,ultra thin] (-1.6954327488669914,0.36545094737050143) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.950165461472942,1.0322167760842378) circle(4pt) ;
\draw[->,black, ](-0.950165461472942,1.0322167760842378)--(-1.6954327488669914,0.36545094737050143);
\draw[fill = blue ,ultra thin] (0.5271716269403683,2.3539410818561817) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.2180956604536809,1.687175253142445) circle(4pt) ;
\draw[->,black, ](-0.2180956604536809,1.687175253142445)--(0.5271716269403683,2.3539410818561817);
\draw[fill = blue ,ultra thin] (1.329629729089024,3.572301396436384) circle(4pt) ;
\draw[dotted, blue ,thick] (1.0276219675061358,2.8016773393057526) circle(4pt) ;
\draw[->,black, ](1.0276219675061358,2.8016773393057526)--(1.329629729089024,3.572301396436384);
\draw[fill = blue ,ultra thin] (-1.5214622442564538,0.5210965655808439) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.7761949568624047,1.1878623942945803) circle(4pt) ;
\draw[->,black, ](-0.7761949568624047,1.1878623942945803)--(-1.5214622442564538,0.5210965655808439);
\draw[fill = blue ,ultra thin] (1.454971131179182,3.236424198408483) circle(4pt) ;
\draw[dotted, blue ,thick] (0.7604418683628075,2.5626402002357707) circle(4pt) ;
\draw[->,black, ](0.7604418683628075,2.5626402002357707)--(1.454971131179182,3.236424198408483);
\draw[fill = blue ,ultra thin] (-1.8730148378979201,0.20657416482520982) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.1277475505038708,0.8733399935389462) circle(4pt) ;
\draw[->,black, ](-1.1277475505038708,0.8733399935389462)--(-1.8730148378979201,0.20657416482520982);
\draw[fill = blue ,ultra thin] (1.2925038236635995,3.6717876386564194) circle(4pt) ;
\draw[dotted, blue ,thick] (1.1067602484487384,2.872479724393903) circle(4pt) ;
\draw[->,black, ](1.1067602484487384,2.872479724393903)--(1.2925038236635995,3.6717876386564194);
\draw[fill = blue ,ultra thin] (1.461918221089304,2.3952113022150194) circle(4pt) ;
\draw[dotted, blue ,thick] (1.4503479771435084,3.1798762256680955) circle(4pt) ;
\draw[->,black, ](1.4503479771435084,3.1798762256680955)--(1.461918221089304,2.3952113022150194);
\draw[fill = blue ,ultra thin] (1.0521153552067524,2.8235907577858708) circle(4pt) ;
\draw[dotted, blue ,thick] (0.30684806781270313,2.1568249290721346) circle(4pt) ;
\draw[->,black, ](0.30684806781270313,2.1568249290721346)--(1.0521153552067524,2.8235907577858708);
\draw[fill = blue ,ultra thin] (-1.1833765295420016,-0.10839487529114478) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.9116755684562676,0.17198569638518063) circle(4pt) ;
\draw[->,black, ](-1.9116755684562676,0.17198569638518063)--(-1.1833765295420016,-0.10839487529114478);
\draw[fill = blue ,ultra thin] (3.2866622380347277,2.0983828815929964) circle(4pt) ;
\draw[dotted, blue ,thick] (3.3188542217609567,2.7193055532971173) circle(4pt) ;
\draw[->,black, ](3.3188542217609567,2.7193055532971173)--(3.2866622380347277,2.0983828815929964);
\draw[fill = blue ,ultra thin] (-4.471951431326339,-4.2298637657139855) circle(4pt) ;
\draw[dotted, blue ,thick] (4.73460557071115,-4.36667727129158) circle(4pt) ;
\draw[black, ](4.73460557071115,-4.36667727129158)--(5,-4.320915266553984);
\draw[->,black, ](-5,-4.320915266553984)--(-4.471951431326339,-4.2298637657139855);
\draw[fill = blue ,ultra thin] (4.787052166690688,-4.258727325427455) circle(4pt) ;
\draw[dotted, blue ,thick] (4.350055405529653,4.8418095954332365) circle(4pt) ;
\draw[black, ](4.350055405529653,4.8418095954332365)--(4.426910916384616,5);
\draw[->,black, ](4.426910916384616,-5)--(4.787052166690688,-4.258727325427455);
\draw[fill = blue ,ultra thin] (-1.8203175184034395,2.7942702942143325) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.1762715186231656,3.559257058914891) circle(4pt) ;
\draw[->,black, ](-1.1762715186231656,3.559257058914891)--(-1.8203175184034395,2.7942702942143325);
\draw[fill = blue ,ultra thin] (-2.6902731065975747,1.599901660531496) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.1549924359051778,2.396749181664256) circle(4pt) ;
\draw[->,black, ](-2.1549924359051778,2.396749181664256)--(-2.6902731065975747,1.599901660531496);
\draw[fill = blue ,ultra thin] (-3.1401554904353963,1.1730275660872262) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.7045581177491034,1.7380136949434675) circle(4pt) ;
\draw[->,black, ](-2.7045581177491034,1.7380136949434675)--(-3.1401554904353963,1.1730275660872262);
\draw[fill = blue ,ultra thin] (-2.645903161914621,0.7175671411050191) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.696356559128727,1.694070812134247) circle(4pt) ;
\draw[->,black, ](-2.696356559128727,1.694070812134247)--(-2.645903161914621,0.7175671411050191);
\draw[fill = blue ,ultra thin] (-2.128151158889704,1.8475237904000577) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.8187981852248694,2.0123493179563474) circle(4pt) ;
\draw[->,black, ](-2.8187981852248694,2.0123493179563474)--(-2.128151158889704,1.8475237904000577);
\draw[fill = blue ,ultra thin] (-1.8528096128306268,4.990618270439116) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.843646226966325,4.316241132621638) circle(4pt) ;
\draw[->,black, ](-1.843646226966325,4.316241132621638)--(-1.8528096128306268,4.990618270439116);
\draw[fill = blue ,ultra thin] (0.6015661570457411,-0.9992880938055898) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.11259140947669813,-0.34445550230124217) circle(4pt) ;
\draw[->,black, ](-0.11259140947669813,-0.34445550230124217)--(0.6015661570457411,-0.9992880938055898);
\draw[fill = blue ,ultra thin] (-2.7676867131801073,-0.22526050940004066) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.9427709731609535,0.059017918507989445) circle(4pt) ;
\draw[->,black, ](-1.9427709731609535,0.059017918507989445)--(-2.7676867131801073,-0.22526050940004066);
\draw[fill = blue ,ultra thin] (-2.6193108035984385,0.6249560014520926) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.9967579626663756,0.07091965523763348) circle(4pt) ;
\draw[->,black, ](-1.9967579626663756,0.07091965523763348)--(-2.6193108035984385,0.6249560014520926);
\draw[fill = blue ,ultra thin] (-2.5778036011495185,0.4804020932618579) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.8498894961647425,0.03854167235319386) circle(4pt) ;
\draw[->,black, ](-1.8498894961647425,0.03854167235319386)--(-2.5778036011495185,0.4804020932618579);
\draw[fill = blue ,ultra thin] (-0.7298893140298591,-0.20836869303371003) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.7064403158785,0.006917490425460575) circle(4pt) ;
\draw[->,black, ](-1.7064403158785,0.006917490425460575)--(-0.7298893140298591,-0.20836869303371003);
\draw[fill = blue ,ultra thin] (3.2367693879606243,-1.1760214168557273) circle(4pt) ;
\draw[dotted, blue ,thick] (2.324610964152516,-1.401474320110761) circle(4pt) ;
\draw[->,black, ](2.324610964152516,-1.401474320110761)--(3.2367693879606243,-1.1760214168557273);
\draw[fill = blue ,ultra thin] (0.8376402275334056,-3.7493575154474246) circle(4pt) ;
\draw[dotted, blue ,thick] (1.2169423202166407,-3.000290694381291) circle(4pt) ;
\draw[->,black, ](1.2169423202166407,-3.000290694381291)--(0.8376402275334056,-3.7493575154474246);
\draw[fill = blue ,ultra thin] (4.647885768741503,1.4502891846512092) circle(4pt) ;
\draw[dotted, blue ,thick] (3.743342708911257,1.8380313098551702) circle(4pt) ;
\draw[->,black, ](3.743342708911257,1.8380313098551702)--(4.647885768741503,1.4502891846512092);
\draw[fill = blue ,ultra thin] (2.90726082638755,2.422011050748365) circle(4pt) ;
\draw[dotted, blue ,thick] (3.7057055914991617,1.8594880685711987) circle(4pt) ;
\draw[->,black, ](3.7057055914991617,1.8594880685711987)--(2.90726082638755,2.422011050748365);
\draw[fill = blue ,ultra thin] (-4.823221088737857,1.3839942009174273) circle(4pt) ;
\draw[dotted, blue ,thick] (4.206409621019083,1.5740388554468239) circle(4pt) ;
\draw[black, ](4.206409621019083,1.5740388554468239)--(5,1.4186159551884034);
\draw[->,black, ](-5,1.4186159551884034)--(-4.823221088737857,1.3839942009174273);
\draw[fill = blue ,ultra thin] (4.925949162652334,-1.679397602252989) circle(4pt) ;
\draw[dotted, blue ,thick] (4.884073355814612,-1.2858774236961765) circle(4pt) ;
\draw[->,black, ](4.884073355814612,-1.2858774236961765)--(4.925949162652334,-1.679397602252989);
\draw[fill = blue ,ultra thin] (4.602444567793006,0.2045299595404123) circle(4pt) ;
\draw[dotted, blue ,thick] (4.416769429216062,1.1871411455720149) circle(4pt) ;
\draw[->,black, ](4.416769429216062,1.1871411455720149)--(4.602444567793006,0.2045299595404123);
\draw[fill = blue ,ultra thin] (-4.127673008895521,-1.0048637561720546) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.206960215816315,-0.6146228656181726) circle(4pt) ;
\draw[->,black, ](-3.206960215816315,-0.6146228656181726)--(-4.127673008895521,-1.0048637561720546);
\draw[fill = blue ,ultra thin] (-3.024937284417236,-1.1065582870624704) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.51622877859817,-0.7457052620696005) circle(4pt) ;
\draw[->,black, ](-3.51622877859817,-0.7457052620696005)--(-3.024937284417236,-1.1065582870624704);
\draw[fill = blue ,ultra thin] (-4.000577613421742,-0.9509948182276693) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.1122034311488807,-0.5744605345279593) circle(4pt) ;
\draw[->,black, ](-3.1122034311488807,-0.5744605345279593)--(-4.000577613421742,-0.9509948182276693);
\draw[fill = blue ,ultra thin] (-3.8364428072790293,1.2603048488369941) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.844207321730269,1.135931454504378) circle(4pt) ;
\draw[->,black, ](-2.844207321730269,1.135931454504378)--(-3.8364428072790293,1.2603048488369941);
\draw[fill = blue ,ultra thin] (-3.1182815002326914,1.1702857346886) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.110516985781451,1.294659129021216) circle(4pt) ;
\draw[->,black, ](-4.110516985781451,1.294659129021216)--(-3.1182815002326914,1.1702857346886);
\draw[fill = blue ,ultra thin] (-0.2982920710517063,-3.6877480125569546) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.1153167812195035,-4.0661985010219475) circle(4pt) ;
\draw[->,black, ](-1.1153167812195035,-4.0661985010219475)--(-0.2982920710517063,-3.6877480125569546);
\draw[fill = blue ,ultra thin] (-4.455115636440481,-4.232358121892615) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.6975266111177296,-4.818929486772802) circle(4pt) ;
\draw[->,black, ](-3.6975266111177296,-4.818929486772802)--(-4.455115636440481,-4.232358121892615);
\draw[fill = blue ,ultra thin] (-4.801220097614275,-4.0858022456325225) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.954604755467734,-4.54232795360215) circle(4pt) ;
\draw[->,black, ](-3.954604755467734,-4.54232795360215)--(-4.801220097614275,-4.0858022456325225);
\draw[fill = blue ,ultra thin] (4.212126318868596,2.972707828503987) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.9512343105893635,3.4200453539627604) circle(4pt) ;
\draw[black, ](-4.9512343105893635,3.4200453539627604)--(-5,3.3939711293967902);
\draw[->,black, ](5,3.3939711293967902)--(4.212126318868596,2.972707828503987);
\draw[fill = blue ,ultra thin] (-3.312457052780858,2.3803481148199728) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.22937255903115,2.7794295030076084) circle(4pt) ;
\draw[->,black, ](-4.22937255903115,2.7794295030076084)--(-3.312457052780858,2.3803481148199728);
\draw[fill = blue ,ultra thin] (-2.704156882429157,1.7358639283613542) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.353505083381302,2.3982139976878343) circle(4pt) ;
\draw[->,black, ](-3.353505083381302,2.3982139976878343)--(-2.704156882429157,1.7358639283613542);
\draw[fill = blue ,ultra thin] (-2.8422919728520584,-2.4911047970783304) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.890863756783202,-3.400576177440831) circle(4pt) ;
\draw[->,black, ](-2.890863756783202,-3.400576177440831)--(-2.8422919728520584,-2.4911047970783304);
\draw[fill = blue ,ultra thin] (-3.500243822464146,-3.802054063249914) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.653079902474193,-3.315960733710375) circle(4pt) ;
\draw[->,black, ](-2.653079902474193,-3.315960733710375)--(-3.500243822464146,-3.802054063249914);
\draw[fill = blue ,ultra thin] (-0.9996275355424662,-3.073418581839234) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.8398140582653487,-3.700667556631074) circle(4pt) ;
\draw[->,black, ](-0.8398140582653487,-3.700667556631074)--(-0.9996275355424662,-3.073418581839234);
\draw[fill = blue ,ultra thin] (-0.4132995169984808,-3.6815103595011265) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.395211496863045,-3.5828331062973784) circle(4pt) ;
\draw[->,black, ](-1.395211496863045,-3.5828331062973784)--(-0.4132995169984808,-3.6815103595011265);
\draw[fill = blue ,ultra thin] (-2.7659769255515068,-3.3182969829084836) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.86185132725826,-2.3428347120200206) circle(4pt) ;
\draw[->,black, ](-2.86185132725826,-2.3428347120200206)--(-2.7659769255515068,-3.3182969829084836);
\draw[fill = blue ,ultra thin] (-2.522583246606492,0.04798928086007822) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.0754682100270023,-0.7235075747209939) circle(4pt) ;
\draw[->,black, ](-3.0754682100270023,-0.7235075747209939)--(-2.522583246606492,0.04798928086007822);
\draw[fill = blue ,ultra thin] (-4.714991206730061,3.861848076245929) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.8359696878888245,3.66171932599285) circle(4pt) ;
\draw[->,black, ](-3.8359696878888245,3.66171932599285)--(-4.714991206730061,3.861848076245929);
\draw[fill = blue ,ultra thin] (-3.0550048531530747,3.5771001309841917) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.049185948677887,3.684821759736659) circle(4pt) ;
\draw[->,black, ](-4.049185948677887,3.684821759736659)--(-3.0550048531530747,3.5771001309841917);
\draw[fill = blue ,ultra thin] (-4.308662322936774,3.712936574817906) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.3144812274119624,3.605214946065439) circle(4pt) ;
\draw[->,black, ](-3.3144812274119624,3.605214946065439)--(-4.308662322936774,3.712936574817906);
\draw[fill = blue ,ultra thin] (-2.9272476016324687,2.6658561791695536) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.0786614916184845,3.57966337789944) circle(4pt) ;
\draw[->,black, ](-3.0786614916184845,3.57966337789944)--(-2.9272476016324687,2.6658561791695536);
\draw[fill = blue ,ultra thin] (-4.4344153984687384,3.7265621870709578) circle(4pt) ;
\draw[dotted, blue ,thick] (-3.440234302943926,3.6188405583184906) circle(4pt) ;
\draw[->,black, ](-3.440234302943926,3.6188405583184906)--(-4.4344153984687384,3.7265621870709578);
\draw[fill = blue ,ultra thin] (-4.004793980534526,3.6800117959046608) circle(4pt) ;
\draw[dotted, blue ,thick] (-4.696277338922722,4.030626177297236) circle(4pt) ;
\draw[->,black, ](-4.696277338922722,4.030626177297236)--(-4.004793980534526,3.6800117959046608);
\draw[fill = blue ,ultra thin] (-2.9225853626146145,1.1457558793792204) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.5314824542272305,0.31908303477529576) circle(4pt) ;
\draw[->,black, ](-2.5314824542272305,0.31908303477529576)--(-2.9225853626146145,1.1457558793792204);
\draw[fill = blue ,ultra thin] (-2.7097817408658287,1.4729155009604864) circle(4pt) ;
\draw[dotted, blue ,thick] (-2.5840586448220875,0.502186047742605) circle(4pt) ;
\draw[->,black, ](-2.5840586448220875,0.502186047742605)--(-2.7097817408658287,1.4729155009604864);
\draw[fill = blue ,ultra thin] (-1.0574528573810158,-2.9584100810828806) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.5066606986436055,-2.0649827950947013) circle(4pt) ;
\draw[->,black, ](-1.5066606986436055,-2.0649827950947013)--(-1.0574528573810158,-2.9584100810828806);
\draw[fill = blue ,ultra thin] (-1.18741642255184,-4.15840708878513) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.8306729624928392,-3.4094515086704935) circle(4pt) ;
\draw[->,black, ](-0.8306729624928392,-3.4094515086704935)--(-1.18741642255184,-4.15840708878513);
\draw[fill = blue ,ultra thin] (-1.0400069539359889,-2.993108153411032) circle(4pt) ;
\draw[dotted, blue ,thick] (-1.4892147951985786,-2.0996808674228524) circle(4pt) ;
\draw[->,black, ](-1.4892147951985786,-2.0996808674228524)--(-1.0400069539359889,-2.993108153411032);
\draw[fill = blue ,ultra thin] (0.9064472285640801,-3.7530893972982744) circle(4pt) ;
\draw[dotted, blue ,thick] (-0.09208518512972058,-3.698932045047332) circle(4pt) ;
\draw[->,black, ](-0.09208518512972058,-3.698932045047332)--(0.9064472285640801,-3.7530893972982744);
\draw[fill = blue ,ultra thin] (1.5181417754775945,-3.891362737224934) circle(4pt) ;
\draw[dotted, blue ,thick] (2.5156334591347194,-3.9621464997335334) circle(4pt) ;
\draw[->,black, ](2.5156334591347194,-3.9621464997335334)--(1.5181417754775945,-3.891362737224934);
\draw[fill = blue ,ultra thin] (1.1053743796078583,-3.542078149418803) circle(4pt) ;
\draw[dotted, blue ,thick] (1.77482706615957,-3.9095775764589513) circle(4pt) ;
\draw[->,black, ](1.77482706615957,-3.9095775764589513)--(1.1053743796078583,-3.542078149418803);
\draw[fill = blue ,ultra thin] (0.8154902774986559,-3.7481561697225168) circle(4pt) ;
\draw[dotted, blue ,thick] (1.7537592933453332,-3.9080825702830597) circle(4pt) ;
\draw[->,black, ](1.7537592933453332,-3.9080825702830597)--(0.8154902774986559,-3.7481561697225168);
\draw[fill = blue ,ultra thin] (-4.234275345583904,-4.265077357766135) circle(4pt) ;
\draw[dotted, blue ,thick] (4.825445143261722,-4.126054795278815) circle(4pt) ;
\draw[black, ](4.825445143261722,-4.126054795278815)--(5,-4.151863146083535);
\draw[->,black, ](-5,-4.151863146083535)--(-4.234275345583904,-4.265077357766135);
\draw[fill = blue ,ultra thin] (2.7264049316122136,-3.977103213755184) circle(4pt) ;
\draw[dotted, blue ,thick] (1.7289132479550882,-3.906319451246585) circle(4pt) ;
\draw[->,black, ](1.7289132479550882,-3.906319451246585)--(2.7264049316122136,-3.977103213755184);
\draw[fill = blue ,ultra thin] (3.2656456127248967,-4.01536867995628) circle(4pt) ;
\draw[dotted, blue ,thick] (4.2631372963820215,-4.086152442464879) circle(4pt) ;
\draw[->,black, ](4.2631372963820215,-4.086152442464879)--(3.2656456127248967,-4.01536867995628);
\draw[fill = blue ,ultra thin] (-4.958445010961373,-3.2558793437408458) circle(4pt) ;
\draw[dotted, blue ,thick] (4.896868888730117,-4.111333504422532) circle(4pt) ;
\draw[black, ](4.896868888730117,-4.111333504422532)--(5,-3.5015725250096494);
\draw[->,black, ](-5,-3.5015725250096494)--(-4.958445010961373,-3.2558793437408458);
 \end{scope} 
 \draw (-5,-2.5) rectangle (5,2.5); 
 \end{tikzpicture}

==> Picture/pic5_Streetsystem_WK_initial.tex <==
\begin{tikzpicture}[scale=0.16666666666666666] 
 \begin{scope} 
\clip(-15,-15) rectangle (15,15);
\draw[red, thin](-11.754811678708716,-2.0518927037723302)--(-11.814083303951218,0.363462169797115);
\draw[red, thin](-11.754811678708716,-2.0518927037723302)--(-11.372188905079645,-1.7326707114182707);
\draw[red, thin](-11.754811678708716,-2.0518927037723302)--(-11.759960428388489,-2.0588629043675315);
\draw[red, thin](-11.814083303951218,0.363462169797115)--(-11.105978663798489,0.2320703040018764);
\draw[red, thin](-11.814083303951218,0.363462169797115)--(-12.276653049739213,0.9595586277603119);
\draw[red, thin](-11.372188905079645,-1.7326707114182707)--(-10.917027472277896,0.08479739482516979);
\draw[red, thin](-11.372188905079645,-1.7326707114182707)--(-9.462446319653647,-0.7604045428228965);
\draw[red, thin](-10.917027472277896,0.08479739482516979)--(-11.105978663798489,0.2320703040018764);
\draw[red, thin](-10.917027472277896,0.08479739482516979)--(-9.919958528885363,0.2509079286947131);
\draw[red, thin](-11.105978663798489,0.2320703040018764)--(-10.747262182182533,1.425788579888545);
\draw[red, thin](0.6895302337192933,1.814048766907658)--(-0.15227179891257792,2.8956818886501132);
\draw[red, thin](0.6895302337192933,1.814048766907658)--(-0.7661755595695527,0.1949617820241617);
\draw[red, thin](0.6895302337192933,1.814048766907658)--(1.539434800421283,1.482339835501273);
\draw[red, thin](-0.15227179891257792,2.8956818886501132)--(-0.4203568529103803,3.107912403146404);
\draw[red, thin](-0.15227179891257792,2.8956818886501132)--(2.896881099636307,4.522772218665163);
\draw[red, thin](-0.7661755595695527,0.1949617820241617)--(-1.748581866347864,-0.17454882284646422);
\draw[red, thin](-0.7661755595695527,0.1949617820241617)--(0.9317677321244189,-0.9993718701089949);
\draw[red, thin](-1.748581866347864,-0.17454882284646422)--(-0.4203568529103803,3.107912403146404);
\draw[red, thin](-1.748581866347864,-0.17454882284646422)--(-3.0068662303015077,-0.75643406927245);
\draw[red, thin](-0.4203568529103803,3.107912403146404)--(-0.869074380856214,3.5105384574817435);
\draw[red, thin](10.824508570242765,9.820941818392235)--(10.167598980660213,8.132380085045611);
\draw[red, thin](10.824508570242765,9.820941818392235)--(11.275299072026911,10.206036532649676);
\draw[red, thin](10.824508570242765,9.820941818392235)--(8.344345473520576,10.244955199614495);
\draw[red, thin](10.167598980660213,8.132380085045611)--(12.4974244532713,7.553699610841158);
\draw[red, thin](10.167598980660213,8.132380085045611)--(10.093370244458281,8.059578082810095);
\draw[red, thin](11.275299072026911,10.206036532649676)--(11.352812123457463,10.176127498334305);
\draw[red, thin](11.275299072026911,10.206036532649676)--(11.18963006294684,10.756292301292458);
\draw[red, thin](12.78418492277331,8.016704169853364)--(11.352812123457463,10.176127498334305);
\draw[red, thin](12.78418492277331,8.016704169853364)--(12.4974244532713,7.553699610841158);
\draw[red, thin](12.78418492277331,8.016704169853364)--(12.925726809255426,8.06743185324096);
\draw[red, thin](11.352812123457463,10.176127498334305)--(12.908016524300647,10.288557593281125);
\draw[red, thin](12.4974244532713,7.553699610841158)--(12.473476115566196,6.907459091183236);
\draw[red, thin](2.222562307150282,6.081014386718724)--(2.634408613209306,4.74748492738445);
\draw[red, thin](2.222562307150282,6.081014386718724)--(1.080514821871088,6.105810380762469);
\draw[red, thin](2.222562307150282,6.081014386718724)--(2.560874418796288,8.772035099900537);
\draw[red, thin](2.634408613209306,4.74748492738445)--(0.6836604421634016,5.037549655159863);
\draw[red, thin](2.634408613209306,4.74748492738445)--(2.896881099636307,4.522772218665163);
\draw[red, thin](1.080514821871088,6.105810380762469)--(0.6836604421634016,5.037549655159863);
\draw[red, thin](1.080514821871088,6.105810380762469)--(0.3937278671357959,7.911385453197549);
\draw[red, thin](0.6836604421634016,5.037549655159863)--(-1.0150238914269938,4.471801172540826);
\draw[red, thin](-9.462446319653647,-0.7604045428228965)--(-9.919958528885363,0.2509079286947131);
\draw[red, thin](-9.462446319653647,-0.7604045428228965)--(-8.844727138469056,-0.9638337610191909);
\draw[red, thin](-9.919958528885363,0.2509079286947131)--(-9.884539022355783,0.766299838443321);
\draw[red, thin](-12.380600271548962,0.8960921406826586)--(-14.327308094670608,1.5256024107962831);
\draw[red, thin](-12.380600271548962,0.8960921406826586)--(-13.627591361297984,-0.4383453925014166);
\draw[red, thin](-12.380600271548962,0.8960921406826586)--(-12.276653049739213,0.9595586277603119);
\draw[red, thin](-14.327308094670608,1.5256024107962831)--(-14.496374590654442,1.4474069153074725);
\draw[red, thin](-14.327308094670608,1.5256024107962831)--(-13.761250328128318,2.010464492472767);
\draw[red, thin](-13.627591361297984,-0.4383453925014166)--(-14.496374590654442,1.4474069153074725);
\draw[red, thin](-13.627591361297984,-0.4383453925014166)--(-13.805442786614597,-1.3561313330375584);
\draw[red, thin] (-14.496374590654442,1.4474069153074725)--(-15,1.5786974128429758);
\draw[red, thin] (15,1.5786974128429758)--(14.778991295987844,1.6363123428504558);
\draw[red, thin](1.539434800421283,1.482339835501273)--(1.204574478757052,-0.9573661291721278);
\draw[red, thin](1.539434800421283,1.482339835501273)--(2.2461898717313877,1.6160378229394505);
\draw[red, thin](0.9317677321244189,-0.9993718701089949)--(1.204574478757052,-0.9573661291721278);
\draw[red, thin](0.9317677321244189,-0.9993718701089949)--(-2.177221516110452,-3.1056355637521316);
\draw[red, thin](1.204574478757052,-0.9573661291721278)--(2.3244533197315476,-1.8910091346299425);
\draw[red, thin](2.7041753562727213,-3.872847076410675)--(-1.595814610127488,-3.608375839325606);
\draw[red, thin](2.7041753562727213,-3.872847076410675)--(2.3244533197315476,-1.8910091346299425);
\draw[red, thin](2.7041753562727213,-3.872847076410675)--(3.0483497909691524,-4.189726000218818);
\draw[red, thin](-1.595814610127488,-3.608375839325606)--(-2.108434154167662,-3.266955804814148);
\draw[red, thin](-1.595814610127488,-3.608375839325606)--(-1.327606957664074,-4.321475333813849);
\draw[red, thin](2.3244533197315476,-1.8910091346299425)--(3.072753268745952,-0.9582979819172024);
\draw[red, thin](-2.177221516110452,-3.1056355637521316)--(-2.108434154167662,-3.266955804814148);
\draw[red, thin](-2.177221516110452,-3.1056355637521316)--(-3.2187810880008727,-1.826666566747654);
\draw[red, thin](-2.108434154167662,-3.266955804814148)--(-3.0828286990004656,-4.828449639984424);
\draw[red, thin](4.791546840340099,-0.25241547440859113)--(2.2894395667455827,1.559421546685423);
\draw[red, thin](4.791546840340099,-0.25241547440859113)--(4.965054705936792,-0.2557781749202723);
\draw[red, thin](4.791546840340099,-0.25241547440859113)--(3.072753268745952,-0.9582979819172024);
\draw[red, thin](2.2894395667455827,1.559421546685423)--(2.2461898717313877,1.6160378229394505);
\draw[red, thin](2.2894395667455827,1.559421546685423)--(3.072753268745952,-0.9582979819172024);
\draw[red, thin](4.965054705936792,-0.2557781749202723)--(6.025615933419113,0.30658052657049883);
\draw[red, thin](4.965054705936792,-0.2557781749202723)--(4.573606344305417,-2.7289707277804327);
\draw[red, thin](6.025615933419113,0.30658052657049883)--(6.0323380535035,0.32858841722281995);
\draw[red, thin](6.025615933419113,0.30658052657049883)--(7.663194237116515,-2.341177729701686);
\draw[red, thin](3.0961244902565186,2.5021157969277183)--(2.2461898717313877,1.6160378229394505);
\draw[red, thin](3.0961244902565186,2.5021157969277183)--(6.0323380535035,0.32858841722281995);
\draw[red, thin](3.0961244902565186,2.5021157969277183)--(3.7679254149046906,4.100041617127158);
\draw[red, thin](6.0323380535035,0.32858841722281995)--(6.181337788989033,0.5552570159439072);
\draw[red, thin](3.0483497909691524,-4.189726000218818)--(4.573606344305417,-2.7289707277804327);
\draw[red, thin](3.0483497909691524,-4.189726000218818)--(3.1183970536368464,-4.381527304799686);
\draw[red, thin](4.573606344305417,-2.7289707277804327)--(7.663194237116515,-2.341177729701686);
\draw[red, thin](7.663194237116515,-2.341177729701686)--(7.952764643747713,-2.5576367610018873);
\draw[red, thin](3.7679254149046906,4.100041617127158)--(2.896881099636307,4.522772218665163);
\draw[red, thin](3.7679254149046906,4.100041617127158)--(4.366107008113135,4.341849224094579);
\draw[red, thin](4.48027713157835,6.301052986941008)--(3.6453316922330163,7.646772035219937);
\draw[red, thin](4.48027713157835,6.301052986941008)--(5.358129063362093,6.732097221858309);
\draw[red, thin](4.48027713157835,6.301052986941008)--(4.366107008113135,4.341849224094579);
\draw[red, thin](3.6453316922330163,7.646772035219937)--(6.04828417217316,7.746296404360322);
\draw[red, thin](3.6453316922330163,7.646772035219937)--(2.8794966016018804,8.662514845131804);
\draw[red, thin](5.358129063362093,6.732097221858309)--(6.04828417217316,7.746296404360322);
\draw[red, thin](5.358129063362093,6.732097221858309)--(7.664882287083653,5.876157955514798);
\draw[red, thin](6.04828417217316,7.746296404360322)--(6.168859089476816,7.874670018816791);
\draw[red, thin](7.664882287083653,5.876157955514798)--(6.491678813174252,7.898308967994809);
\draw[red, thin](7.664882287083653,5.876157955514798)--(7.7107306895444765,5.828727335383505);
\draw[red, thin](6.168859089476816,7.874670018816791)--(6.491678813174252,7.898308967994809);
\draw[red, thin](6.168859089476816,7.874670018816791)--(4.72368901949289,9.136229635765412);
\draw[red, thin](6.491678813174252,7.898308967994809)--(6.7404133412732765,8.193199176560892);
\draw[red, thin](7.952764643747713,-2.5576367610018873)--(8.584548821100839,-2.313475509915242);
\draw[red, thin](7.952764643747713,-2.5576367610018873)--(7.464067655958248,-4.981593819705403);
\draw[red, thin](8.584548821100839,-2.313475509915242)--(10.340479748892546,-3.2274382925603606);
\draw[red, thin](8.584548821100839,-2.313475509915242)--(9.077846964401719,-1.6478012226224312);
\draw[red, thin](7.464067655958248,-4.981593819705403)--(8.304328971855156,-5.239378579698889);
\draw[red, thin](7.464067655958248,-4.981593819705403)--(6.915974579288417,-5.474573384516146);
\draw[red, thin](10.340479748892546,-3.2274382925603606)--(9.1636254996996,-5.328582500587845);
\draw[red, thin](10.340479748892546,-3.2274382925603606)--(11.06512133321513,-3.5251086456436216);
\draw[red, thin](8.304328971855156,-5.239378579698889)--(9.1636254996996,-5.328582500587845);
\draw[red, thin](8.304328971855156,-5.239378579698889)--(9.653752815383326,-7.599997626295461);
\draw[red, thin](9.1636254996996,-5.328582500587845)--(9.36025106909597,-5.366041909358127);
\draw[red, thin](1.1427588160511868,-6.4532205857892535)--(-1.327606957664074,-4.321475333813849);
\draw[red, thin](1.1427588160511868,-6.4532205857892535)--(2.5691998024664247,-6.218419927560845);
\draw[red, thin](1.1427588160511868,-6.4532205857892535)--(-0.10538879255689876,-7.138385704526983);
\draw[red, thin](-1.327606957664074,-4.321475333813849)--(-0.888296833219949,-7.294630977680934);
\draw[red, thin](2.5691998024664247,-6.218419927560845)--(3.1183970536368464,-4.381527304799686);
\draw[red, thin](2.5691998024664247,-6.218419927560845)--(2.84536846583163,-7.165148244825007);
\draw[red, thin](3.1183970536368464,-4.381527304799686)--(6.915974579288417,-5.474573384516146);
\draw[red, thin](6.915974579288417,-5.474573384516146)--(6.905132176261653,-5.635379816698974);
\draw[red, thin](11.019241991765636,-10.474611951073605)--(13.922473835528885,-12.443077178183028);
\draw[red, thin](11.019241991765636,-10.474611951073605)--(10.9079172370044,-10.54168993859635);
\draw[red, thin](11.019241991765636,-10.474611951073605)--(11.61928136167508,-9.638230662336312);
\draw[red, thin](13.922473835528885,-12.443077178183028)--(14.055839855802219,-13.029636236820764);
\draw[red, thin](13.922473835528885,-12.443077178183028)--(14.306559223906369,-11.0523184486759);
\draw[red, thin](10.9079172370044,-10.54168993859635)--(10.017620769071186,-11.492033663818964);
\draw[red, thin](10.9079172370044,-10.54168993859635)--(9.043117380914685,-8.459683046944493);
\draw[red, thin](13.599150648320085,-14.088994169437882)--(12.482077097761522,-14.374256931719392);
\draw[red, thin](13.599150648320085,-14.088994169437882)--(14.055839855802219,-13.029636236820764);
\draw[red, thin](13.599150648320085,-14.088994169437882)--(14.11772731181506,-14.648736723227412);
\draw[red, thin](12.482077097761522,-14.374256931719392)--(10.1177599069336,-12.27093422441328);
\draw[red, thin] (12.482077097761522,-14.374256931719392)--(12.028115598822858,-15);
\draw[red, thin] (12.028115598822858,15)--(11.45004955261095,14.20319052987718);
\draw[red, thin](14.055839855802219,-13.029636236820764)--(14.657848650284143,-12.906467237325417);
\draw[red, thin](10.1177599069336,-12.27093422441328)--(10.017620769071186,-11.492033663818964);
\draw[red, thin](10.1177599069336,-12.27093422441328)--(8.44048029952995,-14.702478473506105);
\draw[red, thin](10.017620769071186,-11.492033663818964)--(7.986942825397552,-10.907299242090568);
\draw[red, thin](11.61928136167508,-9.638230662336312)--(13.401550485384037,-9.141070519954024);
\draw[red, thin](11.61928136167508,-9.638230662336312)--(10.944974670805491,-7.760093250938016);
\draw[red, thin](13.401550485384037,-9.141070519954024)--(13.557543022741726,-9.176180448114497);
\draw[red, thin](13.401550485384037,-9.141070519954024)--(13.055854566585152,-7.608364221364003);
\draw[red, thin](13.687983162843004,-9.237224437376272)--(13.557543022741726,-9.176180448114497);
\draw[red, thin](13.687983162843004,-9.237224437376272)--(14.306559223906369,-11.0523184486759);
\draw[red, thin] (-14.002556438490096,-8.685461123309299)--(-15,-8.923764739777956);
\draw[red, thin] (15,-8.923764739777956)--(13.687983162843004,-9.237224437376272);
\draw[red, thin](13.557543022741726,-9.176180448114497)--(14.863727970207925,-6.060364525217469);
\draw[red, thin] (-13.650052182163277,-10.626063108528498)--(-15,-10.90766518264326);
\draw[red, thin] (15,-10.90766518264326)--(14.306559223906369,-11.0523184486759);
\draw[red, thin](10.419611330822061,0.3392661693170704)--(8.60196265423259,1.1142329681154914);
\draw[red, thin](10.419611330822061,0.3392661693170704)--(10.444464817193989,0.2730800596562492);
\draw[red, thin](10.419611330822061,0.3392661693170704)--(10.824003224371515,2.2603467662037424);
\draw[red, thin](8.60196265423259,1.1142329681154914)--(8.15075578497048,0.8524176098796087);
\draw[red, thin](8.60196265423259,1.1142329681154914)--(8.804119900976735,2.991858786263452);
\draw[red, thin](10.444464817193989,0.2730800596562492)--(10.103745274733646,-0.7617895160199217);
\draw[red, thin](10.444464817193989,0.2730800596562492)--(13.315948062924589,0.04438502124491139);
\draw[red, thin](10.103745274733646,-0.7617895160199217)--(9.077846964401719,-1.6478012226224312);
\draw[red, thin](10.103745274733646,-0.7617895160199217)--(12.286107634019295,-2.215993823251286);
\draw[red, thin](8.15075578497048,0.8524176098796087)--(9.077846964401719,-1.6478012226224312);
\draw[red, thin](8.15075578497048,0.8524176098796087)--(6.181337788989033,0.5552570159439072);
\draw[red, thin](6.181337788989033,0.5552570159439072)--(6.2469047620503035,1.5173243775822796);
\draw[red, thin](11.06512133321513,-3.5251086456436216)--(12.145250318451026,-2.4887406357980746);
\draw[red, thin](11.06512133321513,-3.5251086456436216)--(11.078137004870037,-3.6087317688245193);
\draw[red, thin](12.145250318451026,-2.4887406357980746)--(12.286107634019295,-2.215993823251286);
\draw[red, thin](12.145250318451026,-2.4887406357980746)--(13.267087701123724,-4.360382684451735);
\draw[red, thin](12.286107634019295,-2.215993823251286)--(13.2253398329017,-1.624263084321916);
\draw[red, thin](11.078137004870037,-3.6087317688245193)--(12.580909157792536,-4.770217156764219);
\draw[red, thin](11.078137004870037,-3.6087317688245193)--(10.785495807448147,-4.564554861678717);
\draw[red, thin](13.267087701123724,-4.360382684451735)--(12.580909157792536,-4.770217156764219);
\draw[red, thin](13.267087701123724,-4.360382684451735)--(13.946145490467964,-4.344783767338931);
\draw[red, thin](12.580909157792536,-4.770217156764219)--(12.196642029672676,-6.144547760835227);
\draw[red, thin](9.36025106909597,-5.366041909358127)--(10.785495807448147,-4.564554861678717);
\draw[red, thin](9.36025106909597,-5.366041909358127)--(10.863652565578963,-6.938079663855971);
\draw[red, thin](10.785495807448147,-4.564554861678717)--(11.695861064339322,-6.243690832179317);
\draw[red, thin](1.9831305149677947,10.997772222265267)--(0.38686877145020215,13.311286080944608);
\draw[red, thin](1.9831305149677947,10.997772222265267)--(2.0857780820417933,10.382309724287767);
\draw[red, thin](1.9831305149677947,10.997772222265267)--(5.008506317940334,13.112899313732996);
\draw[red, thin](0.38686877145020215,13.311286080944608)--(0.19102635479627006,13.178042261602606);
\draw[red, thin](0.38686877145020215,13.311286080944608)--(0.5714918963999447,14.01099707544213);
\draw[red, thin](2.0857780820417933,10.382309724287767)--(-1.3481061494815825,10.140354500195617);
\draw[red, thin](2.0857780820417933,10.382309724287767)--(2.2502164777908873,9.983610447365368);
\draw[red, thin](-1.3481061494815825,10.140354500195617)--(0.19102635479627006,13.178042261602606);
\draw[red, thin](-1.3481061494815825,10.140354500195617)--(-1.3709284842796723,10.116609849785704);
\draw[red, thin](0.19102635479627006,13.178042261602606)--(-3.1189935103679858,12.6184939688772);
\draw[red, thin](-13.805442786614597,-1.3561313330375584)--(-13.211615722379358,-2.0871464321793596);
\draw[red, thin] (-13.805442786614597,-1.3561313330375584)--(-15,-1.1559179045828332);
\draw[red, thin] (15,-1.1559179045828332)--(13.628220297120492,-0.9260011502234913);
\draw[red, thin](-2.7349954926959503,9.923172095747141)--(-1.3709284842796723,10.116609849785704);
\draw[red, thin](-2.7349954926959503,9.923172095747141)--(-2.650057350305539,9.108472610849212);
\draw[red, thin](-2.7349954926959503,9.923172095747141)--(-3.6567236124004565,10.498882802741024);
\draw[red, thin](-1.3709284842796723,10.116609849785704)--(0.434675293148399,7.965430851195999);
\draw[red, thin](-2.650057350305539,9.108472610849212)--(-1.1230071519014841,6.753473352460491);
\draw[red, thin](-2.650057350305539,9.108472610849212)--(-3.5121700091070207,7.523049653808372);
\draw[red, thin](0.434675293148399,7.965430851195999)--(0.3937278671357959,7.911385453197549);
\draw[red, thin](0.434675293148399,7.965430851195999)--(2.5352067038145103,8.791178282676123);
\draw[red, thin](0.3937278671357959,7.911385453197549)--(-1.1230071519014841,6.753473352460491);
\draw[red, thin](-1.1230071519014841,6.753473352460491)--(-1.630000775060067,5.707219183786437);
\draw[red, thin](-0.869074380856214,3.5105384574817435)--(-1.0150238914269938,4.471801172540826);
\draw[red, thin](-0.869074380856214,3.5105384574817435)--(-3.5005198780199485,1.2719422821523383);
\draw[red, thin](-1.0150238914269938,4.471801172540826)--(-1.1506392428919119,4.658939248350768);
\draw[red, thin](-3.0068662303015077,-0.75643406927245)--(-3.2187810880008727,-1.826666566747654);
\draw[red, thin](-3.0068662303015077,-0.75643406927245)--(-3.44062572856129,0.9284033183051681);
\draw[red, thin](-3.2187810880008727,-1.826666566747654)--(-3.8370867333137784,-1.9223985516093103);
\draw[red, thin](-13.761250328128318,2.010464492472767)--(-14.239436458714273,3.34333214441832);
\draw[red, thin](-13.761250328128318,2.010464492472767)--(-11.994265308256724,2.7274251046942464);
\draw[red, thin](-14.239436458714273,3.34333214441832)--(-13.368656158225447,3.522126673270678);
\draw[red, thin] (-14.239436458714273,3.34333214441832)--(-15,3.4172013869275384);
\draw[red, thin] (15,3.4172013869275384)--(14.481332032345525,3.467576678148654);
\draw[red, thin](-11.759960428388489,-2.0588629043675315)--(-13.211615722379358,-2.0871464321793596);
\draw[red, thin](-11.759960428388489,-2.0588629043675315)--(-10.636225567772225,-3.4101327850308825);
\draw[red, thin](-13.211615722379358,-2.0871464321793596)--(-13.845152370930458,-3.5428036992774246);
\draw[red, thin](-10.636225567772225,-3.4101327850308825)--(-12.259886964500927,-4.822882718675784);
\draw[red, thin](-10.636225567772225,-3.4101327850308825)--(-9.241393070273855,-4.183181516349098);
\draw[red, thin](-12.259886964500927,-4.822882718675784)--(-13.04019002219823,-4.462892453913159);
\draw[red, thin](-12.259886964500927,-4.822882718675784)--(-11.61729020050821,-6.501008904588545);
\draw[red, thin](-13.845152370930458,-3.5428036992774246)--(-13.04019002219823,-4.462892453913159);
\draw[red, thin](-13.845152370930458,-3.5428036992774246)--(-14.434038619901273,-3.911988022680739);
\draw[red, thin](-13.04019002219823,-4.462892453913159)--(-13.39683358617842,-5.9199165638625875);
\draw[red, thin](-12.276653049739213,0.9595586277603119)--(-11.655707170691633,2.541227774246209);
\draw[red, thin](-8.844727138469056,-0.9638337610191909)--(-9.241393070273855,-4.183181516349098);
\draw[red, thin](-8.844727138469056,-0.9638337610191909)--(-7.334710830877101,-0.4740278823537907);
\draw[red, thin](-9.241393070273855,-4.183181516349098)--(-8.789555571503493,-4.728812960315608);
\draw[red, thin](2.885770244222913,-14.201735283179941)--(3.4023159168450428,-14.007413902207386);
\draw[red, thin](2.885770244222913,-14.201735283179941)--(2.0156443029881164,-13.031334659394334);
\draw[red, thin] (2.885770244222913,-14.201735283179941)--(2.127312433989356,-15);
\draw[red, thin] (2.127312433989356,15)--(1.3079892979900596,14.137675501105067);
\draw[red, thin](3.4023159168450428,-14.007413902207386)--(4.1814141329309304,-14.625924378190996);
\draw[red, thin](3.4023159168450428,-14.007413902207386)--(3.424651901996068,-13.175874395406126);
\draw[red, thin](4.1814141329309304,-14.625924378190996)--(4.288709368051724,-14.664932004899255);
\draw[red, thin] (4.1814141329309304,-14.625924378190996)--(3.3466198259289146,-15);
\draw[red, thin] (3.3466198259289146,15)--(1.401793576325725,14.12851335648959);
\draw[red, thin](8.383517208370673,9.54308255201595)--(7.912587881221448,8.422577315147139);
\draw[red, thin](8.383517208370673,9.54308255201595)--(10.093370244458281,8.059578082810095);
\draw[red, thin](8.383517208370673,9.54308255201595)--(8.344345473520576,10.244955199614495);
\draw[red, thin](7.912587881221448,8.422577315147139)--(9.044447630290383,7.1089531827911285);
\draw[red, thin](7.912587881221448,8.422577315147139)--(7.443757761509574,8.420279276414563);
\draw[red, thin](10.093370244458281,8.059578082810095)--(9.739837086861558,7.438670639632708);
\draw[red, thin](9.044447630290383,7.1089531827911285)--(9.739837086861558,7.438670639632708);
\draw[red, thin](9.044447630290383,7.1089531827911285)--(8.368810508136002,6.127151181448766);
\draw[red, thin](9.739837086861558,7.438670639632708)--(9.83762072476888,7.348312194837648);
\draw[red, thin](8.344345473520576,10.244955199614495)--(7.923758851602743,10.770924221078753);
\draw[red, thin](12.473476115566196,6.907459091183236)--(11.887701250209767,6.137817806942078);
\draw[red, thin] (-14.992805179838951,5.775134721270511)--(-15,5.778350101964004);
\draw[red, thin] (15,5.778350101964004)--(12.473476115566196,6.907459091183236);
\draw[red, thin](11.887701250209767,6.137817806942078)--(9.83762072476888,7.348312194837648);
\draw[red, thin](11.887701250209767,6.137817806942078)--(11.813639207833386,5.354345415394575);
\draw[red, thin](9.83762072476888,7.348312194837648)--(10.800757075343046,4.90646040603827);
\draw[red, thin](-0.10538879255689876,-7.138385704526983)--(-0.888296833219949,-7.294630977680934);
\draw[red, thin](-0.10538879255689876,-7.138385704526983)--(1.166858196114994,-8.592980122521096);
\draw[red, thin](-0.888296833219949,-7.294630977680934)--(-0.8888530984390979,-7.295319703917306);
\draw[red, thin](8.44048029952995,-14.702478473506105)--(7.008309127099688,-14.043527613293103);
\draw[red, thin] (8.44048029952995,-14.702478473506105)--(8.559254130408151,-15);
\draw[red, thin] (8.559254130408151,15)--(8.943239609880074,14.038138745216274);
\draw[red, thin](7.986942825397552,-10.907299242090568)--(7.361127929783374,-10.902407903778977);
\draw[red, thin](7.986942825397552,-10.907299242090568)--(8.844479171426997,-8.68838800898971);
\draw[red, thin](7.361127929783374,-10.902407903778977)--(7.008309127099688,-14.043527613293103);
\draw[red, thin](7.361127929783374,-10.902407903778977)--(6.779148699049105,-10.575125608607067);
\draw[red, thin](7.008309127099688,-14.043527613293103)--(6.942550143083627,-14.055900105198782);
\draw[red, thin](2.84536846583163,-7.165148244825007)--(2.7107739937647164,-8.101413895411492);
\draw[red, thin](2.84536846583163,-7.165148244825007)--(5.345238769405331,-7.53502837459807);
\draw[red, thin](2.7107739937647164,-8.101413895411492)--(2.6736053168708835,-8.142004130635646);
\draw[red, thin](2.7107739937647164,-8.101413895411492)--(3.635517293717415,-8.86564560744647);
\draw[red, thin](1.166858196114994,-8.592980122521096)--(2.6736053168708835,-8.142004130635646);
\draw[red, thin](1.166858196114994,-8.592980122521096)--(-0.5619259591783601,-10.030151271561378);
\draw[red, thin](2.6736053168708835,-8.142004130635646)--(2.1150925532363343,-10.51298099478112);
\draw[red, thin](5.345238769405331,-7.53502837459807)--(6.905132176261653,-5.635379816698974);
\draw[red, thin](5.345238769405331,-7.53502837459807)--(5.678285229775011,-9.080153336453078);
\draw[red, thin](6.905132176261653,-5.635379816698974)--(7.572877301188125,-7.285834854952384);
\draw[red, thin](14.972614845601946,-6.13826462454515)--(14.863727970207925,-6.060364525217469);
\draw[red, thin] (-13.828040585767639,-8.295909805160816)--(-15,-6.187531072197346);
\draw[red, thin] (15,-6.187531072197346)--(14.972614845601946,-6.13826462454515);
\draw[red, thin] (-13.39683358617842,-5.9199165638625875)--(-15,-6.134597463401121);
\draw[red, thin] (15,-6.134597463401121)--(14.972614845601946,-6.13826462454515);
\draw[red, thin](14.863727970207925,-6.060364525217469)--(14.837840823322672,-6.031227949851037);
\draw[red, thin](13.055854566585152,-7.608364221364003)--(13.007020266205448,-6.532061115151722);
\draw[red, thin](13.055854566585152,-7.608364221364003)--(10.944974670805491,-7.760093250938016);
\draw[red, thin](13.007020266205448,-6.532061115151722)--(12.196642029672676,-6.144547760835227);
\draw[red, thin](13.007020266205448,-6.532061115151722)--(14.837840823322672,-6.031227949851037);
\draw[red, thin](10.944974670805491,-7.760093250938016)--(10.729415100422727,-7.321871475231576);
\draw[red, thin](12.196642029672676,-6.144547760835227)--(11.695861064339322,-6.243690832179317);
\draw[red, thin](11.695861064339322,-6.243690832179317)--(10.863652565578963,-6.938079663855971);
\draw[red, thin](10.863652565578963,-6.938079663855971)--(10.729415100422727,-7.321871475231576);
\draw[red, thin](10.729415100422727,-7.321871475231576)--(9.653752815383326,-7.599997626295461);
\draw[red, thin](14.837840823322672,-6.031227949851037)--(14.810515934879787,-4.717033041322122);
\draw[red, thin](14.810515934879787,-4.717033041322122)--(13.946145490467964,-4.344783767338931);
\draw[red, thin] (-14.434038619901273,-3.911988022680739)--(-15,-4.515108198565624);
\draw[red, thin] (15,-4.515108198565624)--(14.810515934879787,-4.717033041322122);
\draw[red, thin](13.946145490467964,-4.344783767338931)--(13.424611530403322,-1.9928218636184258);
\draw[red, thin](9.653752815383326,-7.599997626295461)--(9.070330948388722,-7.971600605456224);
\draw[red, thin](12.925726809255426,8.06743185324096)--(13.434303076815793,8.682377954715271);
\draw[red, thin] (-14.3041528909191,6.9724038048541574)--(-15,7.247472039934224);
\draw[red, thin] (15,7.247472039934224)--(12.925726809255426,8.06743185324096);
\draw[red, thin](11.18963006294684,10.756292301292458)--(12.138990219386496,12.280012047493344);
\draw[red, thin](11.18963006294684,10.756292301292458)--(10.26799046457449,11.617336094140011);
\draw[red, thin](12.908016524300647,10.288557593281125)--(13.455891613897844,11.165124457507863);
\draw[red, thin](12.908016524300647,10.288557593281125)--(13.424934086507648,9.897927020926256);
\draw[red, thin](12.138990219386496,12.280012047493344)--(13.455891613897844,11.165124457507863);
\draw[red, thin](12.138990219386496,12.280012047493344)--(12.257619736762424,12.746630252716935);
\draw[red, thin](13.455891613897844,11.165124457507863)--(13.815916725887666,11.372791020458203);
\draw[red, thin](14.95769572144526,11.777358179972177)--(14.976714699701647,11.426669393975214);
\draw[red, thin](14.95769572144526,11.777358179972177)--(14.339876961478353,13.237071748655275);
\draw[red, thin] (-13.752723420332677,13.062441635960022)--(-15,11.819514922716598);
\draw[red, thin] (15,11.819514922716598)--(14.95769572144526,11.777358179972177);
\draw[red, thin](14.976714699701647,11.426669393975214)--(13.815916725887666,11.372791020458203);
\draw[red, thin] (-14.708324770027218,11.030844079463218)--(-15,11.397405691294223);
\draw[red, thin] (15,11.397405691294223)--(14.976714699701647,11.426669393975214);
\draw[red, thin](10.800757075343046,4.90646040603827)--(10.153914100237792,4.665053333544803);
\draw[red, thin](10.800757075343046,4.90646040603827)--(11.026192526615812,4.927901088454982);
\draw[red, thin](10.153914100237792,4.665053333544803)--(8.368810508136002,6.127151181448766);
\draw[red, thin](10.153914100237792,4.665053333544803)--(9.524682568964133,3.135776642028432);
\draw[red, thin](8.368810508136002,6.127151181448766)--(7.7107306895444765,5.828727335383505);
\draw[red, thin](10.824003224371515,2.2603467662037424)--(9.524682568964133,3.135776642028432);
\draw[red, thin](10.824003224371515,2.2603467662037424)--(11.668548021449546,2.556651791426627);
\draw[red, thin](9.524682568964133,3.135776642028432)--(8.804119900976735,2.991858786263452);
\draw[red, thin](8.804119900976735,2.991858786263452)--(8.389222682050814,3.1673399230775208);
\draw[red, thin](7.7107306895444765,5.828727335383505)--(7.6617727680776895,5.734317276245914);
\draw[red, thin](7.443757761509574,8.420279276414563)--(6.7404133412732765,8.193199176560892);
\draw[red, thin](7.443757761509574,8.420279276414563)--(6.991511860029034,10.516277709700098);
\draw[red, thin](6.7404133412732765,8.193199176560892)--(6.218372078812443,10.441008012874908);
\draw[red, thin](11.813639207833386,5.354345415394575)--(13.9755894323637,4.126583741223953);
\draw[red, thin](11.813639207833386,5.354345415394575)--(11.593739741565079,5.21422879867694);
\draw[red, thin](13.9755894323637,4.126583741223953)--(13.975848169817068,4.116339571660349);
\draw[red, thin] (-14.992805179838951,5.775134721270511)--(-15,5.7636370808277055);
\draw[red, thin] (15,5.7636370808277055)--(13.9755894323637,4.126583741223953);
\draw[red, thin](13.103769767899765,0.9148852006567652)--(13.683789806912536,3.8706596097680013);
\draw[red, thin](13.103769767899765,0.9148852006567652)--(13.405246110604136,0.40161897926990653);
\draw[red, thin](13.103769767899765,0.9148852006567652)--(11.858605247307649,2.5577127651831315);
\draw[red, thin](13.683789806912536,3.8706596097680013)--(13.975848169817068,4.116339571660349);
\draw[red, thin](13.683789806912536,3.8706596097680013)--(12.15620282732648,2.815316117191152);
\draw[red, thin](13.405246110604136,0.40161897926990653)--(14.778991295987844,1.6363123428504558);
\draw[red, thin](13.405246110604136,0.40161897926990653)--(13.315948062924589,0.04438502124491139);
\draw[red, thin](14.481332032345525,3.467576678148654)--(13.975848169817068,4.116339571660349);
\draw[red, thin](14.481332032345525,3.467576678148654)--(14.778991295987844,1.6363123428504558);
\draw[red, thin](11.45004955261095,14.20319052987718)--(12.257619736762424,12.746630252716935);
\draw[red, thin](11.45004955261095,14.20319052987718)--(9.629934746248345,13.83601253900133);
\draw[red, thin](12.257619736762424,12.746630252716935)--(13.156504602734936,12.732034813171683);
\draw[red, thin](14.339876961478353,13.237071748655275)--(14.465835935746798,13.605938202691819);
\draw[red, thin](14.339876961478353,13.237071748655275)--(13.156504602734936,12.732034813171683);
\draw[red, thin] (14.11772731181506,-14.648736723227412)--(14.187787484404662,-15);
\draw[red, thin] (14.187787484404662,15)--(14.465835935746798,13.605938202691819);
\draw[red, thin] (-14.994908998695426,13.539452308898047)--(-15,13.540079989180827);
\draw[red, thin] (15,13.540079989180827)--(14.465835935746798,13.605938202691819);
\draw[red, thin](13.156504602734936,12.732034813171683)--(13.815916725887666,11.372791020458203);
\draw[red, thin](9.629934746248345,13.83601253900133)--(8.943239609880074,14.038138745216274);
\draw[red, thin](9.629934746248345,13.83601253900133)--(10.26799046457449,11.617336094140011);
\draw[red, thin](8.943239609880074,14.038138745216274)--(8.015871980029724,13.092307170259);
\draw[red, thin](10.26799046457449,11.617336094140011)--(7.988904649153227,10.935776226165684);
\draw[red, thin](7.923758851602743,10.770924221078753)--(6.991511860029034,10.516277709700098);
\draw[red, thin](7.923758851602743,10.770924221078753)--(7.988904649153227,10.935776226165684);
\draw[red, thin](6.991511860029034,10.516277709700098)--(6.218372078812443,10.441008012874908);
\draw[red, thin](7.988904649153227,10.935776226165684)--(8.015871980029724,13.092307170259);
\draw[red, thin](8.015871980029724,13.092307170259)--(5.024140077252995,13.097461266929402);
\draw[red, thin](6.218372078812443,10.441008012874908)--(6.087457623462129,10.472004416180622);
\draw[red, thin](5.008506317940334,13.112899313732996)--(5.024140077252995,13.097461266929402);
\draw[red, thin](5.008506317940334,13.112899313732996)--(4.956416299168547,13.236607293424912);
\draw[red, thin](5.024140077252995,13.097461266929402)--(5.209882248888896,12.179895934538449);
\draw[red, thin](2.2502164777908873,9.983610447365368)--(5.209882248888896,12.179895934538449);
\draw[red, thin](2.2502164777908873,9.983610447365368)--(2.426204494348125,9.482465063321447);
\draw[red, thin](5.209882248888896,12.179895934538449)--(5.363369318612038,11.626067230680679);
\draw[red, thin](0.5714918963999447,14.01099707544213)--(1.3079892979900596,14.137675501105067);
\draw[red, thin] (-0.11282032820864663,-14.506591382368116)--(0.11494742667133019,-15);
\draw[red, thin] (0.11494742667133019,15)--(0.5714918963999447,14.01099707544213);
\draw[red, thin](1.3079892979900596,14.137675501105067)--(1.401793576325725,14.12851335648959);
\draw[red, thin](4.956416299168547,13.236607293424912)--(5.007917893149751,13.639444990358186);
\draw[red, thin](4.956416299168547,13.236607293424912)--(1.401793576325725,14.12851335648959);
\draw[red, thin] (6.942550143083627,-14.055900105198782)--(6.150029709711836,-15);
\draw[red, thin] (6.150029709711836,15)--(5.007917893149751,13.639444990358186);
\draw[red, thin] (4.288709368051724,-14.664932004899255)--(4.430830439710897,-15);
\draw[red, thin] (4.430830439710897,15)--(5.007917893149751,13.639444990358186);
\draw[red, thin](-9.578882100532752,14.506767958192988)--(-8.926929893725799,14.37637370671488);
\draw[red, thin](-9.578882100532752,14.506767958192988)--(-10.891677915508044,13.839214366320055);
\draw[red, thin] (-11.279203459757921,-12.334168335331798)--(-9.844357270919375,-15);
\draw[red, thin] (-9.844357270919375,15)--(-9.578882100532752,14.506767958192988);
\draw[red, thin](-8.926929893725799,14.37637370671488)--(-8.053656884534464,13.549056106319078);
\draw[red, thin] (-8.267636317868122,-14.379822064698837)--(-8.596369183728749,-15);
\draw[red, thin] (-8.596369183728749,15)--(-8.926929893725799,14.37637370671488);
\draw[red, thin](-1.630000775060067,5.707219183786437)--(-1.1506392428919119,4.658939248350768);
\draw[red, thin](-1.630000775060067,5.707219183786437)--(-3.572547903793617,6.091582900428112);
\draw[red, thin](-1.1506392428919119,4.658939248350768)--(-3.3112954646973414,3.8451091717557198);
\draw[red, thin] (-14.434038619901273,-3.911988022680739)--(-15,-3.4047500633271177);
\draw[red, thin] (15,-3.4047500633271177)--(13.424611530403322,-1.9928218636184258);
\draw[red, thin](-13.39683358617842,-5.9199165638625875)--(-11.784215488922488,-6.7080443642551195);
\draw[red, thin](-12.935632822296501,-14.449991752427842)--(-12.003137376708015,-12.180572190467064);
\draw[red, thin](-12.935632822296501,-14.449991752427842)--(-13.636020453167827,-14.821350860819907);
\draw[red, thin] (-12.935632822296501,-14.449991752427842)--(-12.278515639029248,-15);
\draw[red, thin] (-12.278515639029248,15)--(-10.891677915508044,13.839214366320055);
\draw[red, thin](-12.003137376708015,-12.180572190467064)--(-11.893041504472297,-12.0880469543858);
\draw[red, thin](-12.003137376708015,-12.180572190467064)--(-14.073526631783464,-12.815090109758994);
\draw[red, thin](-11.279203459757921,-12.334168335331798)--(-11.893041504472297,-12.0880469543858);
\draw[red, thin](-11.279203459757921,-12.334168335331798)--(-8.983117203162248,-11.280056780566998);
\draw[red, thin](-11.893041504472297,-12.0880469543858)--(-12.21569964133545,-11.212032693415994);
\draw[red, thin](-8.267636317868122,-14.379822064698837)--(-8.983117203162248,-11.280056780566998);
\draw[red, thin](-8.267636317868122,-14.379822064698837)--(-7.60775847554904,-13.728586727451761);
\draw[red, thin](-8.983117203162248,-11.280056780566998)--(-8.726833527273927,-11.043996587531403);
\draw[red, thin](-13.828040585767639,-8.295909805160816)--(-11.991364895831317,-7.473513311461191);
\draw[red, thin](-13.828040585767639,-8.295909805160816)--(-14.002556438490096,-8.685461123309299);
\draw[red, thin](-11.991364895831317,-7.473513311461191)--(-11.784215488922488,-6.7080443642551195);
\draw[red, thin](-11.991364895831317,-7.473513311461191)--(-10.884618028276119,-8.859384265371226);
\draw[red, thin](-11.784215488922488,-6.7080443642551195)--(-11.61729020050821,-6.501008904588545);
\draw[red, thin](-11.61729020050821,-6.501008904588545)--(-8.82061816609545,-5.330397475171756);
\draw[red, thin](-14.002556438490096,-8.685461123309299)--(-13.249378219074819,-10.471919916660308);
\draw[red, thin](-3.8370867333137784,-1.9223985516093103)--(-6.343982838588987,-1.5182209659861212);
\draw[red, thin](-3.8370867333137784,-1.9223985516093103)--(-5.372716702101087,-3.829985231277696);
\draw[red, thin](-6.343982838588987,-1.5182209659861212)--(-7.628842188296651,-3.5525143523327136);
\draw[red, thin](-6.343982838588987,-1.5182209659861212)--(-7.310261116999728,-0.49313399817471004);
\draw[red, thin](-5.372716702101087,-3.829985231277696)--(-7.628842188296651,-3.5525143523327136);
\draw[red, thin](-5.372716702101087,-3.829985231277696)--(-5.606167757010947,-4.4681157423439375);
\draw[red, thin](-7.628842188296651,-3.5525143523327136)--(-8.66112182016461,-4.643651286669593);
\draw[red, thin](-8.789555571503493,-4.728812960315608)--(-8.82061816609545,-5.330397475171756);
\draw[red, thin](-8.789555571503493,-4.728812960315608)--(-8.66112182016461,-4.643651286669593);
\draw[red, thin](-8.82061816609545,-5.330397475171756)--(-8.570752535877613,-5.766183450325959);
\draw[red, thin] (-13.790592890232942,-14.956285616186594)--(-15,-14.778461162314635);
\draw[red, thin] (15,-14.778461162314635)--(14.11772731181506,-14.648736723227412);
\draw[red, thin](0.670502993681469,-11.05745210479821)--(-0.5619259591783601,-10.030151271561378);
\draw[red, thin](0.670502993681469,-11.05745210479821)--(1.9785371143556798,-10.709089058569464);
\draw[red, thin](0.670502993681469,-11.05745210479821)--(0.6557126910212732,-13.21386720996404);
\draw[red, thin](-0.5619259591783601,-10.030151271561378)--(-0.671171998710645,-9.997954212414324);
\draw[red, thin](1.9785371143556798,-10.709089058569464)--(2.1150925532363343,-10.51298099478112);
\draw[red, thin](1.9785371143556798,-10.709089058569464)--(2.781278077680825,-11.50185883049427);
\draw[red, thin](2.1150925532363343,-10.51298099478112)--(3.8364457092190674,-10.273999356194562);
\draw[red, thin](5.217117703714567,-13.29183290427976)--(6.942550143083627,-14.055900105198782);
\draw[red, thin](5.217117703714567,-13.29183290427976)--(4.288709368051724,-14.664932004899255);
\draw[red, thin](5.217117703714567,-13.29183290427976)--(5.1925626946746775,-13.243363906092586);
\draw[red, thin](3.635517293717415,-8.86564560744647)--(5.409148688225742,-9.109694884060778);
\draw[red, thin](3.635517293717415,-8.86564560744647)--(3.7741506108304823,-9.663939525519943);
\draw[red, thin](5.678285229775011,-9.080153336453078)--(5.409148688225742,-9.109694884060778);
\draw[red, thin](5.678285229775011,-9.080153336453078)--(6.492788091008476,-9.666365607695404);
\draw[red, thin](5.409148688225742,-9.109694884060778)--(4.70584485553927,-9.76562395937238);
\draw[red, thin](6.961175280817342,-8.936247609937691)--(7.572877301188125,-7.285834854952384);
\draw[red, thin](6.961175280817342,-8.936247609937691)--(8.844479171426997,-8.68838800898971);
\draw[red, thin](6.961175280817342,-8.936247609937691)--(6.492788091008476,-9.666365607695404);
\draw[red, thin](7.572877301188125,-7.285834854952384)--(9.070330948388722,-7.971600605456224);
\draw[red, thin](8.844479171426997,-8.68838800898971)--(9.043117380914685,-8.459683046944493);
\draw[red, thin](9.070330948388722,-7.971600605456224)--(9.043117380914685,-8.459683046944493);
\draw[red, thin](6.492788091008476,-9.666365607695404)--(6.779148699049105,-10.575125608607067);
\draw[red, thin](6.779148699049105,-10.575125608607067)--(5.270324208591856,-11.454477413303227);
\draw[red, thin] (-14.073526631783464,-12.815090109758994)--(-15,-12.881822590970927);
\draw[red, thin] (15,-12.881822590970927)--(14.657848650284143,-12.906467237325417);
\draw[red, thin] (-13.650052182163277,-10.626063108528498)--(-15,-12.445357530797986);
\draw[red, thin] (15,-12.445357530797986)--(14.657848650284143,-12.906467237325417);
\draw[red, thin](13.434303076815793,8.682377954715271)--(14.661121293103987,8.828152325549041);
\draw[red, thin](13.434303076815793,8.682377954715271)--(13.424934086507648,9.897927020926256);
\draw[red, thin](14.661121293103987,8.828152325549041)--(14.463382379826399,9.94476220151006);
\draw[red, thin] (-13.920755355279509,7.564439069410011)--(-15,8.526171885244189);
\draw[red, thin] (15,8.526171885244189)--(14.661121293103987,8.828152325549041);
\draw[red, thin](13.424934086507648,9.897927020926256)--(14.463382379826399,9.94476220151006);
\draw[red, thin] (-14.688815555559739,10.890876382716169)--(-15,10.543606627021754);
\draw[red, thin] (15,10.543606627021754)--(14.463382379826399,9.94476220151006);
\draw[red, thin](4.366107008113135,4.341849224094579)--(4.695179258890854,4.245211715929002);
\draw[red, thin](4.695179258890854,4.245211715929002)--(7.6617727680776895,5.734317276245914);
\draw[red, thin](4.695179258890854,4.245211715929002)--(5.457008841018718,3.453189888186016);
\draw[red, thin](7.6617727680776895,5.734317276245914)--(8.0450910435809,3.6120559307426823);
\draw[red, thin](11.026192526615812,4.927901088454982)--(11.668548021449546,2.556651791426627);
\draw[red, thin](11.026192526615812,4.927901088454982)--(11.593739741565079,5.21422879867694);
\draw[red, thin](11.668548021449546,2.556651791426627)--(11.858605247307649,2.5577127651831315);
\draw[red, thin](11.593739741565079,5.21422879867694)--(12.15620282732648,2.815316117191152);
\draw[red, thin](12.15620282732648,2.815316117191152)--(11.858605247307649,2.5577127651831315);
\draw[red, thin](13.315948062924589,0.04438502124491139)--(13.628220297120492,-0.9260011502234913);
\draw[red, thin](13.628220297120492,-0.9260011502234913)--(13.2253398329017,-1.624263084321916);
\draw[red, thin](13.2253398329017,-1.624263084321916)--(13.424611530403322,-1.9928218636184258);
\draw[red, thin](6.087457623462129,10.472004416180622)--(5.363369318612038,11.626067230680679);
\draw[red, thin](6.087457623462129,10.472004416180622)--(4.72368901949289,9.136229635765412);
\draw[red, thin](5.363369318612038,11.626067230680679)--(2.426204494348125,9.482465063321447);
\draw[red, thin](4.72368901949289,9.136229635765412)--(2.8794966016018804,8.662514845131804);
\draw[red, thin](2.426204494348125,9.482465063321447)--(2.5352067038145103,8.791178282676123);
\draw[red, thin](2.8794966016018804,8.662514845131804)--(2.560874418796288,8.772035099900537);
\draw[red, thin](2.560874418796288,8.772035099900537)--(2.5352067038145103,8.791178282676123);
\draw[red, thin](-3.6567236124004565,10.498882802741024)--(-3.5914403085782833,11.513159325926724);
\draw[red, thin](-3.6567236124004565,10.498882802741024)--(-5.677208938741782,9.617333605732739);
\draw[red, thin](-3.1189935103679858,12.6184939688772)--(-3.5914403085782833,11.513159325926724);
\draw[red, thin](-3.1189935103679858,12.6184939688772)--(-3.2192227569298693,12.862469012009853);
\draw[red, thin](-3.5914403085782833,11.513159325926724)--(-5.575016400206862,12.681545095064914);
\draw[red, thin](-7.76065032065784,12.652051441531)--(-5.575016400206862,12.681545095064914);
\draw[red, thin](-7.76065032065784,12.652051441531)--(-8.053656884534464,13.549056106319078);
\draw[red, thin](-7.76065032065784,12.652051441531)--(-7.812499398999831,9.94202659987353);
\draw[red, thin](-5.575016400206862,12.681545095064914)--(-4.681578090775452,13.676119501287124);
\draw[red, thin](-8.053656884534464,13.549056106319078)--(-5.315798632720355,14.970131726269557);
\draw[red, thin](-5.315798632720355,14.970131726269557)--(-4.681578090775452,13.676119501287124);
\draw[red, thin] (-5.071405054992555,-14.644407007991946)--(-5.296861284337111,-15);
\draw[red, thin] (-5.296861284337111,15)--(-5.315798632720355,14.970131726269557);
\draw[red, thin](-4.681578090775452,13.676119501287124)--(-3.2192227569298693,12.862469012009853);
\draw[red, thin](-3.2192227569298693,12.862469012009853)--(-3.1016631348892663,14.342597302483462);
\draw[red, thin] (-1.6293547370254848,-14.358386446825433)--(-2.3565612073214175,-15);
\draw[red, thin] (-2.3565612073214175,15)--(-3.1016631348892663,14.342597302483462);
\draw[red, thin] (-4.797810694752969,-14.546830856219527)--(-4.105697218752089,-15);
\draw[red, thin] (-4.105697218752089,15)--(-3.1016631348892663,14.342597302483462);
\draw[red, thin](-3.5121700091070207,7.523049653808372)--(-3.572547903793617,6.091582900428112);
\draw[red, thin](-3.5121700091070207,7.523049653808372)--(-5.355419873490334,9.115979746707445);
\draw[red, thin](-3.572547903793617,6.091582900428112)--(-4.169823070637326,5.92371479404064);
\draw[red, thin](-3.5005198780199485,1.2719422821523383)--(-3.44062572856129,0.9284033183051681);
\draw[red, thin](-3.5005198780199485,1.2719422821523383)--(-4.1447640824913785,1.8557290737365177);
\draw[red, thin](-3.44062572856129,0.9284033183051681)--(-5.964431736870631,0.3478139910635533);
\draw[red, thin](-7.338323916229945,-0.4381207337518116)--(-5.544080787736716,1.893013748079473);
\draw[red, thin](-7.338323916229945,-0.4381207337518116)--(-7.334710830877101,-0.4740278823537907);
\draw[red, thin](-7.338323916229945,-0.4381207337518116)--(-8.18278303359359,1.9728910985287296);
\draw[red, thin](-5.544080787736716,1.893013748079473)--(-4.883356501519961,2.070011868608233);
\draw[red, thin](-5.544080787736716,1.893013748079473)--(-8.154411241461105,2.197050073574695);
\draw[red, thin](-7.334710830877101,-0.4740278823537907)--(-7.310261116999728,-0.49313399817471004);
\draw[red, thin](-7.310261116999728,-0.49313399817471004)--(-5.964431736870631,0.3478139910635533);
\draw[red, thin](-5.964431736870631,0.3478139910635533)--(-4.883356501519961,2.070011868608233);
\draw[red, thin](-4.883356501519961,2.070011868608233)--(-4.646717727056565,2.1541796937560287);
\draw[red, thin](-8.66112182016461,-4.643651286669593)--(-5.813860127106836,-4.563127434594257);
\draw[red, thin](-11.994265308256724,2.7274251046942464)--(-13.368656158225447,3.522126673270678);
\draw[red, thin](-11.994265308256724,2.7274251046942464)--(-11.664806527731006,2.6812819643039836);
\draw[red, thin](-13.368656158225447,3.522126673270678)--(-13.653254399908246,5.375895536931591);
\draw[red, thin](-14.992805179838951,5.775134721270511)--(-14.551012314961458,6.108434077698018);
\draw[red, thin](-14.551012314961458,6.108434077698018)--(-13.653254399908246,5.375895536931591);
\draw[red, thin](-14.551012314961458,6.108434077698018)--(-14.3041528909191,6.9724038048541574);
\draw[red, thin](-13.653254399908246,5.375895536931591)--(-13.179139483764729,5.266269377076172);
\draw[red, thin](-13.636020453167827,-14.821350860819907)--(-14.073526631783464,-12.815090109758994);
\draw[red, thin](-13.636020453167827,-14.821350860819907)--(-13.790592890232942,-14.956285616186594);
\draw[red, thin](-8.726833527273927,-11.043996587531403)--(-10.902924646693577,-8.995220959137807);
\draw[red, thin](-8.726833527273927,-11.043996587531403)--(-8.120770441047295,-10.77649526250259);
\draw[red, thin](-12.21569964133545,-11.212032693415994)--(-10.902924646693577,-8.995220959137807);
\draw[red, thin](-12.21569964133545,-11.212032693415994)--(-13.249378219074819,-10.471919916660308);
\draw[red, thin](-10.902924646693577,-8.995220959137807)--(-10.884618028276119,-8.859384265371226);
\draw[red, thin](-13.249378219074819,-10.471919916660308)--(-13.650052182163277,-10.626063108528498);
\draw[red, thin](-10.884618028276119,-8.859384265371226)--(-8.700901775371857,-8.029920467131436);
\draw[red, thin](-8.570752535877613,-5.766183450325959)--(-8.700901775371857,-8.029920467131436);
\draw[red, thin](-8.570752535877613,-5.766183450325959)--(-6.202945309468451,-6.549396656020077);
\draw[red, thin](-8.700901775371857,-8.029920467131436)--(-8.006302137957531,-8.985830089971577);
\draw[red, thin] (-13.790592890232942,-14.956285616186594)--(-13.776840884695213,-15);
\draw[red, thin] (-13.776840884695213,15)--(-13.604478483980277,14.452100559501549);
\draw[red, thin](-5.171039474907793,-14.517140496462615)--(-7.60775847554904,-13.728586727451761);
\draw[red, thin](-5.171039474907793,-14.517140496462615)--(-6.03751396355736,-13.020868430480439);
\draw[red, thin](-5.171039474907793,-14.517140496462615)--(-5.071405054992555,-14.644407007991946);
\draw[red, thin](-7.60775847554904,-13.728586727451761)--(-6.9005969394496365,-12.740109525076269);
\draw[red, thin](-6.03751396355736,-13.020868430480439)--(-6.9005969394496365,-12.740109525076269);
\draw[red, thin](-6.03751396355736,-13.020868430480439)--(-5.203721504699789,-12.37844109963196);
\draw[red, thin](-6.9005969394496365,-12.740109525076269)--(-7.268147660621708,-11.39341491631628);
\draw[red, thin](-5.071405054992555,-14.644407007991946)--(-4.797810694752969,-14.546830856219527);
\draw[red, thin](-3.0828286990004656,-4.828449639984424)--(-3.1096041123263434,-5.649535223591046);
\draw[red, thin](-3.0828286990004656,-4.828449639984424)--(-4.7667973941039925,-5.447969526387503);
\draw[red, thin](-3.1096041123263434,-5.649535223591046)--(-2.57303511054471,-6.8173418390356115);
\draw[red, thin](-3.1096041123263434,-5.649535223591046)--(-4.75773912197068,-7.81215277155708);
\draw[red, thin](-0.8888530984390979,-7.295319703917306)--(-2.57303511054471,-6.8173418390356115);
\draw[red, thin](-0.8888530984390979,-7.295319703917306)--(-1.0667447272340906,-8.070151992057365);
\draw[red, thin](-2.57303511054471,-6.8173418390356115)--(-3.379020937014616,-7.872607819780949);
\draw[red, thin](-5.203721504699789,-12.37844109963196)--(-5.013289462943303,-12.325626587059405);
\draw[red, thin](-5.203721504699789,-12.37844109963196)--(-6.319567083326218,-11.171569315232714);
\draw[red, thin](-5.013289462943303,-12.325626587059405)--(-4.550528423567376,-12.419896627809186);
\draw[red, thin](-5.013289462943303,-12.325626587059405)--(-5.27044219321897,-10.592318412782896);
\draw[red, thin](-4.797810694752969,-14.546830856219527)--(-3.8306398224993035,-13.477239650914107);
\draw[red, thin](-3.8306398224993035,-13.477239650914107)--(-4.550528423567376,-12.419896627809186);
\draw[red, thin](-3.8306398224993035,-13.477239650914107)--(-3.0092904454838485,-13.342705668919795);
\draw[red, thin](-4.550528423567376,-12.419896627809186)--(-4.4203485958098705,-12.189368116162397);
\draw[red, thin](-3.0092904454838485,-13.342705668919795)--(-2.5078762634818865,-11.295508663647716);
\draw[red, thin](-3.0092904454838485,-13.342705668919795)--(-1.6293547370254848,-14.358386446825433);
\draw[red, thin](-2.5078762634818865,-11.295508663647716)--(-3.0082253221056576,-11.08499116408267);
\draw[red, thin](-2.5078762634818865,-11.295508663647716)--(-1.978607743860667,-11.127982516190146);
\draw[red, thin](-4.4203485958098705,-12.189368116162397)--(-3.0082253221056576,-11.08499116408267);
\draw[red, thin](-4.4203485958098705,-12.189368116162397)--(-4.442355449357107,-12.029526983672508);
\draw[red, thin](-3.0082253221056576,-11.08499116408267)--(-4.1285741226810755,-10.100001436446801);
\draw[red, thin](-1.6293547370254848,-14.358386446825433)--(-0.12022202767711576,-14.5039964478949);
\draw[red, thin](0.6557126910212732,-13.21386720996404)--(-0.11282032820864663,-14.506591382368116);
\draw[red, thin](0.6557126910212732,-13.21386720996404)--(2.0156443029881164,-13.031334659394334);
\draw[red, thin](-0.11282032820864663,-14.506591382368116)--(-0.12022202767711576,-14.5039964478949);
\draw[red, thin](2.0156443029881164,-13.031334659394334)--(2.799375129430966,-12.685968975095113);
\draw[red, thin](-1.978607743860667,-11.127982516190146)--(-0.12022202767711576,-14.5039964478949);
\draw[red, thin](-1.978607743860667,-11.127982516190146)--(-0.671171998710645,-9.997954212414324);
\draw[red, thin](-0.671171998710645,-9.997954212414324)--(-1.0076318943157416,-9.3456691975111);
\draw[red, thin](-4.7667973941039925,-5.447969526387503)--(-5.67716901973126,-6.845848483024408);
\draw[red, thin](-4.7667973941039925,-5.447969526387503)--(-5.606167757010947,-4.4681157423439375);
\draw[red, thin](-5.67716901973126,-6.845848483024408)--(-6.202945309468451,-6.549396656020077);
\draw[red, thin](-5.67716901973126,-6.845848483024408)--(-5.265377809603096,-7.628622061243972);
\draw[red, thin](-5.606167757010947,-4.4681157423439375)--(-5.813860127106836,-4.563127434594257);
\draw[red, thin](-5.813860127106836,-4.563127434594257)--(-6.202945309468451,-6.549396656020077);
\draw[red, thin](-5.265377809603096,-7.628622061243972)--(-4.75773912197068,-7.81215277155708);
\draw[red, thin](-5.265377809603096,-7.628622061243972)--(-6.195124450992488,-8.527737403379627);
\draw[red, thin](-4.75773912197068,-7.81215277155708)--(-4.132717260022787,-8.312411984005655);
\draw[red, thin](5.270324208591856,-11.454477413303227)--(5.1925626946746775,-13.243363906092586);
\draw[red, thin](5.270324208591856,-11.454477413303227)--(4.557876173579215,-11.30382217067094);
\draw[red, thin](5.1925626946746775,-13.243363906092586)--(3.9384025643388294,-13.019309752589686);
\draw[red, thin](4.079585030441461,-10.506313097429798)--(3.8364457092190674,-10.273999356194562);
\draw[red, thin](4.079585030441461,-10.506313097429798)--(4.70584485553927,-9.76562395937238);
\draw[red, thin](4.079585030441461,-10.506313097429798)--(4.440083797842961,-11.226689371879358);
\draw[red, thin](3.8364457092190674,-10.273999356194562)--(3.7741506108304823,-9.663939525519943);
\draw[red, thin](4.70584485553927,-9.76562395937238)--(3.7741506108304823,-9.663939525519943);
\draw[red, thin](8.389222682050814,3.1673399230775208)--(8.0450910435809,3.6120559307426823);
\draw[red, thin](8.389222682050814,3.1673399230775208)--(6.2469047620503035,1.5173243775822796);
\draw[red, thin](8.0450910435809,3.6120559307426823)--(5.457008841018718,3.453189888186016);
\draw[red, thin](6.2469047620503035,1.5173243775822796)--(5.457008841018718,3.453189888186016);
\draw[red, thin](-14.3041528909191,6.9724038048541574)--(-13.920755355279509,7.564439069410011);
\draw[red, thin](-13.920755355279509,7.564439069410011)--(-13.65331105810865,7.7480062391426685);
\draw[red, thin](-3.3112954646973414,3.8451091717557198)--(-4.1447640824913785,1.8557290737365177);
\draw[red, thin](-3.3112954646973414,3.8451091717557198)--(-3.6449405159372152,4.104648496230705);
\draw[red, thin](-4.1447640824913785,1.8557290737365177)--(-4.646717727056565,2.1541796937560287);
\draw[red, thin](-4.646717727056565,2.1541796937560287)--(-4.895487031922269,2.7796876543765814);
\draw[red, thin](-5.355419873490334,9.115979746707445)--(-4.169823070637326,5.92371479404064);
\draw[red, thin](-5.355419873490334,9.115979746707445)--(-5.677208938741782,9.617333605732739);
\draw[red, thin](-4.169823070637326,5.92371479404064)--(-4.512572202787462,5.7152479638867);
\draw[red, thin](-8.767852893796515,8.680067157439932)--(-8.349733947818375,5.604902417604183);
\draw[red, thin](-8.767852893796515,8.680067157439932)--(-7.808456170725595,9.934266245175642);
\draw[red, thin](-8.767852893796515,8.680067157439932)--(-8.96484929514644,8.54588170567604);
\draw[red, thin](-8.349733947818375,5.604902417604183)--(-6.3713990061895664,6.241593472463689);
\draw[red, thin](-8.349733947818375,5.604902417604183)--(-8.640140615134857,5.297016239019579);
\draw[red, thin](-7.808456170725595,9.934266245175642)--(-7.063975942888421,9.567550022610543);
\draw[red, thin](-7.808456170725595,9.934266245175642)--(-7.812499398999831,9.94202659987353);
\draw[red, thin](-7.063975942888421,9.567550022610543)--(-6.3713990061895664,6.241593472463689);
\draw[red, thin](-7.063975942888421,9.567550022610543)--(-5.677208938741782,9.617333605732739);
\draw[red, thin](-6.3713990061895664,6.241593472463689)--(-5.326969005987145,5.412959923054661);
\draw[red, thin](-7.812499398999831,9.94202659987353)--(-10.856065292289738,10.596004422389909);
\draw[red, thin](-6.195124450992488,-8.527737403379627)--(-8.006302137957531,-8.985830089971577);
\draw[red, thin](-6.195124450992488,-8.527737403379627)--(-5.924471079860291,-9.682780545745677);
\draw[red, thin](-8.006302137957531,-8.985830089971577)--(-8.1096792596269,-10.722534111111123);
\draw[red, thin](-4.136934612104706,-10.10446106901039)--(-4.442355449357107,-12.029526983672508);
\draw[red, thin](-4.136934612104706,-10.10446106901039)--(-5.0070090572301575,-10.481985673525426);
\draw[red, thin](-4.136934612104706,-10.10446106901039)--(-4.1285741226810755,-10.100001436446801);
\draw[red, thin](-4.442355449357107,-12.029526983672508)--(-5.0070090572301575,-10.481985673525426);
\draw[red, thin](-5.0070090572301575,-10.481985673525426)--(-5.223802333038324,-10.542194189722961);
\draw[red, thin](-4.1285741226810755,-10.100001436446801)--(-3.9392535973973075,-8.83769838147447);
\draw[red, thin](-4.132717260022787,-8.312411984005655)--(-3.379020937014616,-7.872607819780949);
\draw[red, thin](-4.132717260022787,-8.312411984005655)--(-3.9392535973973075,-8.83769838147447);
\draw[red, thin](-3.379020937014616,-7.872607819780949)--(-1.0667447272340906,-8.070151992057365);
\draw[red, thin](-3.9392535973973075,-8.83769838147447)--(-1.0076318943157416,-9.3456691975111);
\draw[red, thin](-1.0076318943157416,-9.3456691975111)--(-1.0667447272340906,-8.070151992057365);
\draw[red, thin](2.781278077680825,-11.50185883049427)--(4.440083797842961,-11.226689371879358);
\draw[red, thin](2.781278077680825,-11.50185883049427)--(2.857161215063113,-12.427892099780106);
\draw[red, thin](4.440083797842961,-11.226689371879358)--(4.557876173579215,-11.30382217067094);
\draw[red, thin](4.557876173579215,-11.30382217067094)--(3.9970091504754603,-12.090283956150005);
\draw[red, thin](3.424651901996068,-13.175874395406126)--(3.9384025643388294,-13.019309752589686);
\draw[red, thin](3.424651901996068,-13.175874395406126)--(2.799375129430966,-12.685968975095113);
\draw[red, thin](3.9384025643388294,-13.019309752589686)--(3.9970091504754603,-12.090283956150005);
\draw[red, thin](2.799375129430966,-12.685968975095113)--(2.857161215063113,-12.427892099780106);
\draw[red, thin](3.9970091504754603,-12.090283956150005)--(2.857161215063113,-12.427892099780106);
\draw[red, thin](-13.128804525082737,11.898326317664399)--(-12.324773317172598,10.991211439889792);
\draw[red, thin](-13.128804525082737,11.898326317664399)--(-13.007825102733948,12.485143705657258);
\draw[red, thin](-13.128804525082737,11.898326317664399)--(-14.708324770027218,11.030844079463218);
\draw[red, thin](-12.324773317172598,10.991211439889792)--(-11.501249156760686,10.953795036310309);
\draw[red, thin](-12.324773317172598,10.991211439889792)--(-12.935306045065781,10.354328100506267);
\draw[red, thin](-13.007825102733948,12.485143705657258)--(-12.471814040570067,12.776140497481048);
\draw[red, thin](-13.007825102733948,12.485143705657258)--(-13.752723420332677,13.062441635960022);
\draw[red, thin](-12.471814040570067,12.776140497481048)--(-11.501249156760686,10.953795036310309);
\draw[red, thin](-12.471814040570067,12.776140497481048)--(-11.396939896179669,13.65938205797937);
\draw[red, thin](-11.501249156760686,10.953795036310309)--(-11.106501765514565,10.878461266139047);
\draw[red, thin](-11.396939896179669,13.65938205797937)--(-10.905038983257812,13.826043079071475);
\draw[red, thin](-11.396939896179669,13.65938205797937)--(-13.469125279692351,14.177357562684811);
\draw[red, thin](-11.106501765514565,10.878461266139047)--(-10.905038983257812,13.826043079071475);
\draw[red, thin](-11.106501765514565,10.878461266139047)--(-10.856065292289738,10.596004422389909);
\draw[red, thin](-10.905038983257812,13.826043079071475)--(-10.891677915508044,13.839214366320055);
\draw[red, thin](-10.856065292289738,10.596004422389909)--(-11.898187095227406,9.002092661311885);
\draw[red, thin](-3.6449405159372152,4.104648496230705)--(-4.895487031922269,2.7796876543765814);
\draw[red, thin](-3.6449405159372152,4.104648496230705)--(-4.512572202787462,5.7152479638867);
\draw[red, thin](-4.895487031922269,2.7796876543765814)--(-5.647345523593467,4.252526153786473);
\draw[red, thin](-4.512572202787462,5.7152479638867)--(-5.326969005987145,5.412959923054661);
\draw[red, thin](-5.326969005987145,5.412959923054661)--(-5.634318471297306,4.304224249462055);
\draw[red, thin](-5.634318471297306,4.304224249462055)--(-5.647345523593467,4.252526153786473);
\draw[red, thin](-5.634318471297306,4.304224249462055)--(-8.640140615134857,5.297016239019579);
\draw[red, thin](-5.647345523593467,4.252526153786473)--(-8.4187788332547,3.1063070442107676);
\draw[red, thin](-8.640140615134857,5.297016239019579)--(-9.620935533866316,4.31260118981592);
\draw[red, thin](-9.624813066628358,4.140126589757826)--(-8.4187788332547,3.1063070442107676);
\draw[red, thin](-9.624813066628358,4.140126589757826)--(-11.359049772708897,3.0345566898527654);
\draw[red, thin](-9.624813066628358,4.140126589757826)--(-9.620935533866316,4.31260118981592);
\draw[red, thin](-8.4187788332547,3.1063070442107676)--(-8.154411241461105,2.197050073574695);
\draw[red, thin](-11.359049772708897,3.0345566898527654)--(-11.664806527731006,2.6812819643039836);
\draw[red, thin](-11.359049772708897,3.0345566898527654)--(-12.682116017278455,4.973912230615774);
\draw[red, thin](-9.884539022355783,0.766299838443321)--(-8.18278303359359,1.9728910985287296);
\draw[red, thin](-9.884539022355783,0.766299838443321)--(-10.747262182182533,1.425788579888545);
\draw[red, thin](-8.18278303359359,1.9728910985287296)--(-8.154411241461105,2.197050073574695);
\draw[red, thin](-10.747262182182533,1.425788579888545)--(-11.655707170691633,2.541227774246209);
\draw[red, thin](-11.655707170691633,2.541227774246209)--(-11.664806527731006,2.6812819643039836);
\draw[red, thin](-9.620935533866316,4.31260118981592)--(-9.661345446419743,4.376880640861849);
\draw[red, thin](-12.682116017278455,4.973912230615774)--(-13.179139483764729,5.266269377076172);
\draw[red, thin](-12.682116017278455,4.973912230615774)--(-11.615340686146364,5.358322194816808);
\draw[red, thin](-13.179139483764729,5.266269377076172)--(-11.966086124000318,5.96430173365072);
\draw[red, thin](-11.966086124000318,5.96430173365072)--(-11.615340686146364,5.358322194816808);
\draw[red, thin](-11.966086124000318,5.96430173365072)--(-11.937622403196267,6.193372098003648);
\draw[red, thin](-11.615340686146364,5.358322194816808)--(-9.661345446419743,4.376880640861849);
\draw[red, thin](-11.937622403196267,6.193372098003648)--(-10.217679435837095,6.044439804657496);
\draw[red, thin](-11.937622403196267,6.193372098003648)--(-12.499860049303832,7.818733302034365);
\draw[red, thin](-10.217679435837095,6.044439804657496)--(-9.661345446419743,4.376880640861849);
\draw[red, thin](-10.217679435837095,6.044439804657496)--(-10.3040778941136,6.754302062187807);
\draw[red, thin](-12.499860049303832,7.818733302034365)--(-10.3040778941136,6.754302062187807);
\draw[red, thin](-12.499860049303832,7.818733302034365)--(-12.535029302760888,7.85294020337985);
\draw[red, thin](-10.3040778941136,6.754302062187807)--(-8.96484929514644,8.54588170567604);
\draw[red, thin](-8.96484929514644,8.54588170567604)--(-12.075391551883367,8.38782101068577);
\draw[red, thin](-5.924471079860291,-9.682780545745677)--(-8.1096792596269,-10.722534111111123);
\draw[red, thin](-5.924471079860291,-9.682780545745677)--(-5.223802333038324,-10.542194189722961);
\draw[red, thin](-8.1096792596269,-10.722534111111123)--(-8.120770441047295,-10.77649526250259);
\draw[red, thin](-5.223802333038324,-10.542194189722961)--(-5.27044219321897,-10.592318412782896);
\draw[red, thin](-5.27044219321897,-10.592318412782896)--(-6.319567083326218,-11.171569315232714);
\draw[red, thin](-6.319567083326218,-11.171569315232714)--(-7.268147660621708,-11.39341491631628);
\draw[red, thin](-7.268147660621708,-11.39341491631628)--(-8.120770441047295,-10.77649526250259);
\draw[red, thin](-14.708324770027218,11.030844079463218)--(-14.688815555559739,10.890876382716169);
\draw[red, thin](-13.752723420332677,13.062441635960022)--(-13.80877292161405,13.197598786763136);
\draw[red, thin](-13.871808651616858,10.044118151531578)--(-12.935306045065781,10.354328100506267);
\draw[red, thin](-13.871808651616858,10.044118151531578)--(-13.65331105810865,7.7480062391426685);
\draw[red, thin](-13.871808651616858,10.044118151531578)--(-14.688815555559739,10.890876382716169);
\draw[red, thin](-12.935306045065781,10.354328100506267)--(-11.898187095227406,9.002092661311885);
\draw[red, thin](-13.65331105810865,7.7480062391426685)--(-12.535029302760888,7.85294020337985);
\draw[red, thin](-11.898187095227406,9.002092661311885)--(-12.075391551883367,8.38782101068577);
\draw[red, thin](-12.535029302760888,7.85294020337985)--(-12.075391551883367,8.38782101068577);
\draw[red, thin](-13.80877292161405,13.197598786763136)--(-13.469125279692351,14.177357562684811);
\draw[red, thin](-13.80877292161405,13.197598786763136)--(-14.994908998695426,13.539452308898047);
\draw[red, thin](-13.469125279692351,14.177357562684811)--(-13.604478483980277,14.452100559501549);
\draw[red, thin](-14.994908998695426,13.539452308898047)--(-13.604478483980277,14.452100559501549);
\draw[black, thick](-15,-15)--(15,-15);
\draw[black, thick](15,-15)--(15,15);
\draw[black, thick](15,15)--(-15,15);
\draw[black, thick](-15,15)--(-15,-15);
\draw[fill =blue ,ultra thin] (-11.80853277615895,0.1372747774472781) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.761402534207875,-1.7833113229555155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.784010369275293,-0.8620282572807474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.755484627686506,-2.0244696225505687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.782589956646902,-0.9199109380816324) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.758148865364854,-1.9159003124562803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.761854209713853,-1.7649052706468766) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.761777650363847,-1.7680251108469245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.79329142843931,-0.48381943658480414) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.799030971206623,-0.2499295687370618) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.789388893531736,-0.6428501139067169) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.811841209420523,0.27209545040038785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.682832238796891,-1.991840292361355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.577390108883204,-1.9038699750959895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.619611069153375,-1.9390949015391077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.37972115736889,0.2828644026959597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.517923469242264,0.3085084369030249) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.153613936885623,0.24090923408886805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.200819445127259,0.249668419457775) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.78206375382749,0.35752080436308337) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.795412726962926,0.35999776382254556) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.276522453942949,0.9593903338061859) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.275097352319445,0.9575538582525137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.320501868708543,-1.5262834093736461) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.066514687142377,-0.5121078474203695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.13536490643849,-0.7870280595927751) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.02065935931811,-0.3290066665735186) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.135430540622336,-0.7872901381152984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.984308752387514,-0.1838580138586397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.120982197569965,-0.7295976343280026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.11687157424269,-0.7131838385718153) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.162556319945786,-1.116836489606711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.913572590195452,-1.4991852507438315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.227309476718384,-1.6589113640611663) circle(5pt) ;
\draw[fill =green ,ultra thin] (-11.126061811749018,-1.6073653179865666) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.127654313535388,-1.608176074170217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.082093862438303,-1.5849808615977548) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.10706474145678,-1.5976937481695002) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.148283113004927,-1.109569878738911) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.024844762461724,-1.555834858615711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.71205337372755,-1.3965901062522066) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.659553888565668,-0.8607536800782146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.46704417681128,-1.2718538433787088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.097325463595366,-1.0836269066702389) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.986734144042803,0.13912837975957715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.205768754410485,0.20329227537207045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.009396679293413,0.5534708694449275) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.970640616240178,0.6824413047024713) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.098778794349844,0.2560296596080842) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.990443558718688,0.6165420902408448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4506470994059767,2.1209901857720252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.3838868185982747,2.2067706046107327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.1457957870543805,2.5126942490364326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.20904789666682982,2.431421486409559) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.38976728604493205,2.199214780182813) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4407681827544206,1.5373668982862612) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.2838175751680089,0.7314572319974184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.663367777797285,0.30930819884795807) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.12095273512934229,0.9126012131627217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.14256966985945801,0.8885581009926915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.2819630450782572,1.3607382603228144) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.4306250870230362,0.5681727738167672) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4172495653456444,1.5112086680143506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.21834849411832585,1.2899839279685188) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.07021994534920084,1.125230166248631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.310697838548824,1.5716134977081744) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4870300730927246,1.5027928566801723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8435610442908917,1.753932140194344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.746045715022954,1.791991361116911) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3194120580280582,1.568212428288446) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1777775560584094,1.62349090441305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.276309334237506,2.9938766576098077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.23306670258161483,2.9596434699417675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6117002656886967,4.370593894828857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.751125295712918,3.911373495429744) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.20416820074801592,3.0858855602843978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7134200449528034,4.424873648819108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.761706030552613,3.9170195918751913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8689066267593721,3.4406035757264046) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.27239004513590026,3.122290131321864) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2688324084717717,4.187632595900181) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7384248421380442,3.9045962737271793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.474332635950076,3.7636712728440553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5733433616885995,4.350125866604501) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.252281673480267,4.178800785310383) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.31020810026159384,3.142470618769468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3668720567668613,-0.03097704236200112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.783967118372061,0.1882698770462047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.622955588008441,-0.1272972510919264) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6818944389448212,-0.1494658083473269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.321365963297297,-0.013860922476349374) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.19702965172257203,-0.20537556377574734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5970240676908116,-0.7639131093676008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7583106471819152,0.18942960107230958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.19991287821107845,-0.20334750168510518) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.09010769732425805,-0.2805844879573974) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.14629169942473053,-0.4468678710729874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.795687113645517,-0.9036527357612865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.1780997018307907,-0.21869089432862646) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.1770686978781088,-0.21941610271585235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.48605973727432594,-0.6858607770835153) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7524656104743345,2.287167342266209) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.4697800071378768,0.5144581476088324) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5557636956878821,2.773279561079255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.4761102646120894,0.49881409294984125) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.4953056660070023,0.4513762265049803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.7000356832791927,-0.0545759553121746) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1215707418357435,1.3749926205500118) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9983457445300818,1.6795202959339448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.661306007860182,0.04113723828984861) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7185066872419938,2.3710905086415677) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1465122977236037,1.313354201389425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0520735938237533,1.5467419035092747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1631497608730936,1.2722378038403765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2162783444314873,1.1409403852870128) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0052535797758484,1.6624488651745637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5423878886105051,0.33502126513469677) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9768792373884823,-0.2801234257040969) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.4822139460511528,-0.513812105227905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5406417071525812,3.2158418091616845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7004234079105356,3.359211015231412) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.648011836359075,9.367263510718198) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.468703860586027,8.906359010044644) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.408370652847285,8.751274737485263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.655099676646445,9.385482541268399) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.732964228817751,9.585630484403445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.276034891056874,8.411110570518904) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.177845337732624,8.15871796583325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.47917764833873,8.933281492959908) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.236716790183696,10.173077025421799) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.013286345291272,9.982208134014986) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.328592966634087,10.076686383718418) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.216002762597508,9.924973123968083) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.85899195458005,9.986008367997169) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.108501018049246,9.943351825858068) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.942382224355464,9.971751809509044) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.041157451355598,10.125826903903427) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.087598255919382,9.946925401668176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.419732683566195,10.0611049650645) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.643825930528802,10.022793559060892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.178495837551715,10.102347273237369) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.501018022857632,10.218170163792893) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.007610289053522,10.131562190319436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.291421375266474,9.912079415079695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.811465990429227,7.724077509627344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.32326607906578,7.596956949966641) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.588308019463412,8.027884658697692) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.490812245849705,7.803721269707258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.30052693625819,7.602604882868736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.246687186262116,8.112736210060246) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.792466484407132,7.728796594075414) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.860370272292403,7.96031002045504) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.321280783433227,7.5974500563523275) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.42999521563551,7.570447639253172) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.36757509992973,7.585951505350075) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.272435342103085,7.857961577275777) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.176007907412306,7.633532834986651) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.110651563543932,8.076527241519786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.137764156902511,8.103118709774508) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.307959739015036,10.193434151609548) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.250691592242747,10.364091444786471) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.370385960829909,10.149614940312293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.171882094865698,8.940447454139981) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.234070213976683,8.846628097486844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.499956942186607,7.557788577202079) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.717750636914264,7.909439115918715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.513846716607858,7.580215060503135) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.59789194469785,7.715914809622895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.700894263015831,10.201291334019583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.187917109081528,10.236499583684225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.274954919558951,10.242791791506317) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.25496474675526,10.24134664575885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.495092855597678,10.186413372149318) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.717443118587887,10.274780506431958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.765874478555556,10.205988936340432) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.55423429901134,10.19068887323116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.734997048510627,10.276049529337778) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.839045539176757,10.283571487016347) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.477054434777159,7.004019232219761) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.476654198857037,6.993218955716594) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.480460337487136,7.095926752662402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.477379375419975,7.0127876825588125) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.480721171167572,7.10296529100543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3407779019964483,5.698240580177664) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4766413795917086,5.258324166808361) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6266602101270484,4.772573713227552) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4827723743702204,5.238472435636106) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.329561452312462,5.734558657729127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8788476223580142,6.088477077532122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4137961541680237,6.098574217610718) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.14564472211083,6.082684411831587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.230880358776323,6.14717828818263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2300469725851664,6.140549322132401) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3320435637409904,6.9518561894474455) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.387876216737526,7.395963333452924) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4832004674965833,8.15419670562841) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4537294088879817,7.919776398388198) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3734165933332685,7.280947805642382) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.573673857965154,4.756515826660883) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3631707454760076,4.936510487687373) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9155065222079448,4.854381420954751) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9482633382061951,4.998204767824616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.711295253209948,4.8847464301495656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7457070544859978,5.028323690486477) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.272495052769094,4.801299335592269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9399435569917989,4.999441870136911) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1194637229858104,4.972748282080729) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1305342347505867,4.971102162387246) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.653423927982642,4.7312051909898525) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8898235353718482,5.592503680627727) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0388728210023264,5.993717592227858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9844581972396276,5.84724319648867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6889534504392772,5.051797482953958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.023964841581798,5.95358798870736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9654899692301784,6.408212756356503) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0086989932445791,6.294615466648634) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6434228288855918,7.254932974682097) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.595316509082746,7.381405341787682) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0588218696544573,6.162841536493972) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4375364642874968,7.796211875088528) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.2639100497708444,4.897751375468365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.41264439354743754,4.947287494475887) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7972246446883307,4.544339425188113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.3112850761344087,4.91352967444318) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9740265795917402,4.485455367439552) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.476470213656306,-0.7294052850589438) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.580339387257624,-0.4998066239748243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.674101970632762,-0.2925481770620743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.926864333807636,-0.9367840822306497) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.910153424913627,0.3935827357831867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.898977772553952,0.5562004957886615) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.887643069407943,0.7211326157767286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.912496978106342,0.3594815165981658) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.14192175842738,1.1422819844567598) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.267762823269589,1.5063471535674215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.883110644397492,1.0585897876277026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.65907467414231,1.3095146157715682) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.013650313576605,1.1008026258510133) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.88632645629742,1.38300141695926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.635373050709942,0.9784784541922258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.268558487031376,1.5066044487319308) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.263995921811276,1.1817573174538112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.840121555197014,1.0446883316243374) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.532870246289486,0.733144088253799) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.944488430611571,0.2926607848718754) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.545134097345471,-0.3501057340095138) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.774844117424728,0.4742015678563981) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.013117558393937,0.2192189738314239) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.332375624482438,1.5232586110846107) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.94657644185648,1.8517216739789302) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.076119836628411,1.7407600658726936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.835889429116689,1.9465316714450758) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.72019759839585,-0.2373373396017802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.199116329447993,0.8021879088350001) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.495865245436192,1.446301347326498) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.669477172113117,-0.3474294289559512) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.476543904709542,1.404363080525201) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.981106173465651,0.3289822334975454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.384087355855266,1.2036799360046229) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.307314748739747,1.0370398396576472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.120205579615606,0.6309068302193596) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.269143650027075,0.9541869080439216) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.734915553736167,-0.9921820273431563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.51495570627475,1.4522508407117225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.74365440766157,1.5118704820833058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.771877305775819,1.5192279312241839) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.785375182876525,1.522746703246683) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3226212093700167,-0.09730808659691714) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.2387200019355844,-0.7085906512309386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4579022402701978,0.8883146242516977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.2290077145569378,-0.7793518728965674) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.519253642723057,1.3353051239365317) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.2265292519105426,-0.7974093127018541) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4216903142677777,0.6244838681282472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6149706078245132,1.496629065022625) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9403855886602024,1.5581883375147427) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7207618489116592,1.516641763333682) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9896149950400197,-0.9904647694968104) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.098447467947247,-0.9737071609739694) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0438990717457755,-0.9821063146886175) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1608875617821335,-0.9640928737978758) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.47277312376965175,-1.950913729794657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8919916728117112,-2.234923978479293) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.4094133666949386,-1.3532540958982162) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.359164818213608,-2.5514222858837785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.7506591053659468,-2.8166500295196992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.25792602397762215,-1.4558830420076672) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6341922081126565,-1.2009719633543017) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8582756222628842,-1.0491609656674523) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0641147604269028,-2.351533133846255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2059599190858754,-1.7922211848464873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.419442635983955,-1.1365017148716854) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7373495969065439,-3.6611758006778095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6992157490313555,-3.8110369529860955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.38212954173675906,-3.7300294573145436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0801558898802004,-3.640091471390597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.0945907999871799,-3.7007087334280886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4124622215871151,-3.7318950712873233) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3095434721116836,-3.787070127495808) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.2722704713303954,-3.7847776485124784) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.17461183371532263,-3.6957870331570932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5706139221818125,-3.6099258097135527) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.14172651945004988,-3.69780964711983) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.30571225815719405,-3.7253294059932873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.43761450670123014,-3.6796110320908646) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7037958911396673,-3.749813572631083) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.445563886533541,-3.856941156661851) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.2863046898589233,-3.7241357419064487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.4136037586715593,-3.619582732753596) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9503744630543505,-3.8264844903806923) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6734485213170482,-3.7124781710380086) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.551154902106288,-3.074205668348296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.638284274052225,-3.5289496087813124) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4402871134981723,-2.4955666407419415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.57275366326545,-3.1869335067181552) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.333714663931851,-1.9393457639581742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.460784133697125,-2.6025442939056815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3918613616339495,-2.242823889022896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.653852817647234,-3.6102046517488047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3768494615361755,-2.1644740690783166) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3537841166579634,-2.0440918652002384) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5192272125371433,-2.9075692856987807) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4739677560908504,-2.671352002059755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4137602211071862,-2.3571179947353507) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.745952949179096,-3.9113114053813707) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8085549087442754,-3.9689485787896506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8142332801004648,-3.4629024356929965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6628193038533683,-3.563748697987961) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8263830117225441,-3.454810349002306) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6955819133970018,-3.5419278146230537) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5925637256142113,-3.6170191575969723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5311225334139613,-3.780376476809667) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3340778012224055,-4.304270920636309) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5674082992695837,-1.5881802766022375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.876217583146248,-1.2032679650186706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6806576616681275,-1.447021716474238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.1298865450174818,-3.2166456204211524) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.7171743535122586,-2.442607775885799) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.333631476312662,-2.913574067395995) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.945302716557542,-2.162480636213181) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.71073116066499,-2.4505196074466387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.885719270610676,-2.235645323243441) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2206263246213034,-3.052337215866433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2655374520428446,-2.997189204036043) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.923314997516115,-2.1894801585907535) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2523016462532355,-3.0134419328401747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6251576599188406,-4.095019316660355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.149311197428511,-3.332462381580499) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0521243357874197,-4.779245060459374) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.886696905396422,-4.514143091145776) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.393758349335913,-3.724195609924709) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.063311897192932,-4.797173432757778) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6949042917445905,-4.206790196533751) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6759436151118234,-4.176405195068248) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.749960069479541,1.2259473968630878) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6363067071830635,1.3082465738622986) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6734771563011024,1.2813305433173716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4922940766215738,1.4125296389051476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.16041274906543,0.20460414418002745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9023509385552035,1.1155974445721446) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6392276144329117,0.5820070364287216) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.684776136797819,1.2731486754252088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9687850182682323,1.0674909039946674) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.848792036889249,1.154380754093524) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.1497595336231456,0.9364428349310556) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.347601025705021,0.06905653872377915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.427831022263261,0.7350844747416866) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3277975229874093,1.5316456132129126) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.483560813961267,-0.7895855402881059) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.730853910464537,-0.2773411421773337) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.509784408461071,-0.7788159068967951) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.4435245551553075,-0.39534295993977714) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1448163015960753,-0.9287027849327608) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.159132642274555,-0.5121384145523089) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.229618879827324,-0.4831907835331577) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.750186461993936,0.07849321242112572) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6661922216840983,0.34846670909068916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7925819523317403,-0.057773973606119466) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3402402759280676,1.3961383853555782) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.743748814376107,0.09918503880470309) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7292581379563092,0.14576083457033162) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.72861230086659,0.14783667806563772) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.762159724978816,0.04000886322469843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8193261709389175,-0.14373498934292406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9199984801551007,-0.4673149781211436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.50079383390562,0.8800886503969942) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.935712074566948,-0.5178214653869969) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.679730069762088,0.30495348521350113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3498003726440735,1.3654104124684054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.847120343470988,0.21193389459494885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.25466301935115,-0.1022144288089284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.635481190613678,-2.338042002312766) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.8922056108235905,-0.7160428156144023) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.6508612973428765,-2.240869631310054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.785698199802264,-1.3889625710186102) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.775997332240027,-1.4502531926250442) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.912804189423969,-0.5858998486553642) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.933503375431557,-0.4551212384936488) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.680104056854833,-2.0561122478619747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.770715801233685,-1.4836221997097732) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.794050214120565,-1.336194079339863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.509978240674647,-2.0934467243164985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.25364113205158,-0.062107554453798175) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.8974964911527765,-1.1031407307337768) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.474974452175454,1.8545514369294427) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2620861219849204,1.6326100590993362) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8780907094927386,2.2748101589300354) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5401188499038216,1.922466091418988) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.593714896405346,0.6532785055933599) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.743994453214957,1.282282700481325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.632911983114132,1.364511320766833) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4331104084774697,2.252662511582131) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.621678324156229,0.6325786230617462) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.2184616510461845,0.9310591184617607) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2948132522700084,2.3550367595982853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.174479503284811,0.9636168327827372) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.692068776161081,1.3207205996174853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.336087558899258,2.324483520331247) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.441793049957752,1.5059868044288638) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.407794018172343,3.2434437227368207) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.706939465263116,3.954982240120956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.458024856230785,3.3629213092642223) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4305553934553803,3.297583257133952) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.1669818194134467,2.670654945440387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.537349971900823,3.55160168445996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6484141537039347,3.8157756641183855) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.3516910030547633,3.109998749444517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.17888249278241,0.5515218512552793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.0533040339625295,0.360483302109535) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.393515883892472,-2.901445377365543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7003812389537454,-3.5652681846757397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2957973563089404,-3.9527426973564257) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.0675794934334966,-4.171309498941856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9021208157058163,-3.372059934066698) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8527695208388337,-3.419324221521107) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.145548617653892,-3.1389264035954185) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.406221720494939,-2.889276855442332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1694652045739837,-4.073732413035188) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.164069606603268,-3.1211886451839597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.3342010868774796,-3.915963014760347) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.357289965219921,-2.9361393451338547) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.05719429048719,-4.213943742373456) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.0957141782698514,-4.319417738753197) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.159718470640982,-2.404372040307265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.436454365945805,-2.6206694161469914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.559846510130074,-2.479665624468175) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.718245552009271,-2.459783995760974) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.157498262814435,-2.5301668040789926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.516890514573602,-2.6105733851187565) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.2305898350159215,-2.6465087275429) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.676147772331704,-2.7161001284703707) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.512675465642261,-2.611102441588047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.59161019396558,-2.4756787710068258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.472581551150164,-2.365102689122561) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.265269164868103,-2.3911237296640016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.940430802997927,-2.4318961713652825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.009583710139884,-2.423216368713013) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.628135650987008,-2.4710942383843704) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.377785468099186,-2.6280333069244164) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.376465127592541,-2.377166846980878) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.749265509960865,-2.405517537624089) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.990690396400369,4.477245188919598) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.606494615578535,4.178386355402478) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6991397750968624,4.13342429856304) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5593014429560226,4.201289895327487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8240691150745443,4.122737022566754) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.953169769299932,7.150615586459258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9862422844371075,7.097311129069219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.893616267210594,7.246600639346282) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.282033140010861,6.620571728031917) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.0524813322307445,6.990550682032526) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.393255107806854,6.441310289383317) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.159231152184694,6.818497204831653) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.073101736714118,6.957315850402991) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9357054606404707,7.1787635967609695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.68663556426538,7.580200730386882) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.97876626292589,7.109360568564185) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.930323485172369,6.522035454642685) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.737916861988538,6.427559652197532) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.298218934129135,6.702680056065276) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.444956010183187,5.694928793982219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.386224881702348,4.687079766377942) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.371237755065358,4.429894839093583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.3865208222701675,4.692158221725579) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.480098443325404,6.297986626960625) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.407619108571078,5.054213027797054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.474438998765664,6.200868355205057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.450866083427318,5.796347951526772) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.473481189190415,6.184431970037348) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.411341730167383,5.118094663533004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.401889076384927,4.955883444893889) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.3543004923738655,7.676135775519949) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.813167784056101,7.695140927767059) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.032315591482975,7.704217489815095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7504346045080825,7.651125138798271) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.94090276529143,7.659013860569316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1850080032255255,8.25730879837104) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1049692791671344,8.363465801975865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.118126972505162,8.346014483060571) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.358485948055808,8.027221437142357) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.5175442945423225,7.816259085355889) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.3156172172924485,8.084079115219037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5361280929765786,7.791611011806673) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9636641486225193,8.55088169883176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.380446595741572,7.998094579074989) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.6259001078904785,7.125593076618029) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.468571090799333,6.894394381599217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.374245631944439,6.755780898864064) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.880033752382287,7.499048450923472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.143318113414422,6.440746533569916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.607022806958511,6.2686851916324215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.713703638634767,6.600158426689626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.635404817223339,6.258153819314997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.6077083856943535,6.268430802149341) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.115648525747677,6.079955543351505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.281153800516975,6.018543485050157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.374118568055554,6.355106175604547) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.055537260941866,6.473318322217142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.095927872890808,7.797021664671336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.122069659927799,6.811757898747585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.513984487161916,7.859862575496583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.097747003886321,6.853680791608262) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.6517653337837315,7.62238145249219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.974180420119219,7.0666619990715445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.2245439352502805,6.63513170882845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.329600026954522,6.454055461671574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.426460250642849,6.2871057349138475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.77113800254144,7.416628939514649) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.211391621672176,6.65780123275152) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.065052138705097,6.910034149060232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.0872843236521526,6.871714423368895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.987616524572297,7.043503328962052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.649384172900344,7.626485656919044) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.49097534240761,7.898257455313024) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.080027606340868,8.825164259817688) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.057634898646081,8.844711949275574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.217156046358673,8.705458139510654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.061691273262818,8.841170941532626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.9463587432968446,8.941850346225257) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.7292489435401555,8.179963090677697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.45472699341807,-2.363646851651239) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.80845706878362,-3.273408238417448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.839199125060729,-3.1209263812056327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.815438591575736,-3.238779599659108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.560105047357709,-4.505244428162836) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.783177511690244,-2.9373622449060615) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.009364140979493,-2.534592061666433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.838200329497466,-2.966001644597773) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.028863105744843,-3.065241699413053) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.996244429173572,-3.04826366460916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.554702357407189,-2.8184408315014764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.49793122271537,-2.7888914321397875) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.835429140454684,-2.444058821114107) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.946003106337946,-3.0221130350508725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.76225154439909,-2.073677052759071) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.041343368876792,-5.158696916431842) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.879000491400957,-5.108891553606006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.789793951336274,-5.081523773981549) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.995710971779152,-5.144697299513639) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.055491541978283,-5.163037451142072) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.4677339426562295,-4.982718604124995) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.6043518780020225,-5.024631781618272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.261981808288732,-5.16335892034093) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.261375570690948,-5.163904197703205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.581605758830735,-4.582324583649125) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.875468261282483,-4.057665310500914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.50113919774774,-4.725988804494967) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.106032406129339,-3.6460183135546034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.292826440344855,-5.09790838924853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.0022405440332,-3.83132730150553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.907649246408093,-4.000209690527869) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.272113988242875,-3.3494978612069977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.209246127985347,-3.4617415316035416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.733385476688785,-4.311338541586406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.02556217023232,-3.7896890953779088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.357241295111162,-4.982902729800067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.353198921291145,-3.2326631107611505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.561946524237896,-5.266121962242286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.85982872393932,-5.2970452341459335) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.1414508748719,-5.326280543795543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.392979180925398,-5.39445911501004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.612315213289872,-5.778155325869007) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.63710179679522,-5.821515817387963) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.95755411182735,-6.382100130477448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.312948275828498,-7.003810082183117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.943699251593337,-6.357863085079735) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.382385651154914,-5.375927288803749) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.596793366396739,-7.500355426547583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.576463645914611,-7.464791563042235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.36388246306861,-7.092911970443483) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.30278161316992,-5.355093323942972) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2236888500814704,-4.411149071521251) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.16569443769954606,-5.3241209841055745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5451939013834661,-5.937565704579411) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.09391511232903504,-5.386061299858274) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5361519930586007,-5.004443168335243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9544200613544757,-6.290697994859789) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4641399134478672,-5.86762203236138) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8507411131979654,-4.732975732089299) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.007218452829191424,-5.473332180808491) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.20748664832049946,-5.288057358423622) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.07354497787664516,-5.530567128100241) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.034309900277844,-6.359637091498034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7332962329826331,-6.0998842796416675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.374840399098984,-6.415018578849409) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9488196665550594,-6.32053818247014) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.243439068092055,-6.272042079184724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8544040398901214,-6.336079555368915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1600231978839963,-6.450378766003609) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1556516588003358,-6.451098347300059) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6520401056429561,-6.369389860818238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4639199966369603,-6.235749608874223) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6970188950869171,-6.697907547305138) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.1597813078750676,-6.9928217487134745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8294720397750251,-6.6251979783555015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4387111658847033,-6.83970443473184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.69519996680055,-6.698906039956736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.32318631166494166,-6.903121293373194) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8427054878111726,-6.617933535486355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2035035757665646,-5.161380106731283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1725083461950982,-5.371149098169773) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9348222783534085,-6.979756855539988) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9118190290910169,-7.1354378575617385) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9354970916733633,-6.975189865345262) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1433392072408481,-5.568559504356763) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9847844914262187,-6.641623433357935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1183478473903847,-5.737695607653578) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1090326633018583,-5.800738753270828) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2376889134828815,-4.930021155244844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0679174305768817,-6.078997731207769) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2458355732585318,-4.8748863287454824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5700092215049413,-6.215712674643237) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9697539585350095,-4.878691855851348) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1001886932626848,-4.442428561629712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.69238116694201,-5.806416882781142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9333434976011317,-5.000473432394635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9766472258855834,-4.85563603771678) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.719572799868558,-6.7339106174087) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7650919875628053,-6.88995404190114) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6154087033449205,-6.376827744140214) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.000778456392952,-5.211155053344367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.507709374796194,-4.4935819774309) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.069799218364197,-4.943193912445696) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.0509483905657815,-4.937768131593221) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.520769407262687,-4.785168202998459) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.661251544853013,-5.401257168501483) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.260916456322031,-5.286029843677706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.766103733050305,-5.143609286437551) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.831107831478368,-5.1623192336268735) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.871799904612056,-4.886204325736418) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.615945148201434,-5.3882167555246365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.756177037594274,-5.140752113547869) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.886759150006597,-5.178337196430119) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.390735063918058,-5.323395169111778) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.523687277324864,-12.172689722028053) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.539662592429599,-10.827470389878311) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.341837575143426,-12.04939098649188) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.62387877426498,-11.562596610402895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.170529269080461,-11.255214084753057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.401641257038648,-10.733888404719274) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.531396193303278,-12.177916563651058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.475842577923792,-10.784198792531315) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.91862796943274,-11.084418579707387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.861311416300234,-11.045556495020117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.54915896493072,-12.189960175793443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.972254745947794,-11.798804403346214) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.332192793425426,-12.042851578529772) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.74640837138049,-10.967649300353802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.278470356868397,-10.113279403653209) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.6075018333595,-9.654649880086623) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.05974617734508,-10.418154084085142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.957719308999062,-12.598090814321658) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.94985827239524,-12.56351707341821) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.986894917626348,-12.726408488467827) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.152558108439969,-11.609950689239641) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.162008218749644,-11.575732195629385) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.17155506122884,-11.541163438475513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.77007387007365,-10.688830339063516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.066821882681385,-11.439514114121138) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.252182524709552,-11.241651571249724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.121790953551614,-11.380837579433642) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.7275141185457,-10.734260590972204) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.38479161134824,-11.100098484234634) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.892402209936456,-10.52436776154119) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.099372107700123,-9.63896757623359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.735189249539971,-10.348843044540821) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.512330209428368,-8.983548564966043) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.202467020272566,-8.637593317712653) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.098554989557188,-9.638055282295273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.4254718039442,-10.003050516678154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.09784199023598,-9.63725923466815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.5588318503893,-9.03546659608215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.891033037792312,-10.52283911178789) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.808703522241828,-9.31444267017753) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.764250991285397,-9.264812424068047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.718756285962758,-9.214018613833622) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.456594497085527,-10.037798300144248) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.5763518212084,-9.055027247520313) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.737490406445078,-10.351412234215287) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.53631794223816,-10.126807724770687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.271611220280086,-8.714791254243643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.530346411839359,-9.003663247760866) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.882284529862169,-10.513071600415158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.444745222410694,-10.02456885278371) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.508092058374045,-10.095294163389745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.40291763545287,-9.97786929732044) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.420986060316391,-14.134491372812956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.419902106064217,-14.134768178027803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.520405960314717,-14.109102896570644) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.391769624526557,-14.14195226128647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.016467968558896,-13.120965132686893) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.034290983312037,-13.079622022859562) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.748370440890483,-13.742856865614876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.761012697296282,-13.713531288416544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.83006830912226,-13.553346618008188) circle(5pt) ;
\draw[fill =green ,ultra thin] (14.02895036634103,-13.092010371129268) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.959016711600547,-14.477427285431236) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.718214896468462,-14.217510030283687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.660110009341484,-14.154792634385245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.090195833614262,-14.025635027413852) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.375812041856664,-12.500500256060004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.911007390707953,-13.866227007917244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.644467308604433,-13.62911000463595) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.23300695782621,-14.15268138209764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.956344442370497,-13.906559350216352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.254465519165635,-13.282160101806117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.36111943870029,-14.540985645255603) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.13407062337177,-14.85395100175678) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.334660255469704,-14.577457131356555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.76783803075956,14.641231944943975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.269219235037081,-14.667661399808086) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.077667430806041,-14.931697477745194) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.557716055762329,14.351598639795089) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.32752288074375,-12.97405079244081) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.166273671316166,-13.007041845024524) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.570541734631787,-12.924329942236863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.587148663276055,-12.920932219803978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.336562429951321,-12.97220133070206) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.08016077214284,-11.978481265544975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.03726661137666,-11.64484262454824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.492917443777383,-13.176765363819039) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.002507856537493,-12.438014572316995) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.497880638812543,-13.169570243642536) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.339102104803741,-13.399750727292558) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.905526613602701,-14.02830304947182) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.01624093462934,-13.8678010261978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.928961726989654,-13.994329277340238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.103731673878736,-12.291270886982193) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.752670816420585,-12.800202138078323) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.606907665664227,-11.3737686825278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.38033959147637,-11.308528326588991) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.527210770422808,-11.35081993376253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.58120241722464,-11.366366847279362) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.154885533107809,-11.243608751893671) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.174093122510444,-10.96118923538051) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.987945928311927,-11.195538434501394) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.636014996582759,-11.382150148611935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.861316097771706,-11.44702567923407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.60395183978674,-11.084967202859069) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.240279761264695,-11.268198049657908) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.348746792411873,-11.011480820508874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.67836679757713,-11.106395015894153) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.225036147733368,-9.190308815153966) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.394702425497703,-9.142980771544451) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.090394214068915,-9.227866893235879) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.125069478285598,-9.218194302791606) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.063081943576103,-9.514433443637884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.647120240728148,-9.351517215607984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.739149500525947,-9.604793702572245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.105255601506634,-8.20652158445395) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.593025196493395,-9.565099716469556) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.054805995570613,-8.066004971491745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.201530699821589,-8.474675328706706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.239380107084727,-8.580096776755038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.198099929820312,-8.465119650887475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.244340308148324,-8.44405034774941) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.168279614663373,-8.106821304419764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.167330571607225,-8.102613547860638) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.272563518983866,-8.569183132551636) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.076011408830743,-7.69773328067151) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.343695842357489,-8.884561342531375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.228578266894848,-8.37416644518042) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.162714714326874,-8.082148297499657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.624263724079984,-9.207404715221756) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.635560940184348,-9.212691639461697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.667935681682096,-9.22784252300726) circle(5pt) ;
\draw[fill =green ,ultra thin] (14.06336416226932,-10.33870871215259) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.232931974574736,-10.836273264029447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.234133132299638,-10.839797833327113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.842755202835189,-9.20024717040937) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.059500495275397,-8.699065877695393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.425247951568526,-8.78644820679372) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.343092329803838,-8.766820046830343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.145823279833984,-8.71968963280071) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.884526293825147,-9.190267455836166) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.578505532573843,-9.024465831834869) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.852035426013824,-9.198029991582972) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.174801483184966,-9.120916537082572) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.21769434172097,-9.110668816104418) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.005100955451795,-8.10856124467624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.686947491165181,-6.482062411513927) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.759904132138807,-8.693461696793982) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.665612632027191,-8.918387698285228) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.190439258390686,-7.666449247795597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.952558836193834,-8.233896919478095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.293458547707086,-7.420703694962332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.607460871390959,-6.6716723714435835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.736684313534585,-8.748851004926925) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.316043425993936,-7.366828994048529) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.217830956375265,-7.60110820332782) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.745736564281371,-8.727257472502895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.372600451781388,-7.231916031039663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.914968017569826,-8.323567276995709) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.194744866481347,-7.656178510659442) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.665005894305482,-8.91983503011828) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.157844800369604,-7.744201124738672) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.957840991647545,-8.221296694600433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.680167857829858,-10.97438286862612) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.006192435791185,-10.700354746154973) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.890370808864217,-10.93053407223992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.798966615070242,-10.657126985678524) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.711503977252768,-10.6388820876969) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.526133647660874,-10.808815622750098) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.59876608688075,-10.99136345649256) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.055891757908237,0.9206972266448068) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.143240453465609,0.45709876087591467) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.586540055670225,0.694451738228389) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.754267076643794,1.929062280935084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.488644409106723,0.6672106938029567) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.431930598613038,0.39778936599485587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.502288595295994,0.7320279707232447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.557271004585221,0.9932242047241732) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.626086050141048,1.320132955616331) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.668364568742964,1.520978825790344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.787852901083358,2.088613144071768) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.625792159177951,1.3187368143093265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.622323137942484,1.302257083899418) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.439929196702,0.43578704061718787) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.593319567567814,1.1092177678037078) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.2288783916135,0.8977486977640036) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.365198329973119,0.9768491191620292) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.74671734535444,2.4587068849590983) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.74473543397838,2.440298996897173) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.727843857407377,2.2834109268935325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.802120332534534,2.973286900304876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.665011342282703,1.6998258488548803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.67069043018751,1.752572917017576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.617920826591892,1.2624516291571293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.69147750637971,1.9456421815178189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.654735505562844,1.6043844207635174) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.671380764513374,1.7589847057329207) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.770677389561,2.681246508597422) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.791077627859096,2.870722843192302) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.37952032208042,0.07582374258278757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.381556930803264,0.08200954686512849) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.32790206514115,-0.08095670878244271) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.29796985370527,-0.17186999988403134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.161344195824304,-0.5868439564019754) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.403615578680897,0.14900841462679149) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.19406121872732,-0.48747234019075536) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.331116884807255,0.12282044462517962) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.02416650418116,0.06762353217258729) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.591676313490025,0.18171209586908915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.382850339858056,0.19834373184748297) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.475508662720648,0.2706076184690298) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.81789237847541,0.08405192999509976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.744467478555812,0.08989974761076142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.744404215859438,0.2491918296270973) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.10090112229257,0.1411556387202426) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.776780489805837,0.16696974737181514) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.785335996064237,0.24593187849901782) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.260150052494614,0.04882897130365962) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.060960460972275,0.22398017542606086) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.637526638864468,0.2577039362578835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.152559101200474,0.13704141535217637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.609126769094994,-1.1889641997917408) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.241058449587904,-1.506844477620917) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.876776869869591,-0.9578095910246134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.141524868496747,-2.1196519488234604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.59618967799733,-1.7562710558499082) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.263828332001612,-1.5348040300612147) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.175019179679351,-0.8092824628828665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.141668501985594,-1.4534035466703203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.993599391161661,-1.3547385665803215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.455583141596904,-0.9962346068008684) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.536268885687097,-1.716343188738609) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.223148460160296,-2.1740413484865306) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.330644974812417,-1.5793269065472337) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.663595921421003,-1.8011868092324377) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.25312896588979,-0.8613304589733595) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.015246005120572,-1.3691626603253797) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.35768165294014,-0.9309985263290483) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.441087840135525,-1.6529198595105579) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.151853411681376,-2.126534312754732) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.547984088293159,-1.724149545009984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.643313783068209,-0.4759337003970757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.778802645417143,-0.8413258136592316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.547975328386297,-0.218820910257498) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.828919704570016,-0.9764836254296989) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.915116056633945,-1.208941605296822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.28651554681588,0.4862949233601467) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.922957577365517,-1.230088951149644) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.651659933870564,-0.49844195403805464) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.933838098854295,-1.2594320032002262) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.550611792592877,-0.22593103880446053) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.3023983396339265,0.573523541996388) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.793930174638319,0.7985770790658682) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.924294025571246,0.6673598386973781) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.712213507470889,0.7862470539521195) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.545718244627848,0.7611249969307696) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.074550498833333,0.6900316650584419) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.329127558644382,0.7284441658328935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.835204602990406,0.8048048751297253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.183920592287604,0.5931546134548555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.2189699443960995,1.1074354493056173) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.207098732009737,0.9332485767573889) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.183216441936157,0.5828225813480759) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.525387233551935,-3.0834902263141473) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.96418131865652,-2.662473700577161) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.935325959808747,-2.6901599965947725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.307414310559167,-3.2926320672331717) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.309315890768843,-3.2908075287526746) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.94791649072392,-2.678079565788996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.070071634657705,-2.5608734865692964) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.166273198108799,-2.448033318651789) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.183024639995793,-2.4155969317888992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.403265909428217,-2.91920661664338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.606666489956691,-3.2585544446955037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.41508764241964,-2.9389296646505603) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.899555649360801,-3.7472025097381803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.071960562083023,-4.034838034306467) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.900350232890055,-3.7485281706294025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.070037466598304,-4.031629595696408) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.590610966643435,-3.2317678595715176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.163757231716056,-1.6630610707496953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.933320946271962,-1.8082394767117402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.059352343845742,-1.7288377567713753) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.808499841256108,-1.886878693715691) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.018254819563376,-1.7547298295098397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.301323568835212,-2.2064075501626537) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.118587776114868,-4.412891178700001) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.42878307311025,-3.8797444328584376) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.017865770659885,-4.3350436238644665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.200825420765138,-4.476452259742198) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.406814146576169,-3.8627647549289312) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.168218128158667,-3.678355036879802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.27496069860571,-3.760855857516022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.988812372040421,-4.312588391445588) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.354661409546166,-4.595351357493602) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.145756974792663,-3.6609949191931994) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.181399072990816,-4.461437728738924) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.03620694722694,-3.7456834958303387) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.868980829614024,-4.2918765347835794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.99228970835173,-3.889125743405626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.92436274491576,-4.110988423204475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.859867234016086,-4.6036036170703625) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.25594179892358,-4.367039807428019) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.767015837309042,-4.659061053830435) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.54008741428007,-4.354111495218404) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.76207954291349,-4.3490120222890205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.796631146704073,-4.348218323119228) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.34760702702716,-5.604621754093767) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.431534400469495,-5.30445567325971) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.488570103734544,-5.1004675962534956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.544417124209415,-4.900730840834603) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.459896351498386,-5.203019212949179) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.543771724873164,-4.903039110251248) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.512933474526243,-5.013332050048464) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.39686510027623,-5.345451991735812) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.765792181875456,-5.137985674209313) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.991682527966326,-5.0109561320431215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.239778069398763,-4.871439487852589) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.571651132709002,-4.684810514905545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.639949244255584,-5.208753509255573) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.539190246549996,-5.265415378915626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.733445794741588,-4.593825210758616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.514241008854773,-5.279445594445708) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.042217949114743,-4.982537514236954) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.834984897233614,-5.862449224979093) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.445766647636928,-5.455461614193196) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.512649383398657,-6.571051790312433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.41580046630251,-6.469781334939372) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.85840649060711,-5.886940107248245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.376043687392126,-6.428209500941231) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.955503687472287,-5.988470177349313) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.497204150841394,-6.554901421456332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.526281268294177,-5.930906998158734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.64169793011837,-6.143788879356524) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.37610927488124,-5.653920157994654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.654499464493261,-6.167400849039863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.923354525221184,-4.818830307833478) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.220118919428433,-5.3662015583345095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.333359749395234,-5.575070195936002) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.315088639920745,-5.541369791722056) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7541157093666877,11.329690799373656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7413838220753295,11.348143536097643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.2923139508276265,11.998995048931295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0322696002734586,12.375885750798638) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.854447227757389,11.184277079348192) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.48333312089611935,13.171477174154782) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7777396101959795,12.74478431137939) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0467251963791935,12.354934787047299) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6607255576973241,12.914376568548516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8551314627318696,11.183285395432641) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.38302365318155,11.277348997321413) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.313859124159038,11.928122802158867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9313411685935686,12.359822229183806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1356530089995607,11.803533790219035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1482113808655896,11.113184995581001) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7967257417136184,12.265708719039537) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.713239551036177,12.906469838996188) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.142501010431877,11.80832142464702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.637618465801938,11.455343541004693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.322093308296741,11.933879556717649) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.129445890740929,11.10006550262137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.465413799693806,12.733207740412412) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.483122009425195,12.74558805829142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.762052889164432,12.241467932260854) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.051399451121698,11.744629708734376) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.402775753382036,12.68941568370975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6612672179853503,12.171005775680774) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.481886136148264,12.74472402379789) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8935306666227207,12.333387821603115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.1310420520719997,10.226110162462835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.929243926970357,10.37128015718102) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1625764400791463,10.153427125650525) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8061203251728947,10.178543411857675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0672451566895425,10.310542784698917) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.820725039126891,10.363633798114702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.5024055401752152,10.341204659416691) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6498656613686133,10.351594860210437) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6624358563045316,10.352480569840562) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.3050972762603955,10.256841014701045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.15042656530915,10.225562248034386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1247374835126385,10.287848299235577) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.07164243955381533,12.94242183436005) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2361574271584816,10.361300560889454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9162243171003068,10.992732156409282) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8095054245736728,11.203356435240405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.14384914971888157,12.517119814163326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.17950536338069406,13.155304014879142) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9776823373975657,10.87143637740494) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.0024313127826844083,12.796227188812198) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.06966766010801681,12.663527093905358) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0023286464446648,10.822793527521554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7334803952798167,11.35340219179787) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7175653202326941,11.384812761425987) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.1575050778040543,13.111883452934105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0696895443086962,10.689847615151937) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.7743993324863423,12.845793322745234) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.714199328260406,12.855969941303083) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.3434022833427587,13.087698806204818) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3704418785791215,12.914081040908602) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6409762192660784,12.868348074152687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6966347412483433,12.858939178671857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.504432627557513,13.060477140519172) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2659066989019285,12.76270557132893) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.10761685035437184,13.16394215111725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9834741358446919,12.979496702628841) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.3914930109090946,12.741475606151726) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6754704157226112,12.862516940346113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.6734264848492966,13.031909268367139) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.293762857779136,-1.9860213741528805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.46273504386018,-1.778012634235781) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.495268029070559,-1.2405133657446341) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.315231697522233,-1.2706883048616544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.438961089572953,-1.2499506746288689) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.591808065998062,-1.2243327997911428) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.769896882974763,-1.1173515358551445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.68557258823761,-1.1032183859631393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.899984832739039,-1.1726809187862637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.615180147094655,-1.0914202805056472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.014791529652609,-1.3210434953712977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.030736980190769,-1.3183709625828075) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.246415074032333,-1.2822222958410765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.43401266189383,9.965854341146601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5465833372955116,9.949890742228108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5631094875472704,10.089356744614483) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.668583130994052,9.286165971682204) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.669944882150741,9.299227453069616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6762475464525775,9.359680592444729) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6529759119170078,9.136466519999916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.701567633519246,9.602542766142495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.457065521983255,10.374176506020918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.573079269075615,10.446638607297555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0762489090610847,10.136318729119498) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.49309149794188706,9.070763295407664) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1740930880873197,9.882102049258608) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9221640447718153,9.581956206693379) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7986556891887125,9.434809538081968) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.08949138070017154,8.37667964918387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.20985712997056252,8.233277051550406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8247941589264844,9.465950659881823) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.17954008710991828,8.26939648523594) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.17689093436342881,8.272552660374442) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.009728160149220066,8.471708784066106) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5734244943753106,7.44810179925279) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5170201112398167,7.361115608102828) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6151399403660234,7.512434880427302) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.264760082430087,8.514271594370381) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3168766394406723,7.052456647087053) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.3922020003135733,8.710811054839272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5681543312722943,8.982162716593823) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5544522940436551,7.418843090038288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9239820650230834,7.988727654094277) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3534420504631526,7.108847403547198) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.064590669984977,8.205572627988657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.393087498337682,8.712176659710847) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3727681343409017,7.138651867897633) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8118447884036708,7.8157908354144165) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.361145877998635,8.66291666007966) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5499948223370006,7.411968828423031) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7133054415636284,8.992159534076864) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.221764126183786,8.057105323848395) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1633302346424674,8.164565099752432) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.007959673859105,8.450291160493379) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0140346195817473,8.43911935097043) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.3268708946079943,7.863814247677703) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8187836948229053,8.798185298252157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.3572081199918578,7.808024168405042) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.5109725076959988,8.388537906824391) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1674076718078257,8.253477902798275) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.222006820246118,8.274941569732741) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7397997855962422,8.478493018192516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.944365265470339,8.558910487180503) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6670016267141883,8.056761488877969) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5094336908702592,7.994819392870231) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.523297326516885,8.786496544681583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.923528500197978,8.157605687545626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.21824584810255052,7.444189956744072) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.03766761483168585,7.639560467580674) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8482798314761152,6.963206815940167) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.11791328029374348,7.520786259266038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8614062985670472,6.953185754321794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.3928209523658195,7.910693092585239) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.07315221723910931,7.55495793454371) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2854485608263815,6.418252171187762) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.206299533809449,6.581587557828431) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9889354389703802,4.299975610796496) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9485629899360379,4.034071807347182) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9038852810086714,3.480924487507804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.215796758832374,2.364868684796967) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8938205918011186,1.7880672420530543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.3289378361314417,1.4179087873073266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.261590248188423,1.4752020327685766) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0258725531907773,1.6757293593075229) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2063015085422326,1.5222366991692857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3933101260985628,3.0645660307165388) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6168898661714899,2.8743645800127866) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.62947930458178,2.863654622802882) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.0899830081841353,-1.1761982978930414) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.413760460816074,0.8240514650177664) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4049044531447894,0.7896523731497682) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.3918143125293883,0.7388067815121) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.278153929840654,0.29731959100988964) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.357460244058012,0.6053664321752186) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.036811657417578,-0.6401180568403283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.152084157134882,-0.19236897454374446) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1429379402986974,-0.22789531608166735) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2867100714384527,-1.8371839806891412) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.765167873894864,-1.911263386964849) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.946216186487732,2.526027352941991) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.799782954955079,2.117868050536958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.831621753733858,2.2066136294123604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.467525535520226,2.12964439765851) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.14182772723237,2.66755111535089) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.181965141818623,2.2455115682298743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.103786557448837,2.2772328137877134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.418653305941325,2.5552281277999485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.16255431030649,2.2533875838656363) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.078970246934901,2.693055767088146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.45734301456017,2.5395296375093777) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.705601806067852,2.438797727987221) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.204721775368357,2.642031626079871) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.889490518487415,3.4151854229910352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.652742806486664,3.463796072083907) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.847280214458817,3.4238523294624743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.587254101152997,3.477242658104182) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.92858319151232,3.4071586497037396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.686713764790184,3.4568209240688095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.07710576502646,3.376662985595935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.240643305250643,3.3434493586083613) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.289665549983404,3.3482106124523052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.510391281500254,3.4647543173511357) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.549462941841309,3.373443266268411) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.235875219602427,-2.0681354563907837) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.944141528722994,-2.0819350615278407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.627052104558544,-2.075757005632397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.331383515302088,-2.069996305553022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.447225809684296,-2.072253335006576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.000468675696531,-2.0830325193296906) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.688906129489235,-3.3467854076027375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.951719523170489,-3.0307572807173235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.714701363799643,-3.315767127036811) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.167091430780674,-2.77177664205043) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.469020669240866,-2.4087124528704886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.700597239349609,-2.1302460145474296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.33677462876438,-2.3747201219383762) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.721723211582203,-3.259204394978297) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.329312231637207,-2.3575740063458817) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.265444980915753,-2.210828229515322) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.487993567861405,-2.7221711306888094) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.628677611320285,-3.045416440481078) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.488925372662184,-2.7243121093249605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.386949607608459,-2.490005595553699) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.565237623539108,-2.8996523722942102) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.952771787177506,-3.6855600701540974) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.456030799933341,-4.123446404281068) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.884410608811466,-4.496180243852981) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.736805738650665,-3.4976477250428806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.572766320216253,-4.225018135225682) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.829782961899397,-3.5785473302436817) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.566952631637392,-4.002748807524223) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.288434775775638,-4.157109905010517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.283134190620428,-4.160047613041288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.429596285716784,-4.0788749009030845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.798221153631431,-3.874574393863819) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.924742948659471,-4.516153583879677) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.696246582639628,-4.621569635360396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.66154187221516,-4.637580540060786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.337589319460832,-4.787034991233522) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.272393783992111,-4.817112738389848) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.06648698143485,-5.327942180727398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.141620389551683,-5.131733070033592) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.773793943240483,-6.0923030977921755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.955194602857595,-5.618579583914073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.114795328945569,-5.201786078645269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.863647676725133,-5.857652207044259) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.233968561637397,-4.890568012128053) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.050291014687428,-5.370237563194226) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.958793756030511,-5.609180480891751) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.16480941779647,-5.071175473568807) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.202793998216688,-4.277032717704043) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.250650605141121,-4.222331617788573) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.793800155092232,-3.6015003530933365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.53345232169842,-3.899083357039661) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.61753682447502,-3.8029730165178544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.600049043775964,-3.822961914619831) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.05391714208509,-4.44720206955999) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.32774075446363,-4.13421596915415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.267450085323881,-4.203129461533404) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.878949638481565,-3.5639918682583485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.188653988311142,-3.758151591034559) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.286887548980008,-5.470745337544371) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.276053632229285,-5.426484682074166) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.053885447947865,-4.518843458020853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.17152405293572,-4.999441738879334) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.935308385504207,1.8290294495430361) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.017616609823396,1.6193744968322155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.7316181739533,2.347867779777884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.14998344128002,1.2822105983389005) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.763463256296374,2.266752201256613) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.930358555156168,1.841637623952444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.24274300700527,1.0459340594332955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.6731897148094,2.496696356024121) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.198212053348943,-3.8327236152191126) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.027334431514927,-2.4458777981748576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.12622958321544,-3.248512607752441) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.234932010249889,-4.130743438315603) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.86462999055736,-1.1253656624446908) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.883082576127645,-1.2751271750239086) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.13050778314643,-3.283234554459614) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.956517516007144,-1.8711264527743126) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.917833223823193,-1.5571640495946584) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.860340655205338,-1.0905533404624026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.853392984835933,-1.0341659242133088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.15193919189997,-3.457172248958219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.89805229920231,-1.3966217136626577) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.611398165320729,-0.8881485501135779) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.180979928178886,-0.7485332480953681) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.073924015760397,-0.7138073878613916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.453946381557628,-0.8370757180482702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.969165347798074,-14.1703625458752) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.3820395894071673,-14.015041734861134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.452157748930003,-13.618485996011396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.360870753014389,-13.495696464174742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6880245060883,-13.935748804331539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4126070077669812,-13.565286556786894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.281058703010517,-13.3883418058622) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4375100487548993,-13.5987834718025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.02409742807683,-13.04270490180169) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3538260101643207,-13.486220627361476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5629763933802847,-13.767547418554003) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.517739209228227,14.358433928585704) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.5007991052008585,-14.606911250951576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3604753999468837,14.192916284112695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3740381749360082,14.207190887907274) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.495061756100462,-14.612949719134157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.336620500571711,-14.779706606954095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4727794599826507,14.311114511453235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3606521218877503,14.193102281129509) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.186120476953612,-14.938105475175806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.379307221813667,-14.734779515447588) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.055709134187456,14.924638671962327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8006210950133654,14.656162589828261) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.059729013631554,-14.529320998149778) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7609574590133312,-14.292132242429526) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5718382926875902,-14.1419943225028) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4076486728588016,-13.808882372230586) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4070856068720463,-13.829844582303554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9922962160655207,-14.710669089257266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.300540877249435,14.979351786140606) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4398265189344306,-14.958233601558671) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.775132378727077,14.743913536095123) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.0196256466608884,14.40536708434283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7956020478174632,14.304980957683437) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.833012553586425,14.321744797698077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1816525492467775,14.926077314991968) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2711634246425345,14.518082456162816) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.311853766683515,14.984421150071356) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.012119832943209,-14.70178602459352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2313288988608013,14.500232400315188) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.15409726578683,-14.638165206832367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.0440418014264083,14.86441323124495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2658647450592793,14.963813232987857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2540876733756106,14.510430724209861) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.003026407479007,8.637762134703262) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.021954333541478,8.682798277184453) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.329847329831644,9.41538317867444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.080282067402718,8.821580314060022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.990609193684495,8.608217249129247) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.182464841039423,8.84989877615324) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.565978736249265,9.38477509146052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.494162518633008,8.579463312992488) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.867668945895298,8.255401278170726) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.799593331478233,8.31446511354147) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.45397875327844,8.61432759327556) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.512232750590316,9.43140623942711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.34706116154344,10.19629595207404) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.38255184428672,9.560379785546536) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.356226692064721,10.03206949648726) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.322653299902388,7.946659843687389) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.847945811942651,7.337011059083447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.706586478177893,7.501071166636439) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.432500475978431,7.8191724041142905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.974955090979635,8.350194608832636) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.395772840734383,7.861798098702898) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.443458331797604,7.806454835656904) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.882069721140889,7.688472672027935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.510890556820167,7.3301161211184835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.615542772327414,7.379736750283653) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.428860796794066,6.2144132510604475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.490082301424927,6.303377273019616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.5309398364992,6.362749395110726) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.758082545331295,7.4218106486650886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.44477042625631,6.8697430932937635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.137961683859736,6.466631439858732) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.336338364031764,6.07494192268198) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.058697002514098,6.199020447725854) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.94494845317919,6.249854920479502) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.352695066093919,6.067632077148302) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.18432111861638,6.142878758495161) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.995123159952785,6.67433389864284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.366563937221741,6.508336211796928) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.793003740376435,6.764661504467383) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.802497259385905,6.760418830286086) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.01221593522848,7.2452203797640236) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.453669738913268,6.3940968662640305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.591997591926361,6.31241954301548) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.331737627964998,7.056555002444141) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.861390896316651,6.7438149413032065) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.018468347928968,7.241528568446944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.587129601830235,6.315293905567861) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.839074875521893,5.62341905629213) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.82052805030843,5.427219693712315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.875203322152128,6.005607280867919) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.815984977856704,5.379160367713191) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.603871178673332,5.405627713642955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.973792365208011,7.003074510067664) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.963137071179728,7.03008901197867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.457330535060771,5.777154063493449) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.027534822416936,6.86682057759813) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.93163250065258,7.109962948676431) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8726037917852515,-7.2914991110781795) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8770235320519499,-7.292381160424172) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.6429949990270604,-7.245675991784795) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.29611677202421505,-7.176449364244584) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.730584579147766,-7.263156279584381) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.18918276231592523,-7.155108500837217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8098506220593934,-8.184803699997197) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.06961129087789253,-7.179291090584437) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.37211265938710025,-7.684326039042448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6919962677661073,-8.050057626775777) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.08048212300835171,-7.350896953251499) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9416750266994178,-8.335522109906698) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.1936290696002085,-7.480260919832706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.051334187346008,-14.523429927977137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.271891939951914,-14.164803704175174) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.8986675928674135,-14.453187078732554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.313880711452098,-14.644229215964527) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.950354768471785,-14.476968669566197) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.034971379126096,-14.05579508120911) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.622247994993508,14.84220403928535) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.709355710373096,14.624004287222899) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.941341438606974,14.04289355366645) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.679056466211996,14.699902128588867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.850760431943305,14.269793698038862) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.657706149794892,14.753383427327629) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.840873150003471,14.294560763257394) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.446370412669098,-10.903074154814604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.732377754396374,-10.905309574070028) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.5098458220210995,-10.90357027547869) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.189939237291599,-10.382037519113517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.525501775179688,-9.513755389527672) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.698646191586114,-9.065736955916321) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.343358754907156,-9.985058087757281) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.208444831569466,-10.334153518384582) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.730436790752787,-8.983477448287811) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.560864710818931,-9.422252311566417) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.371192416871105,-9.913037320968678) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.169568332230101,-12.607848835056764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.315480015414706,-11.30880790976218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.228531137269869,-12.082907342058444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.32614731715884,-11.213837711175922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.141338029787633,-12.85918113008493) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.203462311282519,-12.306093245996339) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.086640203607814,-13.346151831686232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.2833417986500795,-11.594932077012157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.303065930085962,-11.419329593428415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.217766278562946,-12.178746083070115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.03421118429206,-13.812923513553933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.110477755610324,-13.133927868983262) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.213323798068027,-12.218297158397114) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.849339435069665,-10.614598125788877) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.79916306292688,-10.586380901924079) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.997809630183751,-14.045503083908256) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7957400981932405,-7.5103729423995205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7417668719526445,-7.885821331953593) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.089082875401601,-7.497127618234514) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.114653841567842,-7.500911091429293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.0638991478617603,-7.1974819850647105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.18648033426887,-7.5115385197416416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.909098500713938,-7.470497179138764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.823542621441558,-7.457838354525792) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.3476207575626757,-7.239461357220768) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.858062066634171,-7.462945842241969) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.970590043366653,-7.479595451054638) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.568206800201965,-7.272099208056833) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.225895157008368,-7.517370326187371) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.970012365146738,-7.183590522245633) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.220122156255064,-7.220596698870242) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4539841286041084,-8.715621918090985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.467049476848474,-8.726419458832979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.616049002097725,-8.849556509168416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.174874480030029,-8.48495850632454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.251711305427345,-8.268278850301831) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3192892021865228,-8.547356856871371) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1057693630835344,-8.3119599108458) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7033615738580914,-8.432402319122867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3555520383379323,-8.237198865560284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.3192137332808424,-9.29764308631502) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.297050298057475,-9.809955096648315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.2713891592856359,-9.788622503923257) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4692592268402628,-9.17290741371712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.590654679409335,-9.071989065106184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.31642082261137905,-9.299964886074527) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.17665815669387153,-9.416152248478664) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.754824602764498,-8.93551148537839) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.20571877435591168,-9.734029463908175) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.32583449889349264,-9.292139117937058) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.589365544860289,-9.073060747175601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9821877560261442,-8.746500171720779) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7539464672407388,-8.936241496141058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3982416991133535,-9.310967150713914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6278416528357877,-8.336278273879286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.564147882295493,-8.606668614394481) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.146499746516271,-10.379652388018606) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1282233775626125,-10.457238525294539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4634596790032677,-9.03410629539697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.157938289649244,-10.33109392544862) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3693137815642182,-9.433770831672915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.522950706786128,-8.781557276499898) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.5048660615697536,-7.340633197319516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.9855730064248736,-6.75522508510341) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.800920248035114,-5.762289795484252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.339518697357456,-6.3241876703676665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.407633955118334,-7.824502578400533) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.3560530449827395,-7.585199774469686) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.592809820080476,-8.683601489010496) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.586141366828645,-8.652664082965314) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.390551816694018,-7.745252258634398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.623691887904972,-8.826874754297155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.118020889352211,-6.161573473517189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.301436514588028,-6.614918966377489) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.045437296806124,-5.982169758626102) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.982812119929165,-5.827380101854786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.552922997776409,-7.236514119582986) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.919810425937816,-5.671659813701469) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.964718117112438,-6.132615128850922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.544936312071673,-7.006199867481908) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.965949572723627,-6.248788480812344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.431892079504541,-7.209568732422367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.879483791915202,-6.404342172494549) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.546483570902415,-7.00341631749416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.606763275004223,-6.894971908401011) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.1004835979206,-7.805779305936953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.064106963587225,-7.871221608182132) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.140159648588039,-6.01945576724955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.819946193293955,-5.976575806670158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.793176900048662,-5.972991115833096) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.038103099811604,-6.005789318460309) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.75542980345514,-6.10184693336138) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.727149819637905,-5.964149393043573) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.853206490242528,-5.981029711396627) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.886936337018964,-6.1194570458720206) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.271119317419576,-6.03699264880198) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.027000025798944,-6.972413022410585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.023979045322335,-6.905830914230462) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.043369285438022,-7.333189871038408) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.880107650036376,-7.62099682502463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.526399842813657,-7.718300689790846) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.398289517308427,-7.655629680193765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.403196849317691,-7.727156461585883) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.121463346622807,-7.67552781192679) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.031514756083624,-7.681993273264191) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.413781239141782,-7.726395660746454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.248731498163819,-7.66637983853067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.1204659620728,-7.675599503447557) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.26176166907543,-7.665443236125411) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.280442857981,-7.664100441270243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.94564451114973,-7.688165585085035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.348576079469916,-7.731082576198164) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.775025296392329,-6.42112384551146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.806481651866589,-6.436165905224906) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.95576197350119,-6.27252649802579) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.075728503895686,-6.513265518810583) circle(5pt) ;
\draw[fill =green ,ultra thin] (14.049178640234668,-6.2469717462451815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.692786466113468,-6.070908536011886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.780021918231183,-6.047044696685465) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.836393125891831,-7.539352425854161) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.17690245334499,-6.148455741289027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.825408739094758,-6.218043382995242) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.782190564074458,-6.226599584021267) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.351605099969223,-6.530935551805172) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.071570843717353,-6.764594136544249) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.118806981067987,-6.7251806406755055) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.871439759229409,-6.931582085053269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.464597707562227,-6.436655326487266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.28126369557527,-6.589627917586547) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.816369972335957,-7.073263027800968) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.666770862246851,-7.338068938963929) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.447296504112062,-7.394816822880868) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.260350531231792,-7.443154079487553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.560640865205034,-7.36551019817716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.710155031417358,-7.585414116698447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.904544662716116,-7.535152207629215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.440828677363765,-7.396489161666258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.822766011147078,-5.306202431463122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.814857964290848,-4.925863644844189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.81060202783531,-4.721173695877676) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.826081744109462,-5.465673142068684) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.829088695915551,-5.610292973253604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.003165423240894,-4.369339938497393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.148104537928827,-4.431759333518545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.241803477731153,-4.472111664558907) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.741887564954474,-4.240049117333655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.824986880194844,-4.328604406415292) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.830479953778738,-3.8231668512847405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.539103286952404,-2.509145382915432) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.841225774905421,-3.8716272850233633) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.904389707090784,-4.156477694708564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.698702044718388,-3.2288879632455583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.940946195998057,-4.321336507034095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.901937062270548,-4.145417001403306) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.524941172464136,-2.445278489667668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.543795941839019,-2.530307850493305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.468869517453314,-2.192412125130894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.500486671241067,-2.3349960159357273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.609755702871489,-7.628021015559376) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.5076880579587,-7.693031676062894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.969523419313573,8.120388619670985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.210090443055545,8.411270760324243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.181430535500965,8.376616570690413) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.999183777266557,8.156252506082781) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.82192890926159,7.713163326855398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.434910625778578,7.866151583603349) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.52390927623558,7.435670616050813) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.354656099821629,7.897876183050666) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.91242688271268,7.677389494485247) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.856536708397265,7.304183052892322) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.477315464046322,7.454089141495977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.996274603822847,7.6442445056503825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.089868762216067,7.607246751938316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.482841575962848,7.451904670465062) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.941972811028606,8.061009811708361) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.1432085895954,7.981461345209099) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.633082327849284,7.102429551173305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.141460977867098,7.982152175805986) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.883657799107795,7.293462090689798) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.525656795731926,7.059964257955247) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.675552956361578,7.77102571429213) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.952032659965498,7.661733337973658) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.50170754459112,7.444446956513344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.631833275410528,7.101935800972482) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.821681055597255,11.770731944218976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.687733046101457,11.555745855274107) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.796627023613702,11.730520310102737) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.51051263858046,11.271307718137397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.050573058680081,12.138102812354779) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.74725561326569,11.651279368364484) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.27070777879356,10.886421752981073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.616656049929178,11.441667523848757) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.907684365402337,11.908766957063932) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.943549774707128,11.96633081414451) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.871086499346209,11.053892316172734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.44521957593668,11.451759412626107) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.962585763298712,10.968408930459315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.131333216573777,10.810756256401115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.068241339817446,10.869699979040725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.398176695046962,11.49570932608392) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.605510290937241,11.302007464634643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.35116996884512,10.997576186444798) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.069476063731097,10.546883048965006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.220969852792837,10.789263909400379) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.316401377418366,10.941948552082124) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.115637027342562,10.620737786825664) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.073895354451171,10.553953645679762) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.027287286187308,10.198425608246477) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.257117484726095,12.180005606073399) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.405248488932262,11.207998883624757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.202074211119767,11.380006052788296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.744281234561612,11.767573193710481) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.433452727090229,12.030720341278153) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.187378515836153,12.470342924180763) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.173084643269206,12.414119302013034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.205171157688417,12.54032863086606) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.175090082138036,12.42200750982471) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.773180861453913,11.348140489742113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.574071689176147,11.233292063669044) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.496517043574528,11.18855766554913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.769122435142178,11.345799543471763) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.967264807583078,11.600914884463151) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.363594132621628,13.181035450031917) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.76441444130849,12.234021728361668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.89712196648803,11.920475122587984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.632218193186713,12.546360345471143) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.922418839605008,11.860706479537901) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.889400079513676,11.938719539758004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.822152841062138,12.097603848207035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.670811425872753,12.455176540346526) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.69002516769159,12.409780444508268) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.463631086907068,12.944679241703103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.857796495030456,12.957735002713267) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.87637660834329,12.939219687387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.840447201181243,11.978511282511535) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.569495318607787,12.248518222707567) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.243897172138876,12.572980848420219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.83675168625503,11.982193909360996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.24778147207681,11.39283599867914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.657274459461556,11.411842592957058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.920868307075066,11.377662342273004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.240897096784513,11.392516460782108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.828009351537498,11.18125717115366) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.916128485555554,11.292000520192332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.753702648712256,11.087872536606499) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.190657465820406,4.678766257175786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.198073148556226,4.6815338504382815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.887226763228293,4.914684352654264) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.911612240435474,4.917003603106787) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.74159210331295,5.002767686378226) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.722414622473478,5.837529998190663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.633917703444729,5.910013833543725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.291590810720104,5.371343451036979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.411184851923046,5.273389365325302) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.40834395941776,6.0947711143787) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.095068289661377,4.52203518833879) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.885161481551314,4.01188022457918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.07289774845441,4.468152173548531) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.557639414515684,3.215874560239678) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.854921608593742,3.9383856036487495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.954284624146602,4.179876273031117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.759342177872483,2.9776724577897093) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.356475298644515,2.575348234286643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.121375269888308,2.7337491556634363) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.535578244838607,2.509999899012038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.129881812608698,2.3676629951549284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.130812249678307,3.0571089919829326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.723576414005192,3.0259247235896285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.581482937728431,3.086023282012025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.777758890668447,8.205256471453339) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.274453907502495,8.365618238426059) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.202459955718197,9.538608533215417) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.443648768128485,8.42078442185702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.334655999280982,8.925927026789278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.3495857795086295,8.856732821017594) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.330477875451225,8.945291140366812) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.0792901472446035,10.109456659740315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.317276406135189,9.006475241566832) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.35714302856626,8.821707667372447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.215706678099533,9.477214700199898) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.729794457207686,8.238922040155837) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.63329718615052,8.654420649480343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.486136154911961,9.288067623705743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.2819293142589405,10.167342834044252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.46516439715405,9.378367961612096) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.254982580771516,10.28337026328865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.48785139860656,9.280682115681) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.484378675640466,9.295634989966189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.677900576628828,8.462367065872613) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.321393662253981,9.997416974688873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.61148720556481,8.748330212968291) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.27077850159582,10.21535607943043) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.264925515412092,10.24055790734838) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.48351325146821,4.973927000592628) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.999122181335256,5.249010480532107) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.01023712419065,5.242698355167881) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.80960299491982,4.220846682161916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.303826791121686,4.508074681995152) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.088428732213428,5.198293697519949) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.584856943815941,4.916374379828422) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.094557949529335,4.626917502884329) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.620103643265292,4.328462499862879) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.908031962467678,5.300740200462047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.325228259546284,5.06381632573672) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.737232237178102,4.261945705477899) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.79814494242152,5.3444727036282496) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.951257562575137,5.68574451266442) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.112353564978955,4.345138866589766) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.77474620814124,5.403671571030553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.24877537668689,4.563146948023926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.938689149416575,5.665659633237399) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.718303572173353,5.313473745445378) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.75322772006771,5.369284076526979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.201572055538708,4.487713955660013) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.432631859270144,4.856957728905652) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.243998026960032,1.62948654489659) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.383927632475231,2.342565954640481) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.618149832020306,3.536159170211836) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.32321894698772,2.033195300343456) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.538625724798035,3.130905376851373) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.159926572024137,1.201059528031411) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.379892194853715,2.3220014181607636) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.678967601738785,3.8460857162999056) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.55063913233229,3.1921255419622443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.225880509978388,1.5371599191783998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.394615871036649,2.3970330762800747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.239276812425556,1.6054272983838591) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.226361060835053,0.7061724070246407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.939949315931617,1.1310243129392608) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.727385545039937,1.4114736963464116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.989241467863085,2.3853557950761117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.89340326918031,2.5118014429618625) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.033768827167252,2.326607917160614) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.966779604915349,1.0956253455114686) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.924066038900094,2.471346031273426) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.5766193727347,1.610389437652144) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.092176924166086,0.930180402954915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.552916777788088,1.6416618323318288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.046406072326734,0.9905689024744655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.69660564574398,3.8814403138862286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.452720949884037,3.0201676086309526) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.562729140451133,3.787024053649503) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.391272764452946,3.6685722907786706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.447073539244109,1.3379916237925287) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.237754694502257,1.1498602357994043) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.188710172394904,1.105780047850271) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.478846651414237,0.46776960186065086) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.395768907079649,0.3637057324068763) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.158132514380661,3.882386863003303) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.416106209973297,3.5512907121481154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.263814022189209,3.746750009131053) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.775821080180165,1.6558161979388637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.493027643806155,3.395622740329698) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.676271204375826,2.2682686205952347) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.613116482574629,2.6568101637846553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.763785735109833,1.7298602505936167) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.554556133901448,3.0170861272322016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.978390861899873,13.250256680911878) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.880982676094675,13.425945304512037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.212429141558871,12.8281375039336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.770071254456415,13.625988810589966) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.657365499119072,13.84154623868449) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.728630986700448,13.855922869464838) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.09129393292454,14.130817530552415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.856787958722034,13.881776414163845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.167790253989809,13.944515971874718) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.328359885982788,12.74548162555627) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.731611520517781,12.738933918418034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.619677557549473,12.740751420805058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.46279665437303,13.59703777340782) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.375933855950294,13.342663103972992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.28071863277174,12.785046591425882) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.528054857444216,12.890604176931184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.044150171690866,13.110862148987707) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.402546840944336,13.923253076500501) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.435929788728073,13.755879757346214) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.21724490427611,14.852308245229095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.397525089980206,13.948430814915861) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.225614753790929,14.810344021362695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.32994252829803,14.287272002308107) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.321101141908798,14.331600388030001) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.302511203202204,14.424805450816965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.337833432974527,14.247709081879652) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.430809253935799,13.781552771891842) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.75509795204049,13.570274478932483) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.701570265791315,13.576874020207647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.402758493462052,12.224432570734827) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.409411909881372,12.21071790785441) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.708182111925957,11.594863985370798) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.585642311107591,11.847454827690104) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.561494988297989,11.897229615697754) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.376842562561748,12.277852984117896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.6958405325155,11.620303637777763) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.35711674766093,13.916315520806716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.398623067967755,13.904098286967066) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.23887396006756,13.951119853621606) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.038612280161201,14.010066147931743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.576140273119417,13.851846745759206) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.782564748855597,13.305280532630162) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.132069155227809,12.089967870238352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.665909510509229,13.710919447939553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.865621456788865,13.016471959669339) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.952669213105484,12.713785531242113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.987468422174043,12.592780134311003) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.094831813499077,12.21945125325626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.856346089206856,13.048724690865955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.020861495896884,12.476664215336486) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.0034368821277,12.537253877054301) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.4722319869939,13.557753332321067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.453047731816692,13.538187117473164) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.191511840371476,13.27144403074994) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.261141516242423,13.342460037641846) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.327660744870983,13.41030366810029) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.83808808782187,13.930893650049955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.274963388375713,13.356557104077943) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.479272802829678,13.564934331222238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.114080642231007,13.192471172812418) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.011188331822785,10.942440154182558) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.790734593157218,11.474612881827357) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.241143115622188,11.609307403213334) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.994777992201748,10.937532647484106) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.627398959171192,11.425767413885008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.745516805927636,11.162040844281268) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.86531630849947,11.49691651941661) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.945599847136727,11.221875612339428) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.20761715030135,11.00118212812787) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.538270107523315,11.399113459939619) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.006803228001247,10.520454600098809) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.301622737525796,10.600985575543481) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.882882755272784,10.759758773055552) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.6192665625870895,10.687751092240173) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.342675845926392,10.612199375030048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.871242322848915,10.756579148412651) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.901492886099302,10.764842195082233) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.967366498896386,10.881273750346695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.954832870355188,10.8495572947391) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.455879692893714,10.464130773519097) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.318132160424569,10.450720242513881) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.726839762412161,10.49051032710033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.009617969563767,12.592184738554938) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.009055303396405,12.547189295488367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.9973104557592265,11.607974084341599) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.9971631042066695,11.59619063479651) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.011498994894128,12.74260709033031) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.990855931264053,11.09181689151459) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.012665703225943,12.835906743596551) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.995826129867971,11.489275102589506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.91864809257663,13.09419744591497) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.306620927550177,13.093529053972802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.677751171944422,13.09461245837494) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.799341215502955,13.092680205186177) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.161365908492815,13.097224856975947) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.347951674183303,13.0934578501783) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.256574383936447,13.097060833693705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.741713840932247,13.09450226475132) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.067447989613704,13.097386656912812) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.35827783823091,13.0951628407284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.231069604121923,13.097104772824949) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.9998692399056255,13.09233473946382) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.777342072682751,13.096163665398603) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.314186531319568,13.096961580623361) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.597865502324734,13.093027303568054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.728289202721061,13.092802612191353) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.04326151773117,13.003001453449118) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.157692937376102,12.437710853701564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.117733476632007,12.63511037561354) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.155787744985769,12.447122493898876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.070379388163462,12.869039318852582) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.985594144412484,12.013457982788122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.322405665221928,10.037180031550811) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9710398375991827,11.260585505847478) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8748732811939957,11.189222984360544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.899331562159697,10.465300661586905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.519579928012252,10.925569688470777) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.180699929901932,11.416168417425046) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.4022817922998545,11.580598142347938) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.252338139967465,9.985184873738984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.0229895073670265,12.041208039482585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7371565909390476,10.344955135023447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9415364937570136,10.496619765135522) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.03000981660422,10.562273352398252) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.3621514414021987,10.066674264397507) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.614409636042094,10.253868040572627) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.330407321998857,9.755258129954374) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3568122857496463,9.680067068889993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.281206073731749,11.922537568533107) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7948123046695195,14.04940845025067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.085560064992728,14.099417409499202) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.153516262233856,14.111105955938008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.14225130485631127,14.94085216848039) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.35499233755903004,14.479995631018618) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.09444292594268879,-14.546401972117703) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3589808886010744,14.132694999835397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.369316464244752,14.131685493228538) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.998783978704366,13.56800088980263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.967234071850596,13.321222279026616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.976712235228742,13.395359042789755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.44664608122864,13.866344806746586) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.213035914125684,13.674046554040508) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.0404054925375785,13.466447604470224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.810835576782051,14.025878824304039) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.905326467775396,13.751255288204737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.170319979166691,13.433850187714903) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.999797111275636,13.47663683249322) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.101581171768822,13.952926564895012) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.799495481059809,13.275980987908111) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4299028680010724,14.121460330155012) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.493065256493619,13.3528687468932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.126693029852615,13.946625637841398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.55313898775445,13.588709792001854) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.20677346950395,13.675617891637557) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8260357456283058,14.022064882906978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.2804468373562505,13.964098509335582) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.216954265776015,-14.920275284170284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.418014286832124,-14.680760015245031) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.810826319756794,-14.21281775994818) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.547432515295395,14.282148542926993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.84622713626557,-14.170646093787324) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.1303078982710115,13.785243617237875) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.174527960372103,-14.970816151991475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.856160081620967,13.997232790972088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.512891700915587,14.806530432494675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.849891418112371,14.012011940110675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.692421469089782,14.383266810986889) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.445495513540368,14.965425275585952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.444092558861718,14.968732914670744) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.681928162248111,14.408006079023423) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.438168136045315,14.982700473823279) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.404773947991089,-14.938568599729862) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.536997590798646,14.749697817183371) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.843632072816753,14.02676912041027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.254295189595272,14.441848679065805) circle(5pt) ;
\draw[fill =green ,ultra thin] (-9.0300630549721,14.397000941691422) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.05643885771417,14.402276256384397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.311252576349798,14.453240489285115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.428878008314214,14.476766263100512) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.632678139207535,14.479412798741507) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.50448622933031,14.03610043032396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.170935293819841,14.205710298463874) circle(5pt) ;
\draw[fill =green ,ultra thin] (-9.711150012429743,14.43951003531636) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.507715096286647,14.034458559052133) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.619808390747117,14.485957035639013) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.19189889680823,-12.496373364826773) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.867526100944334,-14.956954131255113) circle(5pt) ;
\draw[fill =green ,ultra thin] (-11.220802819191679,-12.442672144359873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.604142282947526,14.553699395625392) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.39695039080092,-13.973325330535637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.145714556161062,-14.440101803506874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.342536234166484,-14.074422565131712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.549195273127026,-13.690466281777843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.319523649748668,-14.117178141794966) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.28425506090784,-14.182704413273687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.824747374164414,-13.178512093290275) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.745092180848067,-13.326505194048952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.995711059407245,-12.860874977079494) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.003892695264428,-14.703595696065802) circle(5pt) ;
\draw[fill =green ,ultra thin] (-10.615276444724273,-13.567692648581026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.57390129344341,-13.644564434053896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.776980194946535,14.234315010673178) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.464240259140343,13.938032805090405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.673691730723899,14.136462032887493) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.37772400532244,13.8560694113401) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.823937232218338,14.278800965224068) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.354987504497197,13.834529403683668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.679534682227787,14.141997502971359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.726686709510187,14.754146717697058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.319674698489955,-14.477996171403907) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.715339220976723,14.775554561999792) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.76062122087319,14.690126848136813) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.574721809366075,-14.959160688415539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.383802692222876,-14.598978193217174) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3013799315467245,4.988582802884393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.4208963637155634,5.2499443627717275) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.643187123018935,5.709828311583355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.927100122807266,5.766004995375153) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.7640171183918725,5.733736439945531) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5643938053770188,6.089969482906907) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.1910277529440063,5.818227257241162) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9199609244824762,5.764592391911705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2771167120582083,4.611300402624007) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8105328187416712,4.410384557438558) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.4912905213768837,4.530629962836587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5266160000571007,4.517324312113467) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7943785758545707,4.0398104421358205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1848598694203503,4.646049749860583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.355875161648247,4.204976590998006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9705248358060596,4.350122163917526) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.3016525329524,-2.778862226169038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.641572523649064,-3.725987568346989) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.392455629377269,-2.8602437107599212) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.061152828539765,-2.56331646000716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.868506061277078,-2.39065847213288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.218800547649504,-2.7046068556946308) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.760933157595456,-3.6190116393895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.045231962428193,-2.549047522370164) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.115535519799664,-2.6120564735642984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.486345122014725,-3.8651087755696993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.684265573991926,-3.121775832968706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.447104698068127,-6.384073415896735) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.557215340313602,-6.330259522563649) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.199946807068066,-6.504865812630343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.57482487793209,-6.321653290143956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.715589860065045,-6.2528578351447095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.754870998269126,-6.2336601360103785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.759054668047941,-14.020252476635761) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.216377504169792,-12.699535922618448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.150994078400235,-12.54041190097156) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.359635433910974,-13.048183575214185) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.334711151585001,-12.987525205089167) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.909208278874404,-14.385682188191694) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.163032128704499,-12.569708973657125) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.200569780806887,-12.661064574796256) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.694083730172771,-13.862132329164377) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.27479500853408,-12.84170694103192) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.735281880341484,-13.962396505629567) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.898025130796114,-14.35846569600051) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.594673621174685,-14.79942796842858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.276281825715335,-14.630610462137044) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.259645638161583,-14.621789632778139) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.48548744348071,-14.741535338961766) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.511055675405608,-14.755092111514957) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.323990139419845,-14.655906335535258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.359381531625228,-14.93231510450856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.850580894349589,14.641817859904034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.829989623231446,-14.53841529736816) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.61159206322719,-14.721214442346724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.274524888575726,14.15965796162872) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.664596244749825,-14.676849848427096) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.458581372111443,-14.849284662123873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.00896374837823,14.774384589565006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.188710037071255,-12.237445156766755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.989128115090077,-12.789224262999825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.484837641817329,-12.634672967374932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.634934933346724,-12.680673699304501) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.46090747970138,-12.627339024428258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.22410603640673,-12.554765831384339) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.934631964388558,-12.466049912184285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.780304399008116,-12.725225481368636) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.984159661662117,-12.787701567340793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.434898860264148,-12.271741499280338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.419196479517836,-12.278037446015311) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.929786154206148,-11.714663571564472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.132154004788024,-12.26665931681807) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.298980306321766,-11.425066553526475) circle(5pt) ;
\draw[fill =green ,ultra thin] (-9.07151726054036,-11.320640413545272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.712650098313116,-12.0740690280979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.24574589938771,-11.859717711965207) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.197948534743771,-11.260226805839386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.938733559021342,-11.963993391729325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.100456928666325,-11.524915736603635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.016290474260273,-11.753426987154363) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.478653908013873,-13.465604768724447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.278558018851935,-14.332504644696236) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.425134584385695,-13.697473075513164) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.469356769474032,-13.50588389829996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.585023424883468,-13.004767110501469) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.390056870599363,-13.849444542084056) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.892433118080833,-11.672938525609108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.771986759168424,-12.19476300706019) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.328595630979992,-14.115720582167944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.732765040332747,-12.364688053179105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.735315032285055,-12.353640411388753) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.951794289723653,-11.415760866686517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.874228584354851,-13.991566842929718) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.663225824731663,-13.78332761361972) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.918481844468989,-11.220521832829224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.012349025577407,-7.930672826898158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.3929426142606,-7.653325190822205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.579016525987953,-7.736642312844358) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.661463185028094,-7.773558924570304) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.157482241707413,-7.5478946099886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.794921631680944,-8.28108034350619) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.804924826070653,-7.837795823452483) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.844740027968612,-8.333186016004992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.868379095014586,-7.0190499708352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.83143896925238,-6.88254695304331) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.819801114240784,-6.839542163619103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.956039626808465,-7.342977593825297) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.241420842622215,-8.412594966777661) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.800096845231161,-7.713019601027925) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.610084077463132,-7.950954022566849) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.923252335582745,-7.558804014884155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.692572418919049,-7.847661933100631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.1409172824089,-8.538445754295013) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.726163865078005,-6.636043622239296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.697327448718823,-6.600278156306758) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.476191821732682,-6.0233759222985475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.694676608379288,-5.69625474764616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.918492848111757,-6.208511193918211) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.826718371653996,-5.751523865850854) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.1632405776597,-5.473809969027393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.447913248661116,-6.011539274869804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.069478069465362,-5.434563513814733) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.839736946240135,-5.338400080510703) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.399739564145545,-10.115278765658594) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.658335951947521,-9.501915581475846) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.545744640567557,-9.768970221512852) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.547441332174326,-9.764945849110166) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.379558937082543,-10.163145071059766) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.682453876973593,-9.444710423215092) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.1837144135162445,-1.7052867521325474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.34732914190857,-1.84013405554406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.227539870065668,-1.859447236722627) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.044212972626607,-1.5665517525760828) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.92438699470741,-1.747097152571357) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.870162598310394,-1.7558395514172855) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.92636269413324,-1.9080049186931831) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.085461586789464,-1.7211276919319751) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.226332650081841,-1.6984155715031015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.736176486493905,-3.039263728672218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.321813902664245,-2.524535205829805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9705937281860066,-2.0882432995220754) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.179455447996451,-2.347695018166034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.125875103886227,-2.281136568022326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.494366078141033,-2.738882566963463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.84796703910968,-3.178131928314756) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.242195247949556,-2.4256315061925817) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8556216876827314,-1.9454229994132284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.633982501802235,-2.9123165552629815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.767309159050713,-3.0779372845932085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.570232806587013,-1.876438239856784) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.29906108252926,-3.03037819590648) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.667857189488183,-2.031005069702559) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.927524158967115,-2.4421308468421663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.839757956529389,-2.3031722867441724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.6058141406653705,-3.5160544822251834) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.84648136508098,-2.313817331708293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.44674907942323,-1.6809288017631396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.459396296625757,-1.700952900367117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.1030182808440685,-2.7199873542942985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.114080701913891,-2.7375022753044784) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.590113725247029,-1.2571103005326871) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.598351899202459,-1.248370742841126) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.881461983797609,-0.9480302874478884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.741520285449848,-1.096488981423318) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.2597564608375835,-0.5467124196318912) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.46609156179206,-1.388680580355768) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.681730617054772,-3.791980978804571) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.516053506604853,-3.689371302656747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.658218803849783,-3.794872592553671) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.448032260825457,-3.6977369343420516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.095528639737325,-3.6181042230989693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.955393502106249,-3.758324392894583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.457430629541676,-3.6965810706082767) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.604487838127318,-4.463523741266135) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.402407580067622,-3.9111442354128685) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.389606508628638,-3.876152942429816) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.148149371187673,-4.101430779651421) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.231925538239992,-4.189983597382165) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.578742794327407,-4.556575270703832) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.679587530963751,-3.606153033093525) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.220854128710002,-4.178280931282398) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.810983203783167,-5.143798634848469) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.524603905699518,-14.8483607438196) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.850310162506112,-14.756451606237476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.963996272185122,-14.930789353227517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.397959834028889,-14.689940545180662) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.477685006808958,-14.855259436165714) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.126846157137795,-14.650077507216825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.94819865085494,-14.93311214706826) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.353049934495274,-14.68333724485812) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.31619473915897,-14.677918263168582) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.45419221841202667,-10.119953577325255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.2914346743746334,-10.255621406466407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.260519773036194,-10.281390765284794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.0772357827091027,-10.434168574946822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.1019635296372225,-10.41355656728149) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4752250699772889,-10.843133969334406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7536118648693773,-10.768992423356632) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8765190845895092,-11.002584734087826) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4479091806569229,-10.850408891497128) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4469658402093741,-10.850660127261353) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6583143867466053,-12.834541912162653) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6704242472915024,-11.068933269768435) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6621491473141008,-12.275436679333554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6654860722695803,-11.788915507717054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6657304039902741,-11.753292124931727) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6609646339640326,-12.448137842997482) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6579092809656648,-12.893606033112714) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6614928094635653,-12.371130248796188) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6578843071057832,-12.897247203271325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6665895223137349,-11.628033313641717) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6628194040169618,-12.17771375157508) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6638394219091899,-12.02899590307159) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6703307620933707,-11.082563341984825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7633872395785586,-11.484190222201095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.065172575574717,-10.794648383394149) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.726646850787054,-11.44790620160992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7119036073017493,-11.433346090304696) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5513817833053056,-10.452409394620418) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2428976188667753,-10.4952373586784) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2937254754559335,-10.488180744867746) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5144294294491987,-10.31870603240652) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.677039194043886,-13.938324822030737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.486549384328814,-13.853970887103088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.582420701231555,-13.453598750586785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.4677988979164365,-13.402841179078916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.762858782529991,-13.533501513842651) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.901261555967984,-14.037616424848547) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.660263233926804,-13.488069486566838) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.004134386509957,-13.64034474408262) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.26891557500444,-13.314770374114563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.902506969038576,-13.595341430923408) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.736990996579156,-14.001931601616798) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.873607653803358,-13.799878041821621) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.529371500151385,-14.308997073635108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.489071789795572,-14.368599614800667) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.508477370641955,-14.339899112463897) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.296639465570949,-9.094213767473443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.306298212529109,-8.957944152967004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.657848275744464,-9.0063169653152) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.040238902770669,-9.058933397454815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.210730189635166,-8.944794122511443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.905729202262783,-9.040425044925536) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.875700417162523,-8.898694479784453) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.152165028785071,-8.936735635734244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.738955906231456,-9.461277429460589) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7077196860287556,-9.281409522303163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.672748260956055,-9.08003313945913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.743180876011085,-9.485606124390188) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.712073700201657,-9.306481295133917) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7271502869989774,-9.393296988476893) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6802821399537233,-9.123415566631635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7022378980993906,-9.249843676117633) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.8989855378751175,-9.238995293962372) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.910928912461671,-9.24759115418081) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.898941567244124,-9.23896364751312) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.375017625331414,-9.581604097999456) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.704255486702253,-9.098844594670403) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.7402688885396875,-9.124764083835014) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.901389675637462,-9.240725594892082) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.841082339510227,-9.197321326882289) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.867135548687077,-9.216072287316711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.32821224052358,-9.5479174257476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.136953451736739,-9.41026505605549) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.056709282000576,-9.438393866043576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.926012403326034,-9.560286963721776) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.852197784623906,-9.629129407541289) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.9991094389505975,-9.492113766368231) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.207453511074407,-8.271772556798105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.505775153744957,-7.466880913881503) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.19603759515713,-8.302573457583577) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.4118876254907695,-7.720195712598089) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.252310096871035,-8.150746503460935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.036159645316213,-8.733934804891875) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.528794506485177,-7.404773168429008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.533992054939187,-8.860859809934691) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.412853268406177,-8.745193830193063) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.577432208155202,-8.855142698057568) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.417303746535368,-8.876217032792074) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.279562397498561,-8.894345023700247) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.716731284290218,-9.317284848341043) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.650304605069515,-9.420830195194155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.198767318650539,-7.572464052697747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.984845379853516,-7.932452098139563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.888477743568249,-8.637729619561204) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.946186580655379,-8.571285719217329) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.063115998624433,-8.101002614197993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.056858710008228,-8.213228720084597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.047293724841008,-8.38477922766393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.056583587212629,-8.218163119292399) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.723313447126609,-10.397933487333209) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.598709622756386,-10.002505595476608) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.678502727124382,-10.25572751064979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.824550094330586,-11.131471300984632) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.3065149850783255,-11.43338521549095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.310506346648021,-10.848253133343931) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.083626488962734,-10.980480051429216) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.762198923777147,-11.16780993062503) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.962110758846244,-11.051300135045786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.506564184950918,-11.316795362894723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.629812648100712,-11.244965432255173) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.691188450136401,-10.626389360032169) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.272706289512369,-11.453089122504904) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.23383788789971,-12.826637088068184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.75369894862246,-12.899563284710641) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.970803689885308,-12.88392555721154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.460052543375575,-12.842930988966238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.822715575335412,-12.869053060897038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.23043778681158,-12.82639218390821) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.671568523485657,-12.887977271668998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.673504835795695,-12.8853677469608) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.562827991716748,-11.856190612096936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.51584024993436,-11.792866285474648) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.696038815067979,-12.854999208073647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.179802039623016,-11.339995119929497) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.844668460616699,-12.2360206960932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.394756698688445,-11.629684696897925) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.83296643651196,-12.220250140445254) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.940656485343968,-12.525333455633804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.65317300558343,-11.977946562686864) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.949121782509213,-12.376790097247607) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.437215061864627,-11.68690488147432) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.994286240867599,-12.453057835937505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.311768677628937,8.786641157028829) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.425209784669063,9.862157462879741) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.427594289008285,9.552787730647601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.431275074750118,9.0752361990252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.515656112952705,9.649578184895965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.564819270503552,9.371959246140905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.500323539003222,9.736159542162056) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.47235228122236,9.894110155743702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.478056871402096,9.861896962966302) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.481324211529829,9.843446652937399) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.925341464682834,8.592701345221478) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.802545351556518,8.702126999755118) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.82363978387778,8.369014369492723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.62790115546786,8.194588428915601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.722663845440515,8.773310735700282) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.844693951896144,8.387776088063575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.59140673499616,9.905435123741183) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.990401678282987,9.92343024236297) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.977710771030571,9.922857868238266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.853952051481135,10.380622787990067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.78137508227104,10.787583545292879) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.543467819448995,10.034134442151597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.698246749776889,10.880351536213679) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.731994628779187,10.842690213786675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.529743646195765,10.01881879775514) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.401436573007709,4.331474113133638) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.609456059456386,5.206098409330135) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.147744134488561,5.476296454023631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.012367034563169,4.404426680485324) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.192580158914382,4.996844185744452) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.763165304966884,5.2832540059607425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.436036982304218,5.11904930359569) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.1656962455752025,5.485307661105343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.909580041741769,4.352831919671411) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.744208479457679,5.273738474363881) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.279422457575936,5.040435378608306) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.819995416911427,4.8098222667361) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.7046368125249955,4.751917084010436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.536937317570149,5.16969704141924) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.338400354026023,5.571997882528427) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.16713154067719,4.984070046381566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.141797644317475,5.473311565278101) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.193186260944262,3.7274680823811197) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.831259296442251,4.795946395652106) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.689181184057756,5.582569171620308) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.811135579226196,4.907362390935417) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.9460427587113305,4.160441853749166) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.809903566936173,4.9141834903387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.78838056182689,5.033346715005031) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.88998349694131,4.470816839538131) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.996104704019635,3.8832713189787067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.680012275387403,5.6333333060096615) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.809530630364264,4.916248272848338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.722429336344665,5.398489066607626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.928314760332057,4.258593828486305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.438376444939387,3.4063280118143644) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.551163508753747,2.989975621378411) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.386066709310551,3.5994289112932822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.18999552400255,4.3232238567221435) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.19484310953902,4.305329040085423) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.05140694094497,4.834822313954157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.22239630390447,4.2036166809705255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.504492791297046,3.1622601380534903) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.056715819059974,4.815224640081258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.167058056323906,4.407897303973768) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.479844852677857,3.2532477727729154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.528933058535298,3.0720391202930926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.31866880921805,3.848227628671566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.474604413739996,3.272592804063952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.275395733883947,4.007969781251444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.128913678253754,4.548706918605997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.28194604154552,3.9837893818265946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.15470201836537,4.992734158806192) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.299020450560473,5.065542843519657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.309314035816465,5.07073595982556) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.85217713653466,2.557676880955088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.82459107565557,2.557522884775748) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.034111312312394,3.3360380829226877) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.013480572205845,3.4240284689993956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.933812074093801,3.76381569286173) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.979795621064905,3.567695242006979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.604064158940757,5.170195018685958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.76910315885846,4.466301447952576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.95249117267839,3.6841490843186393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.598995932939248,5.1918110712508945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.61228805506777,5.135119990280124) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.072895284908425,3.1706239143233947) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.978478476009917,3.573312883512267) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.743000420523629,4.577629980612048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.980693443507425,3.5638660171251892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.438604114263736,-0.33676873830374265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.53317735520071,-0.6306551462083733) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.60882412437298,-0.8657275307578799) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.485311704130972,-0.48191260428495336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.555898025493399,-0.7012596439642876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.343804794351291,-0.042179789835353004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.381886855041879,-0.16051981827343786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.376334784125033,-1.3625625650754825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.230826189917503,-1.6147542731452857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.413247418951231,-1.2985865471854416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.58265219743526,-1.0049785945160477) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.360549081121686,-1.874336507182937) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.264877350568009,-1.6973888690179124) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.076632524227702,10.489257621909875) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.443005346044779,11.499142134198614) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.910089652822341,10.754696151467101) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.559090657174489,11.314123621971428) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.500210875420206,11.407967102377546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.465475623690386,11.463328668232393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.81468455343451,9.225357321368278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.988237620203436,9.395347896733423) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.142404447677356,9.546350170518668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.080603999753374,10.465291475526346) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.504005425257288,9.900528632333188) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.818132032830461,10.208207221671863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.845340027812916,9.25538353654669) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.849365466404661,10.238799532385546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2572813357305836,10.08900171516766) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.1158527964652425,11.445424677376215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9787976916966645,9.885758731323602) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2518211289998025,10.085016746096247) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2203943329289304,10.062080836060092) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.068943891926054,11.41118961211601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.255188294133303,10.087474171167663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.3666314343189017,10.16880762404906) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9228130068803444,9.84489997844743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.241195139063915,11.536902048695932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.295489476123213,11.576527151664) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.7179320937301,9.13475086334668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.163957948439523,8.992452400503598) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.5233960715586505,9.084780702901583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.851767116858385,8.91226043518291) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4749356391193187,8.815464329283365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.110932984978128,8.721963543018468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.3419884042784584,8.781314383265272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9927565802164544,8.691607756769478) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.6242902010113776,9.110697218416009) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.487840487607036,9.091572552422672) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.504196224288183,8.987845255418847) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4381542097579105,9.406680541744334) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5079153576052695,8.964258690429519) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.68726369293378,8.72859121478969) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7800860644114103,8.696685307664978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.589606607191838,8.762158962070348) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.598131270434993,11.409204943543171) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.594919391952443,11.459106415273979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.630774283025464,10.902045541703512) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.642547969431596,10.719123216791491) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.141895925486685,10.287199373301673) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.8604030750095757,10.410016299050408) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.182476863061851,10.269493680284834) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.014436991122209,10.342810428613815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7143479040938354,10.473740997745859) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.493959297395204,9.697286462640466) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.673338328708289,10.491633707868253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.1439667840153955,9.84999017946853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.119439047790675,12.617451591301789) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4767068777973043,11.78158920253333) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5844515570680113,11.529510181059067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.50163437088511,11.723268939222761) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.336416653631268,12.109811650913612) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1338408617619447,12.654634948890555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.532358534492152,12.656418333629736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.75864304259788,12.20067671932705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.69619716178587,12.163894223918895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.892262130366332,12.279382366815323) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.577324533283174,12.093874682914764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6550407345005405,11.550621883008505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.806006341756375,12.228575122090508) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.0120256883580065,12.349926691991143) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.418093781440824,12.000082997661575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.093593699634889,12.39797269536607) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.0417146587145965,11.778384413649611) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.112065267979171,12.674297983328293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.715820959651559,12.652656383479098) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.2156061394748265,12.659406444621899) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.813979022013171,12.67832045588396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.190203898863507,12.673243555280964) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.601168257096697,12.654203544261257) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.89815917903829,13.07301841846495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.0315708753958,13.481442422305246) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.877147348109835,13.008693202984462) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.775179283096605,11.892658017546553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.763404576063509,12.508093230347356) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.801900505628186,10.496004900929941) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.782274250274207,11.521821390997044) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.772529805921984,12.031139726194665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.772668432920894,12.023894031135388) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.807387076828101,10.209235208531195) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.8038881278058305,10.392116738411044) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.7893503868974365,11.15196899158838) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.7925950978159415,10.982375867190928) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.785243664324911,11.366617362306359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.7809578699235,11.590625380683328) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.808116953192411,10.171086351466217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.767163223563413,12.311637894563226) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.782346401039792,11.518050246488205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.77851553801877,11.718280111394963) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.391698196413943,12.885614689755895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.870493975583981,13.465818575105706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.4256372185762105,12.847833812824078) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.549591476147001,12.709848088660715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.803841442834139,13.678721925742806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.194800552136201,14.513888896041273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.0684467658379715,14.57947238089768) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.411537092488981,14.920439018117609) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.340725827143671,13.919100444331198) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.003125825358586,13.575284073452707) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.559858247942965,14.324406993155119) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.118564669767789,14.553458860529894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.889633254392664,14.672284900122989) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.523227148054825,13.824373780675854) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.337014632105431,13.921026726959683) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.9429494505829945,14.209400454020162) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.997802686336362,14.321318553404065) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.761880454666853,13.839961940467354) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.332948859229734,12.925745902816239) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9793013713226237,13.285374664402514) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.769445291124377,13.168611318053518) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.467555601474318,13.000640724308981) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.154453057444902,13.382828581253467) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.05214831767902,13.325906505175693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.082716556831538,13.342914589440266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.101908230899763,14.339511433945255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1888236935784615,13.24520683380021) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.134085501100169,13.934385191557496) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.112474520068156,14.20647712121106) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.191515468849311,13.211316177630826) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.112448224526889,14.20680819385205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1828402194511916,13.320541452756625) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.0798927256565443,-14.755895670867485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8566499865737787,14.558772162150502) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9438878287316688,-14.635898684138809) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.733502469392172,14.667425095383292) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.4876387898639933,14.884350377902372) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5856629128155624,14.797863790677448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8372241961112055,-14.541789466034256) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9153506656223893,14.506980610787089) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7466082614610663,14.764882434804104) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.490032134440526,-14.748352357370878) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.722882277306325,14.749347577735755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.12197816612486,-14.98933986515696) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.130066145682588,-14.984044168861221) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.720799913623222,14.74798412650986) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.635784379607762,-14.65291942269062) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5571819158829827,6.455886772583472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.542680893397538,6.7996836486700145) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5512773194122578,6.59587564738347) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5425183423171247,6.803537484060356) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.541864541331882,6.819038096967794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5225422738673737,7.277139254998148) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.528998156447523,7.124080236872721) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5217612002118948,7.295657306605643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6650254717242676,7.655146810559546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.695122436307461,8.545353008424932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.382068494532884,8.274812885683497) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.18563923519286,8.969255912266181) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.181618445546963,8.101584653677309) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.041463379745791,7.980463135482253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.435149556949305,8.32068535437046) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.352592754191194,8.249340053861824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.147036958586662,8.071699453466163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.790908563849818,8.628131045191825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.912232256459573,8.732978556467444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.825766401616958,6.020414179390347) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4926011813119926,1.226522472593996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4577605712201276,1.026684805660863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.47443980143579,1.1223530056077102) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.047323886388576,1.7674328980637246) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.506936383568856,1.2777566475150073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8609544857117415,0.8317087270684342) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.774784888707801,0.6214864765699382) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.929965100876278,0.5857880216619631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.192825157575953,0.7553634891719847) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5291228575757927,0.9080449831446287) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.534647296288237,0.9067741128222326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.451742200575596,0.7137528197830438) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.225392910896849,1.007832605141484) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.361896801911568,0.8304826561879244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.010949359399378,1.2864440984021113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.071701990749119,1.2075124577830953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.379857373541789,0.8071477428889839) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.12020683613912,1.144493507993675) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.770945602523031,1.5982641770406987) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.562724128471104,0.5695617707168029) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.597726609254671,0.5240854979595363) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.96708146253452,1.34343858560573) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.6777109444200295,0.5308618065082855) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.824495332659145,0.9499453234740556) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.830969739063537,0.9684303751799536) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.971657263093681,1.3701067596447103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.7689051318442495,0.7912299645328269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.42684235107851,-0.18539210615273122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.063115859891985,1.6312298318105953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.999826146739449,2.038811398559614) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.273290551823592,1.9655543884252387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.889434269046743,2.068383725899251) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.232033284686808,1.9766065911271813) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.178147837444352,1.9910416937633775) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.194045634998126,1.9867829123832095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.781167972264981,2.037102570766486) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.049702560890565,1.9519056733453866) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.088031051112581,1.9563699561384922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.270302659662729,2.094074174808603) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.9227604720134535,2.170068720068086) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.598018963960879,2.015770424323715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.086375041819539,1.9561770736704032) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.23752467476598,2.090256383053185) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.818166865715151,2.157886256470859) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.497440143401278,2.120529846671745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.81182424349963,2.1571475041992225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.944665785564276,2.0561458586808943) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.31624899942613,-0.4884547951486665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.173807348532036,0.21698462872246696) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.5442936700295595,-0.014515538909285752) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.7956636072021706,-0.17158525840075498) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.05250540553416,0.29278073375694985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.728705126397453,-0.12974592822520606) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.5851021819725535,-0.04001493472346748) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.709867375574715,-0.11797506862736235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.550112035637114,-0.018151172764936163) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.677041558191892,-0.09746369806972222) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.245704967370406,-0.45279577623863115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.123174753580993,0.24862265025972183) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.931898340480727,1.9926826973380858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.75576801609696,0.6802239892635649) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.010121139081122,1.8680705211267712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.089330296275563,1.741887034592534) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.918102341657833,2.0146602980771227) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.447795978116817,1.1708362730427475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.660874390120579,2.1491444431122995) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.971157051192007,-4.62413828541319) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.728468964119278,-4.588993629780303) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.003151184480842,-4.62504311648738) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.21185580820753,-4.602664368519715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.133271311022006,-4.572160752110348) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.685811469299262,-4.587787226515312) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.5375095864541475,-4.611874233819853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.600605278546288,-4.613658652929978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.5803657728563,3.0663206660051063) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.827412159402634,3.2091680597461067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.76085208959611,3.1706816336461316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.889455692322786,3.2450429296441343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.206025585169957,2.849869330970168) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.882857232204588,3.2412275618350126) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.764199852126406,2.695202734951266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.851380045557562,2.7074129662230657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.572464825525577,4.84966179559341) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.466682689480432,4.160635647812106) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.592536081116124,4.9803986140935255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.465116810462138,4.150436084556865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.601837103481072,5.040982072228769) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.405852651433229,3.764411026604154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.41799785379363,3.843520433062349) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.465669022021952,4.154032988703856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.484910950850939,4.279367875978783) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.467896365061208,4.168541086682432) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.774540566283124,5.939798890867792) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.720812949078747,5.431020911150901) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.78626907751059,5.484430784794667) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.080355610656394,5.724394940206111) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.519213593763201,6.21972467389117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.339869878913724,6.847399882106365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.406003345953854,6.615942996487347) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.33153147760928,6.8765829944297705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.319500830792066,6.918688393842832) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.537773641402044,6.154767383495061) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.427343321641676,6.541256388738626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.296006961020943,5.29329179781712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.043846964792767,-12.951191389920133) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.799882333980086,-14.069933678304018) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.671361858341566,-14.659286694522256) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.805462734574085,-14.044343779842777) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.898612775941675,-13.617188047901273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.86074667075209,-13.7908296656672) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.939886858117035,-13.427918558344558) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.66029502063649,-14.710035605534921) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.699670604695918,-14.876914567963098) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.739282795597203,-11.032275682416516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.144164971529266,-9.709588255806462) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.167409687108698,-10.629197000020817) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.663805170658714,-9.220350389795621) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.596196616518627,-9.284003403567436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.893799279943304,-10.886799417894204) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.958344391504719,-10.826030615375384) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.804372031750786,-10.029501097463582) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.052557553475513,-9.7958360437845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.325059119123452,-10.480771085655586) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.28665067300371,-9.575438895069555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.021424997195957,-9.825147142931925) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.433680387871151,-10.378504867963917) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.782044197089272,-10.992016101174228) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.359228892637784,-9.5071069735744) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.194157072338704,-10.604014510880791) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.512344269979108,-10.949326310072276) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.18655551961653,-10.805531176558926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.626301040316083,-10.999624022891144) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.636221859788469,-11.004002828356361) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.468290624874408,-9.94992373738111) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.306454031854175,-9.67663908471241) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.438287180395513,-9.899258552516187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.062167425436346,-9.264125578708459) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.747185129622551,-10.420877719041956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.822017140540517,-10.547242465917588) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.93497729432408,-10.737992133937876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.166099105636896,-11.128274966454542) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.159231984476897,-11.116678832440464) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.073512939863278,-9.283284131861661) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.325122082197352,-9.70816280600948) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.348569203200034,-9.747756684005278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.40881191800154,-9.849485280011315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.691529784255653,-10.8713388104965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.801244036941325,-10.792783520725038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.370115247178173,-11.10147128170075) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.700666535142197,-10.864796906451284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.07481804063273,-10.596904821213798) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.890189826708571,-8.900727492183476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.404204873632532,-10.531483244748415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.412181278538505,-10.534551845718546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.685715511116276,-8.783833040644371) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.777338831629779,-8.818635285367966) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.153633137331276,-8.581726624048725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.772475381903156,-8.436947484760145) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.72212164254494,-8.417821096957656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.300109774605366,-8.637364378150327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.893949090997525,-8.103247649381373) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.080436588692955,-8.553923612933687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.785149412372254,-8.82160205999379) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.229007205240693,-8.610356745097548) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.72482575019585,-8.41884822646681) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.574708736297925,-5.834995203450001) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.627188185790393,-6.747790951618228) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.644874072555734,-7.055408550471009) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.684842046194186,-7.750587268100553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.691559245916933,-7.867422170253984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.639576132861304,-6.9632593973473265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.668859486018201,-7.472596299929741) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.627927522678434,-6.760650529498623) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.667854561155801,-7.455117245738077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.597407298595707,-6.229800243428961) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.619046328915426,-6.606176426131821) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.65329682758916,-7.201908848334799) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.573115781292138,-5.807288309220583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.586547412788379,-6.091734635793153) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.600640460888574,-6.417848744957601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.837111685825413,-6.008854051035685) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.337794747193291,-6.504791732431475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.14541426368613,-5.906875035329984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.001553592723049,-6.285236404017525) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.979337301296207,-6.29258501442507) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.973603010183163,-5.963706031168464) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.801805697184296,-6.020532415826278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.594110632551355,-6.420008653808112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.766944548078802,-6.362839386173853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.594310715430776,-8.176611329634191) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.55729563020406,-8.227551575284453) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.26911809585702,-8.624142162625) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.611833300468998,-8.152496707695398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.719167033049553,14.816668421204525) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.764248609875596,14.959972126753552) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.658379515020735,14.62343923096853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.667546963610397,14.652580388971902) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.78240913426061,-14.982299847247534) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.8831442952522135,-13.96308124356191) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.468309923273591,-13.773714081673145) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.821791942318159,-14.306548585481286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.243547226000949,-14.170063123488834) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.110602601473728,-13.889472795227654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.656691379970296,-14.036364334391035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.440507320456209,-14.429937218128707) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.7006477589768725,-14.022139481903496) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.626087694885257,-14.36988100989462) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.414292335906562,-14.114807798635695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.4332539646280855,-14.064335224750891) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.701593401936314,-13.600953083089172) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.550843642516585,-13.861275408706422) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.800736670620882,-13.429747461450981) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.06936128315985,-12.976009949258783) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.4221395653495215,-13.469126827986562) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.434284326971965,-13.48610289268924) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.924787853566803,-12.77392381769368) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.047179893265379,-13.01772412579556) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.432863740490257,-12.892262058064496) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.15129990398279,-12.983854125973737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.241860471220717,-12.407826726958127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.250350968437404,-11.458621452551434) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.2478718915963505,-11.46770471432794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.187142658248099,-11.690214769221637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0946792030334747,-5.191853106498671) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0858982308736285,-4.922578844968124) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.368912541090047,-4.933697813462018) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7278993056975844,-5.065766444118005) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.550604182343111,-5.368433609609083) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.694326079758324,-5.05341509745666) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.685299308399101,-5.417986970925058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.6763832611652685,-5.414706821724226) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.3268335052365074,-4.918217240938469) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.3814152992221644,-4.9382974876247605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.710233809692274,-6.518738028597604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8590438757267687,-6.194862853209539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9873732882283943,-5.9155624531157915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.002639012633453,-5.882337622962378) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.881330921097448,-6.146356586660088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7042290983608686,-6.531806881985269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7849415095163685,-6.356141706802013) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7401069816468135,-6.453721063925794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9581165441374537,-5.979237803690132) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8512808293234757,-6.21175860550918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.943532951406494,-6.743783650204385) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.766618853154867,-6.511643970431356) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.306771227911918,-5.908250111359389) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.796396250035076,-6.550716692416545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.229526331991786,-5.80689241527857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2723888438059863,-5.863134907341945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7950907113426444,-6.549003616200531) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.612914024055639,-6.309958575319919) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2894862946390737,-6.897814173167043) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.3979279536558473,-6.867037978985831) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5871487493853524,-7.097140491755923) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9186706063657558,-7.286857371062285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.3402370979155123,-6.88341088396389) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1823701138646265,-7.212018353272823) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9362155156762104,-6.9980738906085405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9309086397763418,-7.283384166243626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.561694717792656,-7.10436445186585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.549389703911985,-6.824052503854101) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.058439450152261,-7.2471903914544615) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6024294836892243,-7.092803755759521) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9604958156832,-7.607369747569397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9499465251199075,-7.561420812249736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9601703367470458,-7.6059520777748695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.3784850554401515,-7.871906197523251) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.821564926994479,-7.142738455064215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2859267811503097,-7.750720942290711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1180699163681407,-7.530948294656184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.062794948723262,-12.33935646191145) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.084187233326409,-12.345289408246046) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.840184312021896,-11.690058209839874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.047833777963447,-11.465469533511632) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.327110801678457,-12.244986198816989) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.144234612377323,-11.44300598391614) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.256311792997256,-10.687562737756) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.154261559864226,-11.375420506509547) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.258401669345108,-10.673476168451147) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.0596515622728715,-12.013128229921936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.199503006990957,-11.070475775661082) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.22215907793439,-10.917765155318284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.187929296129985,-11.148487032319837) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.169361184368691,-11.273643237592204) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.158532611694207,-11.346631976666878) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.234680087115962,-10.833368744121932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.754716818486639,-14.499173474903252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.039121684276411,-13.707799081744454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.141379022072457,-13.820885147839205) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.340527988791639,-14.041123359575415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.927589402738629,-13.584455884732652) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.472686858352831,-14.187277434973048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.513151276661625,-14.232026907059645) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9793062959027456,-13.258884396796285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.528802750873215,-12.451806409977356) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.848639998320264,-13.450801726642604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.789636020000624,-13.470523380126759) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.496065230907297,-12.323450665637164) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.429598297534635,-12.205747919458487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8072341685409365,-12.51774095930108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0009984966995953,-13.308850917043378) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6007421804818445,-11.674665923251146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8291857794443755,-12.607366011235175) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.718260545670117,-12.154475338129165) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9722042544401246,-13.191288453438316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9215445537429368,-12.984452685169487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5631853939664517,-11.521327338819855) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7040858865956974,-12.09660238469166) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5328045457981028,-11.397287007252954) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5085030139650946,-11.298067589498505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.002949691090789,-14.083407539300396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.555505089725982,-13.676707507058506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.107517733054351,-14.00644181578544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.623468189714902,-13.626684296670868) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2217007758869025,-13.922399116508267) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9437696317244595,-14.126966125664428) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8528991674121924,-11.150343288044013) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7124408047503197,-11.209439918268338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6110213007169714,-11.2521112894406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7093936574794864,-11.21072197888823) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.545882921557574,-11.279517693969618) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8558225756387863,-11.149113289547037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2563533255385337,-11.215895636934896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.270048757286594,-11.22023056870103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.359933346992773,-12.14211926077547) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.075700916331587,-11.91983006598555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.258955211098065,-12.063147454260616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6672094310165377,-11.600361794409391) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2087535730695373,-11.24181796718779) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.3799664619515815,-11.375718152746181) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.115882019809949,-11.951254436234922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.131861477357706,-10.976292566980486) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.530548431769835,-14.464405742737785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.6234597520972068,-14.45544111201417) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.31518624135505235,-14.485185153708313) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.3162501292558421,-14.485082503545469) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7556626385867709,-14.44268539985984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9806444300780285,-14.420977833191433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.6611400186418918,-14.451805498248806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.3945642425759263,-14.477526297220036) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5747601152499456,-13.350034881227959) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.9570646020800533,-13.173419195916436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6846679388792796,-13.07575892263482) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0766838316764653,-13.157363680416037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9097482309936058,-13.045548227154933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4770179993622756,-12.828021688933369) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6256969411246485,-12.762503525387725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.088788427817545,-12.999102329272985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.150961230641805,-12.97170471791494) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.0252768730131794,-13.027089886793815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.755596348069891,-11.533113470739638) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9899990710589861,-12.923926503123468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.315542678763762,-12.332531646061296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5063629253274504,-13.802518257056422) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.5697112554853605,-13.687437279355764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.28633846718132866,-14.20222302746466) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9510475818288993,-11.178049351169037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.47498188279855535,-13.859526248371882) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.23458326915349348,-14.296243481915276) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5117830634608188,-13.792671828680081) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.736656219311345,-11.56752082654328) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8275598164001758,-11.402381906489474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9398692479516153,-11.19835633619067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8101565970631786,-13.250635158078566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8084330817728343,-13.253766161282602) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.14454139425188595,-14.459816964781316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2388899946812533,-12.471781817385555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3617978448956107,-12.248502758024461) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.818185378352238,-13.236049769668382) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.6980783547453773,-10.021209614435804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5915746637606167,-10.793466394359312) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8399726868453542,-10.143850143435523) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.973211754313327,-11.123318714593784) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9511191593668709,-11.104223888950566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3695109422312146,-10.601534751446167) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.666503633191775,-10.858228166816623) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0766845914163194,-10.348442340794467) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.239168728431459,-10.488878820692474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.87730004253244,-11.04042137193045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7371906962194886,-9.869965683466463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8555924185534864,-9.640423707658902) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8235932943311322,-9.702459479211203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9665024788913146,-9.425405599095708) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.704828644315103,-9.932705052361491) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7578911928327698,-9.829834232680582) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9241221930994316,-9.507567026684711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7031311953635899,-9.93599584727969) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7790963599662163,-9.788724391833757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.65680613359523,-6.8145811969791765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.771025599720272,-5.454461951556465) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.562160548408884,-6.6692525551957536) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.290808254368773,-4.836256214837942) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.827804775717533,-5.3767514844237745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.469107575288272,-4.62811536067398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.913306035684237,-5.276940081947375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.826237155705309,-5.3785814732687465) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.102729441568698,-5.055813331177306) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.251048738949432,-4.8826701857821355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.484389351865618,-4.610275909499696) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.58454769631056,-4.4933543011788695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.1356943838746485,-5.017331124887108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.817534749786748,-5.388740380166596) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.850578352008428,-6.748073983914029) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.019115811101404,-6.653046424394837) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.438865179716119,-7.298840059736444) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.410820134138358,-7.352150864188539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.293971756518964,-7.574267850682293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.5007812220612085,-7.181143904928829) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.645495600730362,-4.486106797974014) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.926272406358243,-5.136989047704668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.057987347831636,-5.809390223875273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.0341547040655525,-5.687725228846542) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.052038552081912,-5.779021784166241) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.027565658193252,-5.654088329761169) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.768170709615934,-7.808381355514784) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.937363382159574,-8.278468493683297) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.514096060509691,-7.869146076394038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.0278252506455905,-8.365950018448462) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.191041665271653,-8.523789128530503) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.336614824268067,-7.697512111459698) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.586374467051426,-7.949310769589754) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.6867650495449755,-7.868959478230183) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.686455192543139,-7.869207483666708) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.540436682771114,-7.986078763134942) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.28093777077874,-8.1937782521416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.236921818445092,-12.222892038358872) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.232420099407788,-12.326453092850958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.719970568315036,-13.158935908213806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.404721117527258,-13.102616984393773) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.990826710608579,-10.421506669401358) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8657641025525527,-10.302012371975247) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.070043374000623,-10.49719627546037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.338491222502408,-10.200099930705585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.125102944646059,-10.452478214067913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.526810653291008,-9.977371038829938) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.185151911389635,-10.717264932163838) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.324546835077419,-10.995814555307344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.19331850050678,-10.73358403662451) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.365280909916136,-11.077212506504171) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.126613351772127,-10.60028869451158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.815990984474933,-10.073684945643937) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.831756617559819,-10.228078785593404) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8318756934870994,-10.229244903665508) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.82424588437692,-10.15452570144512) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.806216809980801,-9.97796583786311) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.656490303850618,-9.760237439411565) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9086848121553124,-9.678622490637734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8419175126467797,-9.67133555601413) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.621446999258679,-9.756412838574985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.600165174848041,-9.754090155700391) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.674936683685154,-9.762250663922453) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.121890430067747,3.512809268327624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.261406371571148,3.3325149693584737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.375667280755989,3.1848573590591025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.264218179454277,3.3288813134073187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.95035001557639,2.059118661655022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.555508350263859,2.525212256073585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.3441711183565515,2.3624400947928224) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.268611832570616,1.5340431864347341) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.930931883081321,2.8143638612160213) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.494041885681376,2.477870719534645) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.764044637839433,2.685827127044501) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.750110582436866,1.904894036814424) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.752464742980498,1.906707213774445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.7627115303332825,2.6848003662222952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.21485874821346,3.033044635380319) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.36473025394238,3.148475828841763) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.473487744771663,2.4620398982971894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.510149100455392,2.490276513522379) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.5249537261367445,3.5801279814964846) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.000314256882394,3.4865399808656137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.016803286273831,3.4875521383783945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.75365448527099,3.594166478611218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.684593265501904,3.467159860557599) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.541373517563279,3.5811358889273057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.728614778978214,2.787541979681446) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.5716024731869584,3.172345470152319) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.047314154771212,2.0064781541550767) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.988457447210271,2.1507233226655247) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.822635273877174,2.5571179092202505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.079784265203198,1.9269008766465583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.606175739703103,3.0876138080997944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.954588526921013,7.5121945220105975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.01624879540299,7.416979894972332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.786831212771805,7.656361297922913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5033449470548135,3.3867122868819357) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9311767598582956,2.3655339539251345) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.751415587706271,2.7946002566521) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.654040566229039,3.027021640775369) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5353294089066827,3.310369578235781) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.143679307950602,1.8583182880586722) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.3710639334205967,3.702449688688644) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.347601924924204,3.7584504207687757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.492372689992488,3.4129016230658387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.120653884567727,1.9132769488269603) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.127459747338164,1.897032248479165) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8571571785528533,2.5422089705592343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.04483675212518,2.094242483881289) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.589171425854198,4.061266249400002) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.147819740850979,1.8575459011305706) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.84992754097302,2.665132427050768) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.72147955954833,2.3421615727881884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.683951890797869,2.2478016373467296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.703021892727628,2.2957514357455033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.193354630210378,8.679612851213918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.70176413645995,7.355986555590188) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.637659128056427,7.1833813569893366) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.518978174603828,6.863828329059331) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.54896107565351,6.944558442340552) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.008830434265323,8.182774362600469) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.96380420154467,8.061539500698956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.547418419172045,6.94040478048187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.941115867812737,8.00045029024177) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.103334499665268,8.437230190361483) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.911608126475187,7.92099956274525) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.415532612430642,9.209636607361656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.4659435922387605,5.743608411000283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.27996629456994,5.85672349748468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.508995549867151,5.717423355235413) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.745048828361016,8.512348716009102) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.415708902766838,6.090132415243103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.49684155234048,6.6868436277299095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.598924434233536,7.437638782931396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.76109210279378,8.630343158312428) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.52046495016183,6.860588062690585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.762560415892345,8.641142249602549) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.767349640017512,8.676365846386544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.51025041237198,6.785462582854733) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.688821276830712,8.098808536745551) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.687621073762058,8.089981330533366) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.49470767525304,6.6711494726537905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.20995572710467,9.409394348881179) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.64294965879453,8.843350520440485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.839810049794811,9.893277980800802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.989391194630347,9.697733707109006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.662584238437143,8.817682648866965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.651044426225994,8.832768401819651) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.197516625442011,9.425655723954069) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.436967350272127,9.11262684505786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.734364326985798,8.723846054046057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.248203806102293,9.359393442443942) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.3957555760988,9.166502127648688) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.844371658564754,8.627945875282078) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.188096149667858,5.656922597829525) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.081909740980963,5.691096758703891) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.041754429081292,5.704020014191944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.102548575453078,6.006286305452228) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.894838684593971,6.073133949262712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.6490703621884215,6.152230005825616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.488839791985183,6.203797295376416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.950694774055004,5.733325905016526) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.736900217333613,5.8021317876695875) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.39783111731244,5.5539102904154305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.408998124597925,5.542071143500778) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.260530270851099,9.664368793592141) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.802615781973011,9.93138938529196) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.40700970487737,9.73652166309902) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.014243693031934,9.328721246486216) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.9986825749108865,9.253992216396076) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.660294066218418,7.628951852873955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.028195911409581,9.395723870517276) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.830628159934309,8.446945875903388) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.5423272006141735,7.062440540460253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.860117191400276,8.588560810165005) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.535326373037513,7.028820523533289) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.54768266515701,7.088159043967212) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.893721740411845,8.749939660625278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.559210510001606,7.143519118838766) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.546083089418962,7.0804774145026546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.1460879612728965,9.600501306058291) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.30065724280372,9.59495241958189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.894671908455162,9.573627872347325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.907690268594628,9.573160525913368) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.963698023742635,9.571149902120359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.1012673837860945,6.027275495158914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.8825421991653535,5.853742538386031) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.127994491740328,6.048480342133113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.756601898108866,5.753823579089714) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.407206266602051,5.476618843274591) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.590072029816821,5.621701526085959) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.811078115768673,10.371465686505971) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.359987778723962,10.489411135602086) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.94870943725487,10.186166596440545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.474330534613003,10.513980219741747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.461833756781264,10.08155052814569) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.802846594153976,10.154824720541791) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.271277369846574,10.04060525034872) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.701212200944521,10.347858551236163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.090400165402285,10.216612000651736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.845755877349554,-8.692298561694523) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.725300421237269,-8.661832327540766) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.510915429462433,-8.607608936012742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.628805452430253,-8.890351621957475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.925549267990962,-8.965405644916169) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.944308601298598,-8.717225040421424) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.920127561933693,-8.964034358205009) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.194440361109777,-8.530656832479961) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.1677475761732765,-8.644571239171379) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.980699128211254,-9.442821141638778) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.017750999926227,-9.178167468856026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.042740034568833,-9.597975606743764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.024241885213169,-9.287212356124597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.044893333341248,-9.634150367429454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.049464443884245,-9.710943626255991) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.23901092682856,-10.74784753843724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.200428047270478,-10.504659853553129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.381370500738546,-11.645139176510575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.327675427236493,-11.306699413480729) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.279891556917017,-11.005517932707559) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.203358865550834,-10.523132785604323) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.239020419548356,-10.747907370999684) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.430090795130399,-11.952222933237199) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.295780916294829,-11.10566848045413) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.432381306692503,-10.232655153038971) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.407393908385881,-10.221813140937114) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.966686719516882,-10.464489843503511) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.8187447349238575,-10.400297934940333) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.921063284237173,-10.717536517945195) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.930140929847437,-10.692657492318006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.779019479716135,-11.106834757222867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.191184431806281,-10.533135442733055) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.047849763827637,-9.561768169670025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.950711107524835,-8.914091841796196) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.047438191790073,-9.559023994734003) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.0607277742832055,-9.647632879350414) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.004677161672017,-8.23769678807946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9176894168252105,-8.186936858314315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.91970338002919,-8.188112065591657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.04674542060586,-8.545839994197461) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.968384916658397,-8.758601947857398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.4740741131309325,-8.035352712438218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9178081115116465,-7.912010511151414) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2385056034162205,-7.884612434606129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.830669089074562,-7.919455039615401) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.3937596879808543,-7.956781422005951) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8054555379062247,-9.207427920724953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.400600574696752,-8.931032393572341) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.439767883945619,-9.09751873302142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0141506641291365,-9.205009333233193) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.03030219920326,-8.856496838323833) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0632118010631555,-8.146384307345825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0485917172199806,-8.461851652869663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.372084518881694,-11.237969369621437) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8408224097055212,-11.326097295145068) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.186364351949014,-11.26877738840723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6771421754576643,-11.353249240003048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4684828821936593,-11.387862494626269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.402234672785267,-11.232967939118778) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.746904337425393,-11.341676808037604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.219252935485548,-11.26332169602785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8238122596430397,-12.02092102187991) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8557443472144093,-12.410601476179885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.820609454775054,-11.981835871145526) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.851670182179343,-12.360882757408074) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.812187929413977,-11.87906451862219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.857073556925664,-12.426822371321299) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8252311111885717,-12.038235853351903) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7844855815774414,-11.541001325415996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.504190738484888,-11.268667876199107) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.16422468361794,-11.855810148031782) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.430452091731694,-11.482499409293851) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.55557580528604,-11.307047804699303) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.36553517604214,-11.573527534175346) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.014474922289114,-12.065793013520997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.1680918427952385,-11.850387520588868) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8224287818541227,-13.054652566062646) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.0959870292479197,-12.918364905705095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.3675950405405373,-13.131170246908288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1517508557887455,-12.96205595913662) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.0608713376492926,-12.890851701301926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.94845435560904,-12.859969753349976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9715064459332208,-12.494550301633513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.837155643863574,-12.517238440643808) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.055124548284578,11.815199938376935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.038533723588142,11.796482028215452) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.54448243058411,11.239089138662555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.369531936905556,11.041708497054966) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.285266168318902,11.812396620402485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.632352991522867,11.621774401278161) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.209787053173322,11.853850214905943) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.753773164713312,11.555089694995257) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.42670035520111,11.734720094642569) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.01591448162487,11.411120070644266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.170654862262408,10.984209145864707) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.672055769154737,10.628940266498446) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.6658666231629,10.635396536223436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.84371134090912,10.449876034937958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.932858450463923,10.356881333367129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.635019983745618,10.667574517555627) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.535531675923039,10.77135674383252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.51121052182456,12.754752413421881) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.676150950407669,13.003097793503272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.33465834272323,12.738440227534488) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.182188073271611,12.620275413750415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.314621505180698,12.722911631792181) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.541240767572688,12.898542087727927) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.089339627190418,12.548317651881263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.002370784932214,11.894707632497159) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.764433211252,11.447952897526472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.043445447082458,11.971829961346344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.143142244643451,12.159021986896917) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.186974039235071,12.241321144080002) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.266568373961851,12.39076851956607) circle(5pt) ;
\draw[fill =green ,ultra thin] (-12.213889939843696,12.291858795014715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.891912373465702,13.25265512578604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.729161383973064,13.38639025997112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.018926765692658,13.148285334604667) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.553854827975643,13.53044250729033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.642494964023108,13.457605466327038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.237637967166382,13.713355168119772) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.030530236308774,13.817757982651003) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.34928937221541,13.897436869305839) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.783522475010066,13.756014486705688) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.715563285263197,13.988992825872696) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.43322392479433,13.918417638005495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.610997636414224,13.712889175111016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.806502739299448,13.761758767158712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.390826225281923,13.907819662564677) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.236188829314061,14.119131413417964) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.570606468828643,13.952758577358741) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.809206761963974,14.012400493686776) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.099469901552501,13.834990542142524) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.019728396561188,12.148033746518518) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.005427286455884,12.35727185779118) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.924945697666072,13.534789932024974) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.053953187905684,11.647294248193317) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.931666620946707,13.436456775864793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.976711100459175,12.777415502351822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.10240384509427,10.938417529853838) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.960515520272383,13.01437141586461) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.099339385349081,10.983253333818242) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.905566588736278,13.818323736097494) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.93069795051298,13.450629296075217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.046598066848498,11.754906288577256) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.954397574845814,10.706909299031032) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.040118272018562,10.314497780628596) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.427897956967191,9.721393789516991) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.357395900549868,9.829225769029353) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.903848680346714,10.522920351033306) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.821032299486984,3.9180782928889175) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.792070768599415,2.8892577483812207) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.219490039829369,3.4959101477308145) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.742065288795112,4.001744270625531) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.8451235695441905,2.8330480169526067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.477804570454066,5.6507082162305124) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9356397932963474,4.644278512582807) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.320431540268394,5.358573981759887) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.387126677138817,5.482381299504022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.022886516149553,4.806236089181041) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9730543652302304,4.713731819271098) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.640251898687507,4.23863023590085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.106303776110595,3.1926629956148624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.628957466115664,4.216505227930502) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.032724928546056,3.0485271500591566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.784452112762298,5.614331500309015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.896357279911223,5.572794508017879) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.516515211098607,4.7291889615886955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.355775293456865,5.309043820551564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.137562075019545,4.470440410852641) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.432471274628466,4.567845871657704) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.973212876083,4.746447234165193) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.7752119623258,5.011339243856016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.764158786135376,4.677398828786402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.422916701421954,5.225269425284561) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.91823956764242,4.398000453318864) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.748889939305522,4.672355686478886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.765308474463397,5.0080682241655685) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.313594495736847,4.5285821001567985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.607379605670667,4.955905950965622) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.127925440730708,4.467257530139667) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.877977836920786,4.157140432650814) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.183905081726511,3.2034469542352504) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.7677326779791205,3.789152504489836) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.738392812843822,3.8012869888280374) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.4864118424028945,3.9055021624575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.92404437023799,3.72450456651036) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.3450798734854,3.963954733913024) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.686223598624751,3.82286331543889) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.864345420006801,3.335611560049796) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.959429014997619,3.2962865533084456) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.060948707514633,4.874654936922788) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.862555040784292,5.073780877999893) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.087267941399363,4.848238558304974) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.575088133881941,4.358617813321527) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.47426051551754,4.459817588114054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.599017385325832,4.118014382008419) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.486106461966745,3.1640206783612195) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.420132876593296,3.964673542747201) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.613285566924828,4.130245150097976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.47738697444949,3.5966136733107095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.65678234973897,4.119746282384147) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.881401605448735,3.976552284021008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.280623033557621,3.7220500048530103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.810563932388238,3.3842145153713616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.339945131663182,2.835169072242192) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.371414218517367,3.020270672854599) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.632027372273376,2.719155361891481) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.36092617189545,3.037307122927496) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.099919433966743,4.120526261248689) circle(5pt) ;
\draw[fill =green ,ultra thin] (-12.140525765213372,4.180047176256863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.645134946072428,4.919705235583494) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.83730955469227,3.7355916999442806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.880514162157773,3.798921178130744) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.626043986951018,3.4259178260523973) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.452371317821902,3.1713477661350793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.381521310865962,4.533299365010729) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.689394360844458,3.5187770454028406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.164671240492059,4.215439705888899) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.269019059964263,4.368393137125288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.982527126867256,3.9484521703626276) circle(5pt) ;
\draw[fill =green ,ultra thin] (-12.51852167181238,4.73411501591142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.94621974632329,3.8952326736688407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.736002754642248,3.587095806559972) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.544537665749758,4.772249358918052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.498956394726747,4.7054361582364335) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.524582714538465,1.0215186464822463) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.936847043588944,1.4382392154070214) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.545160647932544,1.7159555183401625) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.349651795128976,1.1455494240273398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.740451658845426,0.86846169634094) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.094007910042716,1.3268078885053896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.611437939207535,1.6689631170072865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.507321249889777,1.0337574941895071) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.966439065616937,0.8289064299546164) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.159619862478028,0.9765790166264408) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.741063052354576,1.421049798644843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.46983342022829,1.213714587231791) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.184844074070377,1.9630759215842932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.797988134105031,1.488072719997365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.635470206690753,2.5163797062763127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.662697731515141,2.648824094508149) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.643919443562357,4.3491613554979764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.858625559019124,5.077737964058805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.414564355780513,5.070323838211914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.41239917452106,5.071104056151106) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.011263058111654,5.215652505715496) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.869050683846792,5.266898397989817) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.029623839873466,5.352305787931543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.201704959521786,5.8287186039487064) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.167928063010153,5.272720811703406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.800053689224116,5.484408297657959) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.96757018833772,5.388013579568973) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.464603817827712,5.6774376169031875) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.801679977898498,5.680258807231459) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.948308861361806,6.107369607940084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.938676245635836,6.1848909836312576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.342227525720993,5.221144478554343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.475349702865048,4.785734043433803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.690636327803308,4.391592697246294) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.427267504678937,5.263857872834904) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.05702283488854,5.077893497551438) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.916421711294419,4.504998888381558) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.474121518234167,5.287391438801576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.903864156050824,4.498691551351467) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.811773879566756,6.095883282521601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.759612599751279,6.177957977437856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.501606216372661,6.1556168399096025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.357030375153382,6.056506399519173) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.785359316807032,6.0935960081850675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.914499414294122,6.1913698457013515) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.585678260725834,6.162896757098393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.263843347568606,7.1364374914291595) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.436950109070766,7.636868254557347) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.203864219607308,6.96304506864351) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.35737029253784,7.406812605825937) circle(5pt) ;
\draw[fill =green ,ultra thin] (-12.390039079508941,7.501254127650703) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.351707173477042,7.390441211845202) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.457877616329974,7.697367153255572) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.188849429164076,6.919639120923658) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.084866483517702,5.646345386693018) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.707168901909846,4.514232168132958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.174224361082015,5.91418727739928) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.97989387688577,5.331699804243663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.921487950211585,5.156633494979484) circle(5pt) ;
\draw[fill =green ,ultra thin] (-9.717705943953677,4.545815967350208) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.662627118282696,4.380722332544724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.264786961297709,6.431482062554249) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.283804668150601,6.587734298866626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.29506387493474,6.680241573941027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.285909335915328,6.6050265543144935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.23455019798998,6.183052432093243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.329714840369705,7.736253409722819) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.197191491295126,7.187249388644876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.084093696631497,7.6171856698089115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.706649568457522,7.434215186887657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.607056930767703,6.901174715684393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.520835344693117,7.839134640975204) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.206662979893265,8.222390648627671) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.934554519944761,7.248639291443922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.834407307494025,7.382613212936643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.01378976806453,7.142640765361374) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.519940743326066,7.803297101673413) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.837898381717924,7.377942959091806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.4236783348604,7.932074049517302) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.283122558428452,6.782335478488) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.217865209055079,6.869634793045278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.795999767527968,8.452832683220382) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.660051614894627,8.510555337233285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.600130206551905,8.41197118526784) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.495050643048176,8.468125266907027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.523382339664959,8.415871090872047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.227768445724827,8.481707082031368) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.027755320198198,8.390241622677319) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.361489003130849,8.424097622188718) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.969478226052802,8.393202944929952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.56468354155427,8.46458690496765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.438285578778226,8.471009756095444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.5308521933774015,-10.44711984558004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.5590794024190915,-9.984736337464145) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.587635213145009,-9.998323604018008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.635455540745522,-10.496891626768768) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.572836089942552,-9.99128196777643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.154240841903631,-10.267922733342534) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.469357789297323,-9.942045500043033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.7097498463376475,-10.532241928786222) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.165939536438302,-9.797674719662368) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.736984661747408,-10.545200646718257) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.241561170118599,-10.30947100477546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.332907324240792,-9.877120400982928) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.108931237991207,-10.246363770379897) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.541789848913652,-9.976509718569291) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.814722404416045,-9.81739409817402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.476469869105248,-10.23228179692544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.312876048587466,-10.432939756997227) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.637549835683654,-10.034707234513764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.805693601561187,-9.828468484462034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.97645120792507,-10.982125539429571) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.12694536817186,-11.065217532535817) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.248507587190584,-11.132335399754846) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.18978680987595,-11.099914032601333) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.60551601969411,-10.777321950686947) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.783736806076818,-11.280125207703113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.0910887679312635,-11.352005954952034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.413242231367938,-11.19347722692869) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.3855805581044685,-11.187007960448865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.312104520010468,-11.361609701748455) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.085594036146173,-10.80194733349133) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.504461113822009,-11.222429086372728) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.012802340594332,-10.854616143956303) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.599643235966477,-11.153559566122158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.717790373338861,8.42559596187435) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.827034991640863,9.573608008232117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.491650453247123,10.686531508174898) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.951531506841684,10.12674411656244) circle(5pt) ;
\draw[fill =green ,ultra thin] (-13.904688907060384,10.078195742315565) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.487208002408295,10.681927285375489) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.21932684737191,10.40429123124717) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.685179274124344,10.887107685999576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.497276914388124,9.78320893043022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.757093169850167,10.121967322964949) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.563865143095352,9.870029215321482) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.735210085110138,10.09343531831016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.723851517749916,10.07862558281611) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.741305855726013,10.101383217687824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.428136853108008,9.693061468419604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.107756303149348,9.275337027312629) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.092791644680975,7.800602576158445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.865105597916322,7.821967495486023) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.93100949492731,8.888315220147897) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.934415902618563,8.876507053949947) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.512579848868535,7.879064650291781) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.131494216882215,8.32253429589938) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.498335930875776,7.8956403087110925) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.761873133261252,13.332887461130309) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.763843072123928,13.327204910597008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.770014113427093,13.309403721579054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.929765453833044,13.52067743923018) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.979264672544824,13.534943494016394) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.862041695626617,13.21295125632195) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.351375129780537,13.961853898516207) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.619416937652717,14.442295284468681) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.924833464205834,14.241826540641373) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.657210035616357,14.417488719612422) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.910881599607139,14.250984240133654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.778446414389842,14.33791180596867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.012528638390595,14.184265341819088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.93748380525166,14.233523132809898) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.267466329186641,14.016929804332289) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.709820696633283,14.382956229687867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.847749721537358,14.292422627358278) circle(5pt) ;
 \end{scope} 
 \draw (-15,-15) rectangle (15,15); 
 \end{tikzpicture}

==> Picture/pic5_Streetsystem_WK_rad_big.tex <==
\begin{tikzpicture}[scale=0.16666666666666666] 
 \begin{scope} 
\clip(-15,-15) rectangle (15,15);
\draw[red, thin](-11.754811678708716,-2.0518927037723302)--(-11.814083303951218,0.363462169797115);
\draw[red, thin](-11.754811678708716,-2.0518927037723302)--(-11.372188905079645,-1.7326707114182707);
\draw[red, thin](-11.754811678708716,-2.0518927037723302)--(-11.759960428388489,-2.0588629043675315);
\draw[red, thin](-11.814083303951218,0.363462169797115)--(-11.105978663798489,0.2320703040018764);
\draw[red, thin](-11.814083303951218,0.363462169797115)--(-12.276653049739213,0.9595586277603119);
\draw[red, thin](-11.372188905079645,-1.7326707114182707)--(-10.917027472277896,0.08479739482516979);
\draw[red, thin](-11.372188905079645,-1.7326707114182707)--(-9.462446319653647,-0.7604045428228965);
\draw[red, thin](-10.917027472277896,0.08479739482516979)--(-11.105978663798489,0.2320703040018764);
\draw[red, thin](-10.917027472277896,0.08479739482516979)--(-9.919958528885363,0.2509079286947131);
\draw[red, thin](-11.105978663798489,0.2320703040018764)--(-10.747262182182533,1.425788579888545);
\draw[red, thin](0.6895302337192933,1.814048766907658)--(-0.15227179891257792,2.8956818886501132);
\draw[red, thin](0.6895302337192933,1.814048766907658)--(-0.7661755595695527,0.1949617820241617);
\draw[red, thin](0.6895302337192933,1.814048766907658)--(1.539434800421283,1.482339835501273);
\draw[red, thin](-0.15227179891257792,2.8956818886501132)--(-0.4203568529103803,3.107912403146404);
\draw[red, thin](-0.15227179891257792,2.8956818886501132)--(2.896881099636307,4.522772218665163);
\draw[red, thin](-0.7661755595695527,0.1949617820241617)--(-1.748581866347864,-0.17454882284646422);
\draw[red, thin](-0.7661755595695527,0.1949617820241617)--(0.9317677321244189,-0.9993718701089949);
\draw[red, thin](-1.748581866347864,-0.17454882284646422)--(-0.4203568529103803,3.107912403146404);
\draw[red, thin](-1.748581866347864,-0.17454882284646422)--(-3.0068662303015077,-0.75643406927245);
\draw[red, thin](-0.4203568529103803,3.107912403146404)--(-0.869074380856214,3.5105384574817435);
\draw[red, thin](10.824508570242765,9.820941818392235)--(10.167598980660213,8.132380085045611);
\draw[red, thin](10.824508570242765,9.820941818392235)--(11.275299072026911,10.206036532649676);
\draw[red, thin](10.824508570242765,9.820941818392235)--(8.344345473520576,10.244955199614495);
\draw[red, thin](10.167598980660213,8.132380085045611)--(12.4974244532713,7.553699610841158);
\draw[red, thin](10.167598980660213,8.132380085045611)--(10.093370244458281,8.059578082810095);
\draw[red, thin](11.275299072026911,10.206036532649676)--(11.352812123457463,10.176127498334305);
\draw[red, thin](11.275299072026911,10.206036532649676)--(11.18963006294684,10.756292301292458);
\draw[red, thin](12.78418492277331,8.016704169853364)--(11.352812123457463,10.176127498334305);
\draw[red, thin](12.78418492277331,8.016704169853364)--(12.4974244532713,7.553699610841158);
\draw[red, thin](12.78418492277331,8.016704169853364)--(12.925726809255426,8.06743185324096);
\draw[red, thin](11.352812123457463,10.176127498334305)--(12.908016524300647,10.288557593281125);
\draw[red, thin](12.4974244532713,7.553699610841158)--(12.473476115566196,6.907459091183236);
\draw[red, thin](2.222562307150282,6.081014386718724)--(2.634408613209306,4.74748492738445);
\draw[red, thin](2.222562307150282,6.081014386718724)--(1.080514821871088,6.105810380762469);
\draw[red, thin](2.222562307150282,6.081014386718724)--(2.560874418796288,8.772035099900537);
\draw[red, thin](2.634408613209306,4.74748492738445)--(0.6836604421634016,5.037549655159863);
\draw[red, thin](2.634408613209306,4.74748492738445)--(2.896881099636307,4.522772218665163);
\draw[red, thin](1.080514821871088,6.105810380762469)--(0.6836604421634016,5.037549655159863);
\draw[red, thin](1.080514821871088,6.105810380762469)--(0.3937278671357959,7.911385453197549);
\draw[red, thin](0.6836604421634016,5.037549655159863)--(-1.0150238914269938,4.471801172540826);
\draw[red, thin](-9.462446319653647,-0.7604045428228965)--(-9.919958528885363,0.2509079286947131);
\draw[red, thin](-9.462446319653647,-0.7604045428228965)--(-8.844727138469056,-0.9638337610191909);
\draw[red, thin](-9.919958528885363,0.2509079286947131)--(-9.884539022355783,0.766299838443321);
\draw[red, thin](-12.380600271548962,0.8960921406826586)--(-14.327308094670608,1.5256024107962831);
\draw[red, thin](-12.380600271548962,0.8960921406826586)--(-13.627591361297984,-0.4383453925014166);
\draw[red, thin](-12.380600271548962,0.8960921406826586)--(-12.276653049739213,0.9595586277603119);
\draw[red, thin](-14.327308094670608,1.5256024107962831)--(-14.496374590654442,1.4474069153074725);
\draw[red, thin](-14.327308094670608,1.5256024107962831)--(-13.761250328128318,2.010464492472767);
\draw[red, thin](-13.627591361297984,-0.4383453925014166)--(-14.496374590654442,1.4474069153074725);
\draw[red, thin](-13.627591361297984,-0.4383453925014166)--(-13.805442786614597,-1.3561313330375584);
\draw[red, thin] (-14.496374590654442,1.4474069153074725)--(-15,1.5786974128429758);
\draw[red, thin] (15,1.5786974128429758)--(14.778991295987844,1.6363123428504558);
\draw[red, thin](1.539434800421283,1.482339835501273)--(1.204574478757052,-0.9573661291721278);
\draw[red, thin](1.539434800421283,1.482339835501273)--(2.2461898717313877,1.6160378229394505);
\draw[red, thin](0.9317677321244189,-0.9993718701089949)--(1.204574478757052,-0.9573661291721278);
\draw[red, thin](0.9317677321244189,-0.9993718701089949)--(-2.177221516110452,-3.1056355637521316);
\draw[red, thin](1.204574478757052,-0.9573661291721278)--(2.3244533197315476,-1.8910091346299425);
\draw[red, thin](2.7041753562727213,-3.872847076410675)--(-1.595814610127488,-3.608375839325606);
\draw[red, thin](2.7041753562727213,-3.872847076410675)--(2.3244533197315476,-1.8910091346299425);
\draw[red, thin](2.7041753562727213,-3.872847076410675)--(3.0483497909691524,-4.189726000218818);
\draw[red, thin](-1.595814610127488,-3.608375839325606)--(-2.108434154167662,-3.266955804814148);
\draw[red, thin](-1.595814610127488,-3.608375839325606)--(-1.327606957664074,-4.321475333813849);
\draw[red, thin](2.3244533197315476,-1.8910091346299425)--(3.072753268745952,-0.9582979819172024);
\draw[red, thin](-2.177221516110452,-3.1056355637521316)--(-2.108434154167662,-3.266955804814148);
\draw[red, thin](-2.177221516110452,-3.1056355637521316)--(-3.2187810880008727,-1.826666566747654);
\draw[red, thin](-2.108434154167662,-3.266955804814148)--(-3.0828286990004656,-4.828449639984424);
\draw[red, thin](4.791546840340099,-0.25241547440859113)--(2.2894395667455827,1.559421546685423);
\draw[red, thin](4.791546840340099,-0.25241547440859113)--(4.965054705936792,-0.2557781749202723);
\draw[red, thin](4.791546840340099,-0.25241547440859113)--(3.072753268745952,-0.9582979819172024);
\draw[red, thin](2.2894395667455827,1.559421546685423)--(2.2461898717313877,1.6160378229394505);
\draw[red, thin](2.2894395667455827,1.559421546685423)--(3.072753268745952,-0.9582979819172024);
\draw[red, thin](4.965054705936792,-0.2557781749202723)--(6.025615933419113,0.30658052657049883);
\draw[red, thin](4.965054705936792,-0.2557781749202723)--(4.573606344305417,-2.7289707277804327);
\draw[red, thin](6.025615933419113,0.30658052657049883)--(6.0323380535035,0.32858841722281995);
\draw[red, thin](6.025615933419113,0.30658052657049883)--(7.663194237116515,-2.341177729701686);
\draw[red, thin](3.0961244902565186,2.5021157969277183)--(2.2461898717313877,1.6160378229394505);
\draw[red, thin](3.0961244902565186,2.5021157969277183)--(6.0323380535035,0.32858841722281995);
\draw[red, thin](3.0961244902565186,2.5021157969277183)--(3.7679254149046906,4.100041617127158);
\draw[red, thin](6.0323380535035,0.32858841722281995)--(6.181337788989033,0.5552570159439072);
\draw[red, thin](3.0483497909691524,-4.189726000218818)--(4.573606344305417,-2.7289707277804327);
\draw[red, thin](3.0483497909691524,-4.189726000218818)--(3.1183970536368464,-4.381527304799686);
\draw[red, thin](4.573606344305417,-2.7289707277804327)--(7.663194237116515,-2.341177729701686);
\draw[red, thin](7.663194237116515,-2.341177729701686)--(7.952764643747713,-2.5576367610018873);
\draw[red, thin](3.7679254149046906,4.100041617127158)--(2.896881099636307,4.522772218665163);
\draw[red, thin](3.7679254149046906,4.100041617127158)--(4.366107008113135,4.341849224094579);
\draw[red, thin](4.48027713157835,6.301052986941008)--(3.6453316922330163,7.646772035219937);
\draw[red, thin](4.48027713157835,6.301052986941008)--(5.358129063362093,6.732097221858309);
\draw[red, thin](4.48027713157835,6.301052986941008)--(4.366107008113135,4.341849224094579);
\draw[red, thin](3.6453316922330163,7.646772035219937)--(6.04828417217316,7.746296404360322);
\draw[red, thin](3.6453316922330163,7.646772035219937)--(2.8794966016018804,8.662514845131804);
\draw[red, thin](5.358129063362093,6.732097221858309)--(6.04828417217316,7.746296404360322);
\draw[red, thin](5.358129063362093,6.732097221858309)--(7.664882287083653,5.876157955514798);
\draw[red, thin](6.04828417217316,7.746296404360322)--(6.168859089476816,7.874670018816791);
\draw[red, thin](7.664882287083653,5.876157955514798)--(6.491678813174252,7.898308967994809);
\draw[red, thin](7.664882287083653,5.876157955514798)--(7.7107306895444765,5.828727335383505);
\draw[red, thin](6.168859089476816,7.874670018816791)--(6.491678813174252,7.898308967994809);
\draw[red, thin](6.168859089476816,7.874670018816791)--(4.72368901949289,9.136229635765412);
\draw[red, thin](6.491678813174252,7.898308967994809)--(6.7404133412732765,8.193199176560892);
\draw[red, thin](7.952764643747713,-2.5576367610018873)--(8.584548821100839,-2.313475509915242);
\draw[red, thin](7.952764643747713,-2.5576367610018873)--(7.464067655958248,-4.981593819705403);
\draw[red, thin](8.584548821100839,-2.313475509915242)--(10.340479748892546,-3.2274382925603606);
\draw[red, thin](8.584548821100839,-2.313475509915242)--(9.077846964401719,-1.6478012226224312);
\draw[red, thin](7.464067655958248,-4.981593819705403)--(8.304328971855156,-5.239378579698889);
\draw[red, thin](7.464067655958248,-4.981593819705403)--(6.915974579288417,-5.474573384516146);
\draw[red, thin](10.340479748892546,-3.2274382925603606)--(9.1636254996996,-5.328582500587845);
\draw[red, thin](10.340479748892546,-3.2274382925603606)--(11.06512133321513,-3.5251086456436216);
\draw[red, thin](8.304328971855156,-5.239378579698889)--(9.1636254996996,-5.328582500587845);
\draw[red, thin](8.304328971855156,-5.239378579698889)--(9.653752815383326,-7.599997626295461);
\draw[red, thin](9.1636254996996,-5.328582500587845)--(9.36025106909597,-5.366041909358127);
\draw[red, thin](1.1427588160511868,-6.4532205857892535)--(-1.327606957664074,-4.321475333813849);
\draw[red, thin](1.1427588160511868,-6.4532205857892535)--(2.5691998024664247,-6.218419927560845);
\draw[red, thin](1.1427588160511868,-6.4532205857892535)--(-0.10538879255689876,-7.138385704526983);
\draw[red, thin](-1.327606957664074,-4.321475333813849)--(-0.888296833219949,-7.294630977680934);
\draw[red, thin](2.5691998024664247,-6.218419927560845)--(3.1183970536368464,-4.381527304799686);
\draw[red, thin](2.5691998024664247,-6.218419927560845)--(2.84536846583163,-7.165148244825007);
\draw[red, thin](3.1183970536368464,-4.381527304799686)--(6.915974579288417,-5.474573384516146);
\draw[red, thin](6.915974579288417,-5.474573384516146)--(6.905132176261653,-5.635379816698974);
\draw[red, thin](11.019241991765636,-10.474611951073605)--(13.922473835528885,-12.443077178183028);
\draw[red, thin](11.019241991765636,-10.474611951073605)--(10.9079172370044,-10.54168993859635);
\draw[red, thin](11.019241991765636,-10.474611951073605)--(11.61928136167508,-9.638230662336312);
\draw[red, thin](13.922473835528885,-12.443077178183028)--(14.055839855802219,-13.029636236820764);
\draw[red, thin](13.922473835528885,-12.443077178183028)--(14.306559223906369,-11.0523184486759);
\draw[red, thin](10.9079172370044,-10.54168993859635)--(10.017620769071186,-11.492033663818964);
\draw[red, thin](10.9079172370044,-10.54168993859635)--(9.043117380914685,-8.459683046944493);
\draw[red, thin](13.599150648320085,-14.088994169437882)--(12.482077097761522,-14.374256931719392);
\draw[red, thin](13.599150648320085,-14.088994169437882)--(14.055839855802219,-13.029636236820764);
\draw[red, thin](13.599150648320085,-14.088994169437882)--(14.11772731181506,-14.648736723227412);
\draw[red, thin](12.482077097761522,-14.374256931719392)--(10.1177599069336,-12.27093422441328);
\draw[red, thin] (12.482077097761522,-14.374256931719392)--(12.028115598822858,-15);
\draw[red, thin] (12.028115598822858,15)--(11.45004955261095,14.20319052987718);
\draw[red, thin](14.055839855802219,-13.029636236820764)--(14.657848650284143,-12.906467237325417);
\draw[red, thin](10.1177599069336,-12.27093422441328)--(10.017620769071186,-11.492033663818964);
\draw[red, thin](10.1177599069336,-12.27093422441328)--(8.44048029952995,-14.702478473506105);
\draw[red, thin](10.017620769071186,-11.492033663818964)--(7.986942825397552,-10.907299242090568);
\draw[red, thin](11.61928136167508,-9.638230662336312)--(13.401550485384037,-9.141070519954024);
\draw[red, thin](11.61928136167508,-9.638230662336312)--(10.944974670805491,-7.760093250938016);
\draw[red, thin](13.401550485384037,-9.141070519954024)--(13.557543022741726,-9.176180448114497);
\draw[red, thin](13.401550485384037,-9.141070519954024)--(13.055854566585152,-7.608364221364003);
\draw[red, thin](13.687983162843004,-9.237224437376272)--(13.557543022741726,-9.176180448114497);
\draw[red, thin](13.687983162843004,-9.237224437376272)--(14.306559223906369,-11.0523184486759);
\draw[red, thin] (-14.002556438490096,-8.685461123309299)--(-15,-8.923764739777956);
\draw[red, thin] (15,-8.923764739777956)--(13.687983162843004,-9.237224437376272);
\draw[red, thin](13.557543022741726,-9.176180448114497)--(14.863727970207925,-6.060364525217469);
\draw[red, thin] (-13.650052182163277,-10.626063108528498)--(-15,-10.90766518264326);
\draw[red, thin] (15,-10.90766518264326)--(14.306559223906369,-11.0523184486759);
\draw[red, thin](10.419611330822061,0.3392661693170704)--(8.60196265423259,1.1142329681154914);
\draw[red, thin](10.419611330822061,0.3392661693170704)--(10.444464817193989,0.2730800596562492);
\draw[red, thin](10.419611330822061,0.3392661693170704)--(10.824003224371515,2.2603467662037424);
\draw[red, thin](8.60196265423259,1.1142329681154914)--(8.15075578497048,0.8524176098796087);
\draw[red, thin](8.60196265423259,1.1142329681154914)--(8.804119900976735,2.991858786263452);
\draw[red, thin](10.444464817193989,0.2730800596562492)--(10.103745274733646,-0.7617895160199217);
\draw[red, thin](10.444464817193989,0.2730800596562492)--(13.315948062924589,0.04438502124491139);
\draw[red, thin](10.103745274733646,-0.7617895160199217)--(9.077846964401719,-1.6478012226224312);
\draw[red, thin](10.103745274733646,-0.7617895160199217)--(12.286107634019295,-2.215993823251286);
\draw[red, thin](8.15075578497048,0.8524176098796087)--(9.077846964401719,-1.6478012226224312);
\draw[red, thin](8.15075578497048,0.8524176098796087)--(6.181337788989033,0.5552570159439072);
\draw[red, thin](6.181337788989033,0.5552570159439072)--(6.2469047620503035,1.5173243775822796);
\draw[red, thin](11.06512133321513,-3.5251086456436216)--(12.145250318451026,-2.4887406357980746);
\draw[red, thin](11.06512133321513,-3.5251086456436216)--(11.078137004870037,-3.6087317688245193);
\draw[red, thin](12.145250318451026,-2.4887406357980746)--(12.286107634019295,-2.215993823251286);
\draw[red, thin](12.145250318451026,-2.4887406357980746)--(13.267087701123724,-4.360382684451735);
\draw[red, thin](12.286107634019295,-2.215993823251286)--(13.2253398329017,-1.624263084321916);
\draw[red, thin](11.078137004870037,-3.6087317688245193)--(12.580909157792536,-4.770217156764219);
\draw[red, thin](11.078137004870037,-3.6087317688245193)--(10.785495807448147,-4.564554861678717);
\draw[red, thin](13.267087701123724,-4.360382684451735)--(12.580909157792536,-4.770217156764219);
\draw[red, thin](13.267087701123724,-4.360382684451735)--(13.946145490467964,-4.344783767338931);
\draw[red, thin](12.580909157792536,-4.770217156764219)--(12.196642029672676,-6.144547760835227);
\draw[red, thin](9.36025106909597,-5.366041909358127)--(10.785495807448147,-4.564554861678717);
\draw[red, thin](9.36025106909597,-5.366041909358127)--(10.863652565578963,-6.938079663855971);
\draw[red, thin](10.785495807448147,-4.564554861678717)--(11.695861064339322,-6.243690832179317);
\draw[red, thin](1.9831305149677947,10.997772222265267)--(0.38686877145020215,13.311286080944608);
\draw[red, thin](1.9831305149677947,10.997772222265267)--(2.0857780820417933,10.382309724287767);
\draw[red, thin](1.9831305149677947,10.997772222265267)--(5.008506317940334,13.112899313732996);
\draw[red, thin](0.38686877145020215,13.311286080944608)--(0.19102635479627006,13.178042261602606);
\draw[red, thin](0.38686877145020215,13.311286080944608)--(0.5714918963999447,14.01099707544213);
\draw[red, thin](2.0857780820417933,10.382309724287767)--(-1.3481061494815825,10.140354500195617);
\draw[red, thin](2.0857780820417933,10.382309724287767)--(2.2502164777908873,9.983610447365368);
\draw[red, thin](-1.3481061494815825,10.140354500195617)--(0.19102635479627006,13.178042261602606);
\draw[red, thin](-1.3481061494815825,10.140354500195617)--(-1.3709284842796723,10.116609849785704);
\draw[red, thin](0.19102635479627006,13.178042261602606)--(-3.1189935103679858,12.6184939688772);
\draw[red, thin](-13.805442786614597,-1.3561313330375584)--(-13.211615722379358,-2.0871464321793596);
\draw[red, thin] (-13.805442786614597,-1.3561313330375584)--(-15,-1.1559179045828332);
\draw[red, thin] (15,-1.1559179045828332)--(13.628220297120492,-0.9260011502234913);
\draw[red, thin](-2.7349954926959503,9.923172095747141)--(-1.3709284842796723,10.116609849785704);
\draw[red, thin](-2.7349954926959503,9.923172095747141)--(-2.650057350305539,9.108472610849212);
\draw[red, thin](-2.7349954926959503,9.923172095747141)--(-3.6567236124004565,10.498882802741024);
\draw[red, thin](-1.3709284842796723,10.116609849785704)--(0.434675293148399,7.965430851195999);
\draw[red, thin](-2.650057350305539,9.108472610849212)--(-1.1230071519014841,6.753473352460491);
\draw[red, thin](-2.650057350305539,9.108472610849212)--(-3.5121700091070207,7.523049653808372);
\draw[red, thin](0.434675293148399,7.965430851195999)--(0.3937278671357959,7.911385453197549);
\draw[red, thin](0.434675293148399,7.965430851195999)--(2.5352067038145103,8.791178282676123);
\draw[red, thin](0.3937278671357959,7.911385453197549)--(-1.1230071519014841,6.753473352460491);
\draw[red, thin](-1.1230071519014841,6.753473352460491)--(-1.630000775060067,5.707219183786437);
\draw[red, thin](-0.869074380856214,3.5105384574817435)--(-1.0150238914269938,4.471801172540826);
\draw[red, thin](-0.869074380856214,3.5105384574817435)--(-3.5005198780199485,1.2719422821523383);
\draw[red, thin](-1.0150238914269938,4.471801172540826)--(-1.1506392428919119,4.658939248350768);
\draw[red, thin](-3.0068662303015077,-0.75643406927245)--(-3.2187810880008727,-1.826666566747654);
\draw[red, thin](-3.0068662303015077,-0.75643406927245)--(-3.44062572856129,0.9284033183051681);
\draw[red, thin](-3.2187810880008727,-1.826666566747654)--(-3.8370867333137784,-1.9223985516093103);
\draw[red, thin](-13.761250328128318,2.010464492472767)--(-14.239436458714273,3.34333214441832);
\draw[red, thin](-13.761250328128318,2.010464492472767)--(-11.994265308256724,2.7274251046942464);
\draw[red, thin](-14.239436458714273,3.34333214441832)--(-13.368656158225447,3.522126673270678);
\draw[red, thin] (-14.239436458714273,3.34333214441832)--(-15,3.4172013869275384);
\draw[red, thin] (15,3.4172013869275384)--(14.481332032345525,3.467576678148654);
\draw[red, thin](-11.759960428388489,-2.0588629043675315)--(-13.211615722379358,-2.0871464321793596);
\draw[red, thin](-11.759960428388489,-2.0588629043675315)--(-10.636225567772225,-3.4101327850308825);
\draw[red, thin](-13.211615722379358,-2.0871464321793596)--(-13.845152370930458,-3.5428036992774246);
\draw[red, thin](-10.636225567772225,-3.4101327850308825)--(-12.259886964500927,-4.822882718675784);
\draw[red, thin](-10.636225567772225,-3.4101327850308825)--(-9.241393070273855,-4.183181516349098);
\draw[red, thin](-12.259886964500927,-4.822882718675784)--(-13.04019002219823,-4.462892453913159);
\draw[red, thin](-12.259886964500927,-4.822882718675784)--(-11.61729020050821,-6.501008904588545);
\draw[red, thin](-13.845152370930458,-3.5428036992774246)--(-13.04019002219823,-4.462892453913159);
\draw[red, thin](-13.845152370930458,-3.5428036992774246)--(-14.434038619901273,-3.911988022680739);
\draw[red, thin](-13.04019002219823,-4.462892453913159)--(-13.39683358617842,-5.9199165638625875);
\draw[red, thin](-12.276653049739213,0.9595586277603119)--(-11.655707170691633,2.541227774246209);
\draw[red, thin](-8.844727138469056,-0.9638337610191909)--(-9.241393070273855,-4.183181516349098);
\draw[red, thin](-8.844727138469056,-0.9638337610191909)--(-7.334710830877101,-0.4740278823537907);
\draw[red, thin](-9.241393070273855,-4.183181516349098)--(-8.789555571503493,-4.728812960315608);
\draw[red, thin](2.885770244222913,-14.201735283179941)--(3.4023159168450428,-14.007413902207386);
\draw[red, thin](2.885770244222913,-14.201735283179941)--(2.0156443029881164,-13.031334659394334);
\draw[red, thin] (2.885770244222913,-14.201735283179941)--(2.127312433989356,-15);
\draw[red, thin] (2.127312433989356,15)--(1.3079892979900596,14.137675501105067);
\draw[red, thin](3.4023159168450428,-14.007413902207386)--(4.1814141329309304,-14.625924378190996);
\draw[red, thin](3.4023159168450428,-14.007413902207386)--(3.424651901996068,-13.175874395406126);
\draw[red, thin](4.1814141329309304,-14.625924378190996)--(4.288709368051724,-14.664932004899255);
\draw[red, thin] (4.1814141329309304,-14.625924378190996)--(3.3466198259289146,-15);
\draw[red, thin] (3.3466198259289146,15)--(1.401793576325725,14.12851335648959);
\draw[red, thin](8.383517208370673,9.54308255201595)--(7.912587881221448,8.422577315147139);
\draw[red, thin](8.383517208370673,9.54308255201595)--(10.093370244458281,8.059578082810095);
\draw[red, thin](8.383517208370673,9.54308255201595)--(8.344345473520576,10.244955199614495);
\draw[red, thin](7.912587881221448,8.422577315147139)--(9.044447630290383,7.1089531827911285);
\draw[red, thin](7.912587881221448,8.422577315147139)--(7.443757761509574,8.420279276414563);
\draw[red, thin](10.093370244458281,8.059578082810095)--(9.739837086861558,7.438670639632708);
\draw[red, thin](9.044447630290383,7.1089531827911285)--(9.739837086861558,7.438670639632708);
\draw[red, thin](9.044447630290383,7.1089531827911285)--(8.368810508136002,6.127151181448766);
\draw[red, thin](9.739837086861558,7.438670639632708)--(9.83762072476888,7.348312194837648);
\draw[red, thin](8.344345473520576,10.244955199614495)--(7.923758851602743,10.770924221078753);
\draw[red, thin](12.473476115566196,6.907459091183236)--(11.887701250209767,6.137817806942078);
\draw[red, thin] (-14.992805179838951,5.775134721270511)--(-15,5.778350101964004);
\draw[red, thin] (15,5.778350101964004)--(12.473476115566196,6.907459091183236);
\draw[red, thin](11.887701250209767,6.137817806942078)--(9.83762072476888,7.348312194837648);
\draw[red, thin](11.887701250209767,6.137817806942078)--(11.813639207833386,5.354345415394575);
\draw[red, thin](9.83762072476888,7.348312194837648)--(10.800757075343046,4.90646040603827);
\draw[red, thin](-0.10538879255689876,-7.138385704526983)--(-0.888296833219949,-7.294630977680934);
\draw[red, thin](-0.10538879255689876,-7.138385704526983)--(1.166858196114994,-8.592980122521096);
\draw[red, thin](-0.888296833219949,-7.294630977680934)--(-0.8888530984390979,-7.295319703917306);
\draw[red, thin](8.44048029952995,-14.702478473506105)--(7.008309127099688,-14.043527613293103);
\draw[red, thin] (8.44048029952995,-14.702478473506105)--(8.559254130408151,-15);
\draw[red, thin] (8.559254130408151,15)--(8.943239609880074,14.038138745216274);
\draw[red, thin](7.986942825397552,-10.907299242090568)--(7.361127929783374,-10.902407903778977);
\draw[red, thin](7.986942825397552,-10.907299242090568)--(8.844479171426997,-8.68838800898971);
\draw[red, thin](7.361127929783374,-10.902407903778977)--(7.008309127099688,-14.043527613293103);
\draw[red, thin](7.361127929783374,-10.902407903778977)--(6.779148699049105,-10.575125608607067);
\draw[red, thin](7.008309127099688,-14.043527613293103)--(6.942550143083627,-14.055900105198782);
\draw[red, thin](2.84536846583163,-7.165148244825007)--(2.7107739937647164,-8.101413895411492);
\draw[red, thin](2.84536846583163,-7.165148244825007)--(5.345238769405331,-7.53502837459807);
\draw[red, thin](2.7107739937647164,-8.101413895411492)--(2.6736053168708835,-8.142004130635646);
\draw[red, thin](2.7107739937647164,-8.101413895411492)--(3.635517293717415,-8.86564560744647);
\draw[red, thin](1.166858196114994,-8.592980122521096)--(2.6736053168708835,-8.142004130635646);
\draw[red, thin](1.166858196114994,-8.592980122521096)--(-0.5619259591783601,-10.030151271561378);
\draw[red, thin](2.6736053168708835,-8.142004130635646)--(2.1150925532363343,-10.51298099478112);
\draw[red, thin](5.345238769405331,-7.53502837459807)--(6.905132176261653,-5.635379816698974);
\draw[red, thin](5.345238769405331,-7.53502837459807)--(5.678285229775011,-9.080153336453078);
\draw[red, thin](6.905132176261653,-5.635379816698974)--(7.572877301188125,-7.285834854952384);
\draw[red, thin](14.972614845601946,-6.13826462454515)--(14.863727970207925,-6.060364525217469);
\draw[red, thin] (-13.828040585767639,-8.295909805160816)--(-15,-6.187531072197346);
\draw[red, thin] (15,-6.187531072197346)--(14.972614845601946,-6.13826462454515);
\draw[red, thin] (-13.39683358617842,-5.9199165638625875)--(-15,-6.134597463401121);
\draw[red, thin] (15,-6.134597463401121)--(14.972614845601946,-6.13826462454515);
\draw[red, thin](14.863727970207925,-6.060364525217469)--(14.837840823322672,-6.031227949851037);
\draw[red, thin](13.055854566585152,-7.608364221364003)--(13.007020266205448,-6.532061115151722);
\draw[red, thin](13.055854566585152,-7.608364221364003)--(10.944974670805491,-7.760093250938016);
\draw[red, thin](13.007020266205448,-6.532061115151722)--(12.196642029672676,-6.144547760835227);
\draw[red, thin](13.007020266205448,-6.532061115151722)--(14.837840823322672,-6.031227949851037);
\draw[red, thin](10.944974670805491,-7.760093250938016)--(10.729415100422727,-7.321871475231576);
\draw[red, thin](12.196642029672676,-6.144547760835227)--(11.695861064339322,-6.243690832179317);
\draw[red, thin](11.695861064339322,-6.243690832179317)--(10.863652565578963,-6.938079663855971);
\draw[red, thin](10.863652565578963,-6.938079663855971)--(10.729415100422727,-7.321871475231576);
\draw[red, thin](10.729415100422727,-7.321871475231576)--(9.653752815383326,-7.599997626295461);
\draw[red, thin](14.837840823322672,-6.031227949851037)--(14.810515934879787,-4.717033041322122);
\draw[red, thin](14.810515934879787,-4.717033041322122)--(13.946145490467964,-4.344783767338931);
\draw[red, thin] (-14.434038619901273,-3.911988022680739)--(-15,-4.515108198565624);
\draw[red, thin] (15,-4.515108198565624)--(14.810515934879787,-4.717033041322122);
\draw[red, thin](13.946145490467964,-4.344783767338931)--(13.424611530403322,-1.9928218636184258);
\draw[red, thin](9.653752815383326,-7.599997626295461)--(9.070330948388722,-7.971600605456224);
\draw[red, thin](12.925726809255426,8.06743185324096)--(13.434303076815793,8.682377954715271);
\draw[red, thin] (-14.3041528909191,6.9724038048541574)--(-15,7.247472039934224);
\draw[red, thin] (15,7.247472039934224)--(12.925726809255426,8.06743185324096);
\draw[red, thin](11.18963006294684,10.756292301292458)--(12.138990219386496,12.280012047493344);
\draw[red, thin](11.18963006294684,10.756292301292458)--(10.26799046457449,11.617336094140011);
\draw[red, thin](12.908016524300647,10.288557593281125)--(13.455891613897844,11.165124457507863);
\draw[red, thin](12.908016524300647,10.288557593281125)--(13.424934086507648,9.897927020926256);
\draw[red, thin](12.138990219386496,12.280012047493344)--(13.455891613897844,11.165124457507863);
\draw[red, thin](12.138990219386496,12.280012047493344)--(12.257619736762424,12.746630252716935);
\draw[red, thin](13.455891613897844,11.165124457507863)--(13.815916725887666,11.372791020458203);
\draw[red, thin](14.95769572144526,11.777358179972177)--(14.976714699701647,11.426669393975214);
\draw[red, thin](14.95769572144526,11.777358179972177)--(14.339876961478353,13.237071748655275);
\draw[red, thin] (-13.752723420332677,13.062441635960022)--(-15,11.819514922716598);
\draw[red, thin] (15,11.819514922716598)--(14.95769572144526,11.777358179972177);
\draw[red, thin](14.976714699701647,11.426669393975214)--(13.815916725887666,11.372791020458203);
\draw[red, thin] (-14.708324770027218,11.030844079463218)--(-15,11.397405691294223);
\draw[red, thin] (15,11.397405691294223)--(14.976714699701647,11.426669393975214);
\draw[red, thin](10.800757075343046,4.90646040603827)--(10.153914100237792,4.665053333544803);
\draw[red, thin](10.800757075343046,4.90646040603827)--(11.026192526615812,4.927901088454982);
\draw[red, thin](10.153914100237792,4.665053333544803)--(8.368810508136002,6.127151181448766);
\draw[red, thin](10.153914100237792,4.665053333544803)--(9.524682568964133,3.135776642028432);
\draw[red, thin](8.368810508136002,6.127151181448766)--(7.7107306895444765,5.828727335383505);
\draw[red, thin](10.824003224371515,2.2603467662037424)--(9.524682568964133,3.135776642028432);
\draw[red, thin](10.824003224371515,2.2603467662037424)--(11.668548021449546,2.556651791426627);
\draw[red, thin](9.524682568964133,3.135776642028432)--(8.804119900976735,2.991858786263452);
\draw[red, thin](8.804119900976735,2.991858786263452)--(8.389222682050814,3.1673399230775208);
\draw[red, thin](7.7107306895444765,5.828727335383505)--(7.6617727680776895,5.734317276245914);
\draw[red, thin](7.443757761509574,8.420279276414563)--(6.7404133412732765,8.193199176560892);
\draw[red, thin](7.443757761509574,8.420279276414563)--(6.991511860029034,10.516277709700098);
\draw[red, thin](6.7404133412732765,8.193199176560892)--(6.218372078812443,10.441008012874908);
\draw[red, thin](11.813639207833386,5.354345415394575)--(13.9755894323637,4.126583741223953);
\draw[red, thin](11.813639207833386,5.354345415394575)--(11.593739741565079,5.21422879867694);
\draw[red, thin](13.9755894323637,4.126583741223953)--(13.975848169817068,4.116339571660349);
\draw[red, thin] (-14.992805179838951,5.775134721270511)--(-15,5.7636370808277055);
\draw[red, thin] (15,5.7636370808277055)--(13.9755894323637,4.126583741223953);
\draw[red, thin](13.103769767899765,0.9148852006567652)--(13.683789806912536,3.8706596097680013);
\draw[red, thin](13.103769767899765,0.9148852006567652)--(13.405246110604136,0.40161897926990653);
\draw[red, thin](13.103769767899765,0.9148852006567652)--(11.858605247307649,2.5577127651831315);
\draw[red, thin](13.683789806912536,3.8706596097680013)--(13.975848169817068,4.116339571660349);
\draw[red, thin](13.683789806912536,3.8706596097680013)--(12.15620282732648,2.815316117191152);
\draw[red, thin](13.405246110604136,0.40161897926990653)--(14.778991295987844,1.6363123428504558);
\draw[red, thin](13.405246110604136,0.40161897926990653)--(13.315948062924589,0.04438502124491139);
\draw[red, thin](14.481332032345525,3.467576678148654)--(13.975848169817068,4.116339571660349);
\draw[red, thin](14.481332032345525,3.467576678148654)--(14.778991295987844,1.6363123428504558);
\draw[red, thin](11.45004955261095,14.20319052987718)--(12.257619736762424,12.746630252716935);
\draw[red, thin](11.45004955261095,14.20319052987718)--(9.629934746248345,13.83601253900133);
\draw[red, thin](12.257619736762424,12.746630252716935)--(13.156504602734936,12.732034813171683);
\draw[red, thin](14.339876961478353,13.237071748655275)--(14.465835935746798,13.605938202691819);
\draw[red, thin](14.339876961478353,13.237071748655275)--(13.156504602734936,12.732034813171683);
\draw[red, thin] (14.11772731181506,-14.648736723227412)--(14.187787484404662,-15);
\draw[red, thin] (14.187787484404662,15)--(14.465835935746798,13.605938202691819);
\draw[red, thin] (-14.994908998695426,13.539452308898047)--(-15,13.540079989180827);
\draw[red, thin] (15,13.540079989180827)--(14.465835935746798,13.605938202691819);
\draw[red, thin](13.156504602734936,12.732034813171683)--(13.815916725887666,11.372791020458203);
\draw[red, thin](9.629934746248345,13.83601253900133)--(8.943239609880074,14.038138745216274);
\draw[red, thin](9.629934746248345,13.83601253900133)--(10.26799046457449,11.617336094140011);
\draw[red, thin](8.943239609880074,14.038138745216274)--(8.015871980029724,13.092307170259);
\draw[red, thin](10.26799046457449,11.617336094140011)--(7.988904649153227,10.935776226165684);
\draw[red, thin](7.923758851602743,10.770924221078753)--(6.991511860029034,10.516277709700098);
\draw[red, thin](7.923758851602743,10.770924221078753)--(7.988904649153227,10.935776226165684);
\draw[red, thin](6.991511860029034,10.516277709700098)--(6.218372078812443,10.441008012874908);
\draw[red, thin](7.988904649153227,10.935776226165684)--(8.015871980029724,13.092307170259);
\draw[red, thin](8.015871980029724,13.092307170259)--(5.024140077252995,13.097461266929402);
\draw[red, thin](6.218372078812443,10.441008012874908)--(6.087457623462129,10.472004416180622);
\draw[red, thin](5.008506317940334,13.112899313732996)--(5.024140077252995,13.097461266929402);
\draw[red, thin](5.008506317940334,13.112899313732996)--(4.956416299168547,13.236607293424912);
\draw[red, thin](5.024140077252995,13.097461266929402)--(5.209882248888896,12.179895934538449);
\draw[red, thin](2.2502164777908873,9.983610447365368)--(5.209882248888896,12.179895934538449);
\draw[red, thin](2.2502164777908873,9.983610447365368)--(2.426204494348125,9.482465063321447);
\draw[red, thin](5.209882248888896,12.179895934538449)--(5.363369318612038,11.626067230680679);
\draw[red, thin](0.5714918963999447,14.01099707544213)--(1.3079892979900596,14.137675501105067);
\draw[red, thin] (-0.11282032820864663,-14.506591382368116)--(0.11494742667133019,-15);
\draw[red, thin] (0.11494742667133019,15)--(0.5714918963999447,14.01099707544213);
\draw[red, thin](1.3079892979900596,14.137675501105067)--(1.401793576325725,14.12851335648959);
\draw[red, thin](4.956416299168547,13.236607293424912)--(5.007917893149751,13.639444990358186);
\draw[red, thin](4.956416299168547,13.236607293424912)--(1.401793576325725,14.12851335648959);
\draw[red, thin] (6.942550143083627,-14.055900105198782)--(6.150029709711836,-15);
\draw[red, thin] (6.150029709711836,15)--(5.007917893149751,13.639444990358186);
\draw[red, thin] (4.288709368051724,-14.664932004899255)--(4.430830439710897,-15);
\draw[red, thin] (4.430830439710897,15)--(5.007917893149751,13.639444990358186);
\draw[red, thin](-9.578882100532752,14.506767958192988)--(-8.926929893725799,14.37637370671488);
\draw[red, thin](-9.578882100532752,14.506767958192988)--(-10.891677915508044,13.839214366320055);
\draw[red, thin] (-11.279203459757921,-12.334168335331798)--(-9.844357270919375,-15);
\draw[red, thin] (-9.844357270919375,15)--(-9.578882100532752,14.506767958192988);
\draw[red, thin](-8.926929893725799,14.37637370671488)--(-8.053656884534464,13.549056106319078);
\draw[red, thin] (-8.267636317868122,-14.379822064698837)--(-8.596369183728749,-15);
\draw[red, thin] (-8.596369183728749,15)--(-8.926929893725799,14.37637370671488);
\draw[red, thin](-1.630000775060067,5.707219183786437)--(-1.1506392428919119,4.658939248350768);
\draw[red, thin](-1.630000775060067,5.707219183786437)--(-3.572547903793617,6.091582900428112);
\draw[red, thin](-1.1506392428919119,4.658939248350768)--(-3.3112954646973414,3.8451091717557198);
\draw[red, thin] (-14.434038619901273,-3.911988022680739)--(-15,-3.4047500633271177);
\draw[red, thin] (15,-3.4047500633271177)--(13.424611530403322,-1.9928218636184258);
\draw[red, thin](-13.39683358617842,-5.9199165638625875)--(-11.784215488922488,-6.7080443642551195);
\draw[red, thin](-12.935632822296501,-14.449991752427842)--(-12.003137376708015,-12.180572190467064);
\draw[red, thin](-12.935632822296501,-14.449991752427842)--(-13.636020453167827,-14.821350860819907);
\draw[red, thin] (-12.935632822296501,-14.449991752427842)--(-12.278515639029248,-15);
\draw[red, thin] (-12.278515639029248,15)--(-10.891677915508044,13.839214366320055);
\draw[red, thin](-12.003137376708015,-12.180572190467064)--(-11.893041504472297,-12.0880469543858);
\draw[red, thin](-12.003137376708015,-12.180572190467064)--(-14.073526631783464,-12.815090109758994);
\draw[red, thin](-11.279203459757921,-12.334168335331798)--(-11.893041504472297,-12.0880469543858);
\draw[red, thin](-11.279203459757921,-12.334168335331798)--(-8.983117203162248,-11.280056780566998);
\draw[red, thin](-11.893041504472297,-12.0880469543858)--(-12.21569964133545,-11.212032693415994);
\draw[red, thin](-8.267636317868122,-14.379822064698837)--(-8.983117203162248,-11.280056780566998);
\draw[red, thin](-8.267636317868122,-14.379822064698837)--(-7.60775847554904,-13.728586727451761);
\draw[red, thin](-8.983117203162248,-11.280056780566998)--(-8.726833527273927,-11.043996587531403);
\draw[red, thin](-13.828040585767639,-8.295909805160816)--(-11.991364895831317,-7.473513311461191);
\draw[red, thin](-13.828040585767639,-8.295909805160816)--(-14.002556438490096,-8.685461123309299);
\draw[red, thin](-11.991364895831317,-7.473513311461191)--(-11.784215488922488,-6.7080443642551195);
\draw[red, thin](-11.991364895831317,-7.473513311461191)--(-10.884618028276119,-8.859384265371226);
\draw[red, thin](-11.784215488922488,-6.7080443642551195)--(-11.61729020050821,-6.501008904588545);
\draw[red, thin](-11.61729020050821,-6.501008904588545)--(-8.82061816609545,-5.330397475171756);
\draw[red, thin](-14.002556438490096,-8.685461123309299)--(-13.249378219074819,-10.471919916660308);
\draw[red, thin](-3.8370867333137784,-1.9223985516093103)--(-6.343982838588987,-1.5182209659861212);
\draw[red, thin](-3.8370867333137784,-1.9223985516093103)--(-5.372716702101087,-3.829985231277696);
\draw[red, thin](-6.343982838588987,-1.5182209659861212)--(-7.628842188296651,-3.5525143523327136);
\draw[red, thin](-6.343982838588987,-1.5182209659861212)--(-7.310261116999728,-0.49313399817471004);
\draw[red, thin](-5.372716702101087,-3.829985231277696)--(-7.628842188296651,-3.5525143523327136);
\draw[red, thin](-5.372716702101087,-3.829985231277696)--(-5.606167757010947,-4.4681157423439375);
\draw[red, thin](-7.628842188296651,-3.5525143523327136)--(-8.66112182016461,-4.643651286669593);
\draw[red, thin](-8.789555571503493,-4.728812960315608)--(-8.82061816609545,-5.330397475171756);
\draw[red, thin](-8.789555571503493,-4.728812960315608)--(-8.66112182016461,-4.643651286669593);
\draw[red, thin](-8.82061816609545,-5.330397475171756)--(-8.570752535877613,-5.766183450325959);
\draw[red, thin] (-13.790592890232942,-14.956285616186594)--(-15,-14.778461162314635);
\draw[red, thin] (15,-14.778461162314635)--(14.11772731181506,-14.648736723227412);
\draw[red, thin](0.670502993681469,-11.05745210479821)--(-0.5619259591783601,-10.030151271561378);
\draw[red, thin](0.670502993681469,-11.05745210479821)--(1.9785371143556798,-10.709089058569464);
\draw[red, thin](0.670502993681469,-11.05745210479821)--(0.6557126910212732,-13.21386720996404);
\draw[red, thin](-0.5619259591783601,-10.030151271561378)--(-0.671171998710645,-9.997954212414324);
\draw[red, thin](1.9785371143556798,-10.709089058569464)--(2.1150925532363343,-10.51298099478112);
\draw[red, thin](1.9785371143556798,-10.709089058569464)--(2.781278077680825,-11.50185883049427);
\draw[red, thin](2.1150925532363343,-10.51298099478112)--(3.8364457092190674,-10.273999356194562);
\draw[red, thin](5.217117703714567,-13.29183290427976)--(6.942550143083627,-14.055900105198782);
\draw[red, thin](5.217117703714567,-13.29183290427976)--(4.288709368051724,-14.664932004899255);
\draw[red, thin](5.217117703714567,-13.29183290427976)--(5.1925626946746775,-13.243363906092586);
\draw[red, thin](3.635517293717415,-8.86564560744647)--(5.409148688225742,-9.109694884060778);
\draw[red, thin](3.635517293717415,-8.86564560744647)--(3.7741506108304823,-9.663939525519943);
\draw[red, thin](5.678285229775011,-9.080153336453078)--(5.409148688225742,-9.109694884060778);
\draw[red, thin](5.678285229775011,-9.080153336453078)--(6.492788091008476,-9.666365607695404);
\draw[red, thin](5.409148688225742,-9.109694884060778)--(4.70584485553927,-9.76562395937238);
\draw[red, thin](6.961175280817342,-8.936247609937691)--(7.572877301188125,-7.285834854952384);
\draw[red, thin](6.961175280817342,-8.936247609937691)--(8.844479171426997,-8.68838800898971);
\draw[red, thin](6.961175280817342,-8.936247609937691)--(6.492788091008476,-9.666365607695404);
\draw[red, thin](7.572877301188125,-7.285834854952384)--(9.070330948388722,-7.971600605456224);
\draw[red, thin](8.844479171426997,-8.68838800898971)--(9.043117380914685,-8.459683046944493);
\draw[red, thin](9.070330948388722,-7.971600605456224)--(9.043117380914685,-8.459683046944493);
\draw[red, thin](6.492788091008476,-9.666365607695404)--(6.779148699049105,-10.575125608607067);
\draw[red, thin](6.779148699049105,-10.575125608607067)--(5.270324208591856,-11.454477413303227);
\draw[red, thin] (-14.073526631783464,-12.815090109758994)--(-15,-12.881822590970927);
\draw[red, thin] (15,-12.881822590970927)--(14.657848650284143,-12.906467237325417);
\draw[red, thin] (-13.650052182163277,-10.626063108528498)--(-15,-12.445357530797986);
\draw[red, thin] (15,-12.445357530797986)--(14.657848650284143,-12.906467237325417);
\draw[red, thin](13.434303076815793,8.682377954715271)--(14.661121293103987,8.828152325549041);
\draw[red, thin](13.434303076815793,8.682377954715271)--(13.424934086507648,9.897927020926256);
\draw[red, thin](14.661121293103987,8.828152325549041)--(14.463382379826399,9.94476220151006);
\draw[red, thin] (-13.920755355279509,7.564439069410011)--(-15,8.526171885244189);
\draw[red, thin] (15,8.526171885244189)--(14.661121293103987,8.828152325549041);
\draw[red, thin](13.424934086507648,9.897927020926256)--(14.463382379826399,9.94476220151006);
\draw[red, thin] (-14.688815555559739,10.890876382716169)--(-15,10.543606627021754);
\draw[red, thin] (15,10.543606627021754)--(14.463382379826399,9.94476220151006);
\draw[red, thin](4.366107008113135,4.341849224094579)--(4.695179258890854,4.245211715929002);
\draw[red, thin](4.695179258890854,4.245211715929002)--(7.6617727680776895,5.734317276245914);
\draw[red, thin](4.695179258890854,4.245211715929002)--(5.457008841018718,3.453189888186016);
\draw[red, thin](7.6617727680776895,5.734317276245914)--(8.0450910435809,3.6120559307426823);
\draw[red, thin](11.026192526615812,4.927901088454982)--(11.668548021449546,2.556651791426627);
\draw[red, thin](11.026192526615812,4.927901088454982)--(11.593739741565079,5.21422879867694);
\draw[red, thin](11.668548021449546,2.556651791426627)--(11.858605247307649,2.5577127651831315);
\draw[red, thin](11.593739741565079,5.21422879867694)--(12.15620282732648,2.815316117191152);
\draw[red, thin](12.15620282732648,2.815316117191152)--(11.858605247307649,2.5577127651831315);
\draw[red, thin](13.315948062924589,0.04438502124491139)--(13.628220297120492,-0.9260011502234913);
\draw[red, thin](13.628220297120492,-0.9260011502234913)--(13.2253398329017,-1.624263084321916);
\draw[red, thin](13.2253398329017,-1.624263084321916)--(13.424611530403322,-1.9928218636184258);
\draw[red, thin](6.087457623462129,10.472004416180622)--(5.363369318612038,11.626067230680679);
\draw[red, thin](6.087457623462129,10.472004416180622)--(4.72368901949289,9.136229635765412);
\draw[red, thin](5.363369318612038,11.626067230680679)--(2.426204494348125,9.482465063321447);
\draw[red, thin](4.72368901949289,9.136229635765412)--(2.8794966016018804,8.662514845131804);
\draw[red, thin](2.426204494348125,9.482465063321447)--(2.5352067038145103,8.791178282676123);
\draw[red, thin](2.8794966016018804,8.662514845131804)--(2.560874418796288,8.772035099900537);
\draw[red, thin](2.560874418796288,8.772035099900537)--(2.5352067038145103,8.791178282676123);
\draw[red, thin](-3.6567236124004565,10.498882802741024)--(-3.5914403085782833,11.513159325926724);
\draw[red, thin](-3.6567236124004565,10.498882802741024)--(-5.677208938741782,9.617333605732739);
\draw[red, thin](-3.1189935103679858,12.6184939688772)--(-3.5914403085782833,11.513159325926724);
\draw[red, thin](-3.1189935103679858,12.6184939688772)--(-3.2192227569298693,12.862469012009853);
\draw[red, thin](-3.5914403085782833,11.513159325926724)--(-5.575016400206862,12.681545095064914);
\draw[red, thin](-7.76065032065784,12.652051441531)--(-5.575016400206862,12.681545095064914);
\draw[red, thin](-7.76065032065784,12.652051441531)--(-8.053656884534464,13.549056106319078);
\draw[red, thin](-7.76065032065784,12.652051441531)--(-7.812499398999831,9.94202659987353);
\draw[red, thin](-5.575016400206862,12.681545095064914)--(-4.681578090775452,13.676119501287124);
\draw[red, thin](-8.053656884534464,13.549056106319078)--(-5.315798632720355,14.970131726269557);
\draw[red, thin](-5.315798632720355,14.970131726269557)--(-4.681578090775452,13.676119501287124);
\draw[red, thin] (-5.071405054992555,-14.644407007991946)--(-5.296861284337111,-15);
\draw[red, thin] (-5.296861284337111,15)--(-5.315798632720355,14.970131726269557);
\draw[red, thin](-4.681578090775452,13.676119501287124)--(-3.2192227569298693,12.862469012009853);
\draw[red, thin](-3.2192227569298693,12.862469012009853)--(-3.1016631348892663,14.342597302483462);
\draw[red, thin] (-1.6293547370254848,-14.358386446825433)--(-2.3565612073214175,-15);
\draw[red, thin] (-2.3565612073214175,15)--(-3.1016631348892663,14.342597302483462);
\draw[red, thin] (-4.797810694752969,-14.546830856219527)--(-4.105697218752089,-15);
\draw[red, thin] (-4.105697218752089,15)--(-3.1016631348892663,14.342597302483462);
\draw[red, thin](-3.5121700091070207,7.523049653808372)--(-3.572547903793617,6.091582900428112);
\draw[red, thin](-3.5121700091070207,7.523049653808372)--(-5.355419873490334,9.115979746707445);
\draw[red, thin](-3.572547903793617,6.091582900428112)--(-4.169823070637326,5.92371479404064);
\draw[red, thin](-3.5005198780199485,1.2719422821523383)--(-3.44062572856129,0.9284033183051681);
\draw[red, thin](-3.5005198780199485,1.2719422821523383)--(-4.1447640824913785,1.8557290737365177);
\draw[red, thin](-3.44062572856129,0.9284033183051681)--(-5.964431736870631,0.3478139910635533);
\draw[red, thin](-7.338323916229945,-0.4381207337518116)--(-5.544080787736716,1.893013748079473);
\draw[red, thin](-7.338323916229945,-0.4381207337518116)--(-7.334710830877101,-0.4740278823537907);
\draw[red, thin](-7.338323916229945,-0.4381207337518116)--(-8.18278303359359,1.9728910985287296);
\draw[red, thin](-5.544080787736716,1.893013748079473)--(-4.883356501519961,2.070011868608233);
\draw[red, thin](-5.544080787736716,1.893013748079473)--(-8.154411241461105,2.197050073574695);
\draw[red, thin](-7.334710830877101,-0.4740278823537907)--(-7.310261116999728,-0.49313399817471004);
\draw[red, thin](-7.310261116999728,-0.49313399817471004)--(-5.964431736870631,0.3478139910635533);
\draw[red, thin](-5.964431736870631,0.3478139910635533)--(-4.883356501519961,2.070011868608233);
\draw[red, thin](-4.883356501519961,2.070011868608233)--(-4.646717727056565,2.1541796937560287);
\draw[red, thin](-8.66112182016461,-4.643651286669593)--(-5.813860127106836,-4.563127434594257);
\draw[red, thin](-11.994265308256724,2.7274251046942464)--(-13.368656158225447,3.522126673270678);
\draw[red, thin](-11.994265308256724,2.7274251046942464)--(-11.664806527731006,2.6812819643039836);
\draw[red, thin](-13.368656158225447,3.522126673270678)--(-13.653254399908246,5.375895536931591);
\draw[red, thin](-14.992805179838951,5.775134721270511)--(-14.551012314961458,6.108434077698018);
\draw[red, thin](-14.551012314961458,6.108434077698018)--(-13.653254399908246,5.375895536931591);
\draw[red, thin](-14.551012314961458,6.108434077698018)--(-14.3041528909191,6.9724038048541574);
\draw[red, thin](-13.653254399908246,5.375895536931591)--(-13.179139483764729,5.266269377076172);
\draw[red, thin](-13.636020453167827,-14.821350860819907)--(-14.073526631783464,-12.815090109758994);
\draw[red, thin](-13.636020453167827,-14.821350860819907)--(-13.790592890232942,-14.956285616186594);
\draw[red, thin](-8.726833527273927,-11.043996587531403)--(-10.902924646693577,-8.995220959137807);
\draw[red, thin](-8.726833527273927,-11.043996587531403)--(-8.120770441047295,-10.77649526250259);
\draw[red, thin](-12.21569964133545,-11.212032693415994)--(-10.902924646693577,-8.995220959137807);
\draw[red, thin](-12.21569964133545,-11.212032693415994)--(-13.249378219074819,-10.471919916660308);
\draw[red, thin](-10.902924646693577,-8.995220959137807)--(-10.884618028276119,-8.859384265371226);
\draw[red, thin](-13.249378219074819,-10.471919916660308)--(-13.650052182163277,-10.626063108528498);
\draw[red, thin](-10.884618028276119,-8.859384265371226)--(-8.700901775371857,-8.029920467131436);
\draw[red, thin](-8.570752535877613,-5.766183450325959)--(-8.700901775371857,-8.029920467131436);
\draw[red, thin](-8.570752535877613,-5.766183450325959)--(-6.202945309468451,-6.549396656020077);
\draw[red, thin](-8.700901775371857,-8.029920467131436)--(-8.006302137957531,-8.985830089971577);
\draw[red, thin] (-13.790592890232942,-14.956285616186594)--(-13.776840884695213,-15);
\draw[red, thin] (-13.776840884695213,15)--(-13.604478483980277,14.452100559501549);
\draw[red, thin](-5.171039474907793,-14.517140496462615)--(-7.60775847554904,-13.728586727451761);
\draw[red, thin](-5.171039474907793,-14.517140496462615)--(-6.03751396355736,-13.020868430480439);
\draw[red, thin](-5.171039474907793,-14.517140496462615)--(-5.071405054992555,-14.644407007991946);
\draw[red, thin](-7.60775847554904,-13.728586727451761)--(-6.9005969394496365,-12.740109525076269);
\draw[red, thin](-6.03751396355736,-13.020868430480439)--(-6.9005969394496365,-12.740109525076269);
\draw[red, thin](-6.03751396355736,-13.020868430480439)--(-5.203721504699789,-12.37844109963196);
\draw[red, thin](-6.9005969394496365,-12.740109525076269)--(-7.268147660621708,-11.39341491631628);
\draw[red, thin](-5.071405054992555,-14.644407007991946)--(-4.797810694752969,-14.546830856219527);
\draw[red, thin](-3.0828286990004656,-4.828449639984424)--(-3.1096041123263434,-5.649535223591046);
\draw[red, thin](-3.0828286990004656,-4.828449639984424)--(-4.7667973941039925,-5.447969526387503);
\draw[red, thin](-3.1096041123263434,-5.649535223591046)--(-2.57303511054471,-6.8173418390356115);
\draw[red, thin](-3.1096041123263434,-5.649535223591046)--(-4.75773912197068,-7.81215277155708);
\draw[red, thin](-0.8888530984390979,-7.295319703917306)--(-2.57303511054471,-6.8173418390356115);
\draw[red, thin](-0.8888530984390979,-7.295319703917306)--(-1.0667447272340906,-8.070151992057365);
\draw[red, thin](-2.57303511054471,-6.8173418390356115)--(-3.379020937014616,-7.872607819780949);
\draw[red, thin](-5.203721504699789,-12.37844109963196)--(-5.013289462943303,-12.325626587059405);
\draw[red, thin](-5.203721504699789,-12.37844109963196)--(-6.319567083326218,-11.171569315232714);
\draw[red, thin](-5.013289462943303,-12.325626587059405)--(-4.550528423567376,-12.419896627809186);
\draw[red, thin](-5.013289462943303,-12.325626587059405)--(-5.27044219321897,-10.592318412782896);
\draw[red, thin](-4.797810694752969,-14.546830856219527)--(-3.8306398224993035,-13.477239650914107);
\draw[red, thin](-3.8306398224993035,-13.477239650914107)--(-4.550528423567376,-12.419896627809186);
\draw[red, thin](-3.8306398224993035,-13.477239650914107)--(-3.0092904454838485,-13.342705668919795);
\draw[red, thin](-4.550528423567376,-12.419896627809186)--(-4.4203485958098705,-12.189368116162397);
\draw[red, thin](-3.0092904454838485,-13.342705668919795)--(-2.5078762634818865,-11.295508663647716);
\draw[red, thin](-3.0092904454838485,-13.342705668919795)--(-1.6293547370254848,-14.358386446825433);
\draw[red, thin](-2.5078762634818865,-11.295508663647716)--(-3.0082253221056576,-11.08499116408267);
\draw[red, thin](-2.5078762634818865,-11.295508663647716)--(-1.978607743860667,-11.127982516190146);
\draw[red, thin](-4.4203485958098705,-12.189368116162397)--(-3.0082253221056576,-11.08499116408267);
\draw[red, thin](-4.4203485958098705,-12.189368116162397)--(-4.442355449357107,-12.029526983672508);
\draw[red, thin](-3.0082253221056576,-11.08499116408267)--(-4.1285741226810755,-10.100001436446801);
\draw[red, thin](-1.6293547370254848,-14.358386446825433)--(-0.12022202767711576,-14.5039964478949);
\draw[red, thin](0.6557126910212732,-13.21386720996404)--(-0.11282032820864663,-14.506591382368116);
\draw[red, thin](0.6557126910212732,-13.21386720996404)--(2.0156443029881164,-13.031334659394334);
\draw[red, thin](-0.11282032820864663,-14.506591382368116)--(-0.12022202767711576,-14.5039964478949);
\draw[red, thin](2.0156443029881164,-13.031334659394334)--(2.799375129430966,-12.685968975095113);
\draw[red, thin](-1.978607743860667,-11.127982516190146)--(-0.12022202767711576,-14.5039964478949);
\draw[red, thin](-1.978607743860667,-11.127982516190146)--(-0.671171998710645,-9.997954212414324);
\draw[red, thin](-0.671171998710645,-9.997954212414324)--(-1.0076318943157416,-9.3456691975111);
\draw[red, thin](-4.7667973941039925,-5.447969526387503)--(-5.67716901973126,-6.845848483024408);
\draw[red, thin](-4.7667973941039925,-5.447969526387503)--(-5.606167757010947,-4.4681157423439375);
\draw[red, thin](-5.67716901973126,-6.845848483024408)--(-6.202945309468451,-6.549396656020077);
\draw[red, thin](-5.67716901973126,-6.845848483024408)--(-5.265377809603096,-7.628622061243972);
\draw[red, thin](-5.606167757010947,-4.4681157423439375)--(-5.813860127106836,-4.563127434594257);
\draw[red, thin](-5.813860127106836,-4.563127434594257)--(-6.202945309468451,-6.549396656020077);
\draw[red, thin](-5.265377809603096,-7.628622061243972)--(-4.75773912197068,-7.81215277155708);
\draw[red, thin](-5.265377809603096,-7.628622061243972)--(-6.195124450992488,-8.527737403379627);
\draw[red, thin](-4.75773912197068,-7.81215277155708)--(-4.132717260022787,-8.312411984005655);
\draw[red, thin](5.270324208591856,-11.454477413303227)--(5.1925626946746775,-13.243363906092586);
\draw[red, thin](5.270324208591856,-11.454477413303227)--(4.557876173579215,-11.30382217067094);
\draw[red, thin](5.1925626946746775,-13.243363906092586)--(3.9384025643388294,-13.019309752589686);
\draw[red, thin](4.079585030441461,-10.506313097429798)--(3.8364457092190674,-10.273999356194562);
\draw[red, thin](4.079585030441461,-10.506313097429798)--(4.70584485553927,-9.76562395937238);
\draw[red, thin](4.079585030441461,-10.506313097429798)--(4.440083797842961,-11.226689371879358);
\draw[red, thin](3.8364457092190674,-10.273999356194562)--(3.7741506108304823,-9.663939525519943);
\draw[red, thin](4.70584485553927,-9.76562395937238)--(3.7741506108304823,-9.663939525519943);
\draw[red, thin](8.389222682050814,3.1673399230775208)--(8.0450910435809,3.6120559307426823);
\draw[red, thin](8.389222682050814,3.1673399230775208)--(6.2469047620503035,1.5173243775822796);
\draw[red, thin](8.0450910435809,3.6120559307426823)--(5.457008841018718,3.453189888186016);
\draw[red, thin](6.2469047620503035,1.5173243775822796)--(5.457008841018718,3.453189888186016);
\draw[red, thin](-14.3041528909191,6.9724038048541574)--(-13.920755355279509,7.564439069410011);
\draw[red, thin](-13.920755355279509,7.564439069410011)--(-13.65331105810865,7.7480062391426685);
\draw[red, thin](-3.3112954646973414,3.8451091717557198)--(-4.1447640824913785,1.8557290737365177);
\draw[red, thin](-3.3112954646973414,3.8451091717557198)--(-3.6449405159372152,4.104648496230705);
\draw[red, thin](-4.1447640824913785,1.8557290737365177)--(-4.646717727056565,2.1541796937560287);
\draw[red, thin](-4.646717727056565,2.1541796937560287)--(-4.895487031922269,2.7796876543765814);
\draw[red, thin](-5.355419873490334,9.115979746707445)--(-4.169823070637326,5.92371479404064);
\draw[red, thin](-5.355419873490334,9.115979746707445)--(-5.677208938741782,9.617333605732739);
\draw[red, thin](-4.169823070637326,5.92371479404064)--(-4.512572202787462,5.7152479638867);
\draw[red, thin](-8.767852893796515,8.680067157439932)--(-8.349733947818375,5.604902417604183);
\draw[red, thin](-8.767852893796515,8.680067157439932)--(-7.808456170725595,9.934266245175642);
\draw[red, thin](-8.767852893796515,8.680067157439932)--(-8.96484929514644,8.54588170567604);
\draw[red, thin](-8.349733947818375,5.604902417604183)--(-6.3713990061895664,6.241593472463689);
\draw[red, thin](-8.349733947818375,5.604902417604183)--(-8.640140615134857,5.297016239019579);
\draw[red, thin](-7.808456170725595,9.934266245175642)--(-7.063975942888421,9.567550022610543);
\draw[red, thin](-7.808456170725595,9.934266245175642)--(-7.812499398999831,9.94202659987353);
\draw[red, thin](-7.063975942888421,9.567550022610543)--(-6.3713990061895664,6.241593472463689);
\draw[red, thin](-7.063975942888421,9.567550022610543)--(-5.677208938741782,9.617333605732739);
\draw[red, thin](-6.3713990061895664,6.241593472463689)--(-5.326969005987145,5.412959923054661);
\draw[red, thin](-7.812499398999831,9.94202659987353)--(-10.856065292289738,10.596004422389909);
\draw[red, thin](-6.195124450992488,-8.527737403379627)--(-8.006302137957531,-8.985830089971577);
\draw[red, thin](-6.195124450992488,-8.527737403379627)--(-5.924471079860291,-9.682780545745677);
\draw[red, thin](-8.006302137957531,-8.985830089971577)--(-8.1096792596269,-10.722534111111123);
\draw[red, thin](-4.136934612104706,-10.10446106901039)--(-4.442355449357107,-12.029526983672508);
\draw[red, thin](-4.136934612104706,-10.10446106901039)--(-5.0070090572301575,-10.481985673525426);
\draw[red, thin](-4.136934612104706,-10.10446106901039)--(-4.1285741226810755,-10.100001436446801);
\draw[red, thin](-4.442355449357107,-12.029526983672508)--(-5.0070090572301575,-10.481985673525426);
\draw[red, thin](-5.0070090572301575,-10.481985673525426)--(-5.223802333038324,-10.542194189722961);
\draw[red, thin](-4.1285741226810755,-10.100001436446801)--(-3.9392535973973075,-8.83769838147447);
\draw[red, thin](-4.132717260022787,-8.312411984005655)--(-3.379020937014616,-7.872607819780949);
\draw[red, thin](-4.132717260022787,-8.312411984005655)--(-3.9392535973973075,-8.83769838147447);
\draw[red, thin](-3.379020937014616,-7.872607819780949)--(-1.0667447272340906,-8.070151992057365);
\draw[red, thin](-3.9392535973973075,-8.83769838147447)--(-1.0076318943157416,-9.3456691975111);
\draw[red, thin](-1.0076318943157416,-9.3456691975111)--(-1.0667447272340906,-8.070151992057365);
\draw[red, thin](2.781278077680825,-11.50185883049427)--(4.440083797842961,-11.226689371879358);
\draw[red, thin](2.781278077680825,-11.50185883049427)--(2.857161215063113,-12.427892099780106);
\draw[red, thin](4.440083797842961,-11.226689371879358)--(4.557876173579215,-11.30382217067094);
\draw[red, thin](4.557876173579215,-11.30382217067094)--(3.9970091504754603,-12.090283956150005);
\draw[red, thin](3.424651901996068,-13.175874395406126)--(3.9384025643388294,-13.019309752589686);
\draw[red, thin](3.424651901996068,-13.175874395406126)--(2.799375129430966,-12.685968975095113);
\draw[red, thin](3.9384025643388294,-13.019309752589686)--(3.9970091504754603,-12.090283956150005);
\draw[red, thin](2.799375129430966,-12.685968975095113)--(2.857161215063113,-12.427892099780106);
\draw[red, thin](3.9970091504754603,-12.090283956150005)--(2.857161215063113,-12.427892099780106);
\draw[red, thin](-13.128804525082737,11.898326317664399)--(-12.324773317172598,10.991211439889792);
\draw[red, thin](-13.128804525082737,11.898326317664399)--(-13.007825102733948,12.485143705657258);
\draw[red, thin](-13.128804525082737,11.898326317664399)--(-14.708324770027218,11.030844079463218);
\draw[red, thin](-12.324773317172598,10.991211439889792)--(-11.501249156760686,10.953795036310309);
\draw[red, thin](-12.324773317172598,10.991211439889792)--(-12.935306045065781,10.354328100506267);
\draw[red, thin](-13.007825102733948,12.485143705657258)--(-12.471814040570067,12.776140497481048);
\draw[red, thin](-13.007825102733948,12.485143705657258)--(-13.752723420332677,13.062441635960022);
\draw[red, thin](-12.471814040570067,12.776140497481048)--(-11.501249156760686,10.953795036310309);
\draw[red, thin](-12.471814040570067,12.776140497481048)--(-11.396939896179669,13.65938205797937);
\draw[red, thin](-11.501249156760686,10.953795036310309)--(-11.106501765514565,10.878461266139047);
\draw[red, thin](-11.396939896179669,13.65938205797937)--(-10.905038983257812,13.826043079071475);
\draw[red, thin](-11.396939896179669,13.65938205797937)--(-13.469125279692351,14.177357562684811);
\draw[red, thin](-11.106501765514565,10.878461266139047)--(-10.905038983257812,13.826043079071475);
\draw[red, thin](-11.106501765514565,10.878461266139047)--(-10.856065292289738,10.596004422389909);
\draw[red, thin](-10.905038983257812,13.826043079071475)--(-10.891677915508044,13.839214366320055);
\draw[red, thin](-10.856065292289738,10.596004422389909)--(-11.898187095227406,9.002092661311885);
\draw[red, thin](-3.6449405159372152,4.104648496230705)--(-4.895487031922269,2.7796876543765814);
\draw[red, thin](-3.6449405159372152,4.104648496230705)--(-4.512572202787462,5.7152479638867);
\draw[red, thin](-4.895487031922269,2.7796876543765814)--(-5.647345523593467,4.252526153786473);
\draw[red, thin](-4.512572202787462,5.7152479638867)--(-5.326969005987145,5.412959923054661);
\draw[red, thin](-5.326969005987145,5.412959923054661)--(-5.634318471297306,4.304224249462055);
\draw[red, thin](-5.634318471297306,4.304224249462055)--(-5.647345523593467,4.252526153786473);
\draw[red, thin](-5.634318471297306,4.304224249462055)--(-8.640140615134857,5.297016239019579);
\draw[red, thin](-5.647345523593467,4.252526153786473)--(-8.4187788332547,3.1063070442107676);
\draw[red, thin](-8.640140615134857,5.297016239019579)--(-9.620935533866316,4.31260118981592);
\draw[red, thin](-9.624813066628358,4.140126589757826)--(-8.4187788332547,3.1063070442107676);
\draw[red, thin](-9.624813066628358,4.140126589757826)--(-11.359049772708897,3.0345566898527654);
\draw[red, thin](-9.624813066628358,4.140126589757826)--(-9.620935533866316,4.31260118981592);
\draw[red, thin](-8.4187788332547,3.1063070442107676)--(-8.154411241461105,2.197050073574695);
\draw[red, thin](-11.359049772708897,3.0345566898527654)--(-11.664806527731006,2.6812819643039836);
\draw[red, thin](-11.359049772708897,3.0345566898527654)--(-12.682116017278455,4.973912230615774);
\draw[red, thin](-9.884539022355783,0.766299838443321)--(-8.18278303359359,1.9728910985287296);
\draw[red, thin](-9.884539022355783,0.766299838443321)--(-10.747262182182533,1.425788579888545);
\draw[red, thin](-8.18278303359359,1.9728910985287296)--(-8.154411241461105,2.197050073574695);
\draw[red, thin](-10.747262182182533,1.425788579888545)--(-11.655707170691633,2.541227774246209);
\draw[red, thin](-11.655707170691633,2.541227774246209)--(-11.664806527731006,2.6812819643039836);
\draw[red, thin](-9.620935533866316,4.31260118981592)--(-9.661345446419743,4.376880640861849);
\draw[red, thin](-12.682116017278455,4.973912230615774)--(-13.179139483764729,5.266269377076172);
\draw[red, thin](-12.682116017278455,4.973912230615774)--(-11.615340686146364,5.358322194816808);
\draw[red, thin](-13.179139483764729,5.266269377076172)--(-11.966086124000318,5.96430173365072);
\draw[red, thin](-11.966086124000318,5.96430173365072)--(-11.615340686146364,5.358322194816808);
\draw[red, thin](-11.966086124000318,5.96430173365072)--(-11.937622403196267,6.193372098003648);
\draw[red, thin](-11.615340686146364,5.358322194816808)--(-9.661345446419743,4.376880640861849);
\draw[red, thin](-11.937622403196267,6.193372098003648)--(-10.217679435837095,6.044439804657496);
\draw[red, thin](-11.937622403196267,6.193372098003648)--(-12.499860049303832,7.818733302034365);
\draw[red, thin](-10.217679435837095,6.044439804657496)--(-9.661345446419743,4.376880640861849);
\draw[red, thin](-10.217679435837095,6.044439804657496)--(-10.3040778941136,6.754302062187807);
\draw[red, thin](-12.499860049303832,7.818733302034365)--(-10.3040778941136,6.754302062187807);
\draw[red, thin](-12.499860049303832,7.818733302034365)--(-12.535029302760888,7.85294020337985);
\draw[red, thin](-10.3040778941136,6.754302062187807)--(-8.96484929514644,8.54588170567604);
\draw[red, thin](-8.96484929514644,8.54588170567604)--(-12.075391551883367,8.38782101068577);
\draw[red, thin](-5.924471079860291,-9.682780545745677)--(-8.1096792596269,-10.722534111111123);
\draw[red, thin](-5.924471079860291,-9.682780545745677)--(-5.223802333038324,-10.542194189722961);
\draw[red, thin](-8.1096792596269,-10.722534111111123)--(-8.120770441047295,-10.77649526250259);
\draw[red, thin](-5.223802333038324,-10.542194189722961)--(-5.27044219321897,-10.592318412782896);
\draw[red, thin](-5.27044219321897,-10.592318412782896)--(-6.319567083326218,-11.171569315232714);
\draw[red, thin](-6.319567083326218,-11.171569315232714)--(-7.268147660621708,-11.39341491631628);
\draw[red, thin](-7.268147660621708,-11.39341491631628)--(-8.120770441047295,-10.77649526250259);
\draw[red, thin](-14.708324770027218,11.030844079463218)--(-14.688815555559739,10.890876382716169);
\draw[red, thin](-13.752723420332677,13.062441635960022)--(-13.80877292161405,13.197598786763136);
\draw[red, thin](-13.871808651616858,10.044118151531578)--(-12.935306045065781,10.354328100506267);
\draw[red, thin](-13.871808651616858,10.044118151531578)--(-13.65331105810865,7.7480062391426685);
\draw[red, thin](-13.871808651616858,10.044118151531578)--(-14.688815555559739,10.890876382716169);
\draw[red, thin](-12.935306045065781,10.354328100506267)--(-11.898187095227406,9.002092661311885);
\draw[red, thin](-13.65331105810865,7.7480062391426685)--(-12.535029302760888,7.85294020337985);
\draw[red, thin](-11.898187095227406,9.002092661311885)--(-12.075391551883367,8.38782101068577);
\draw[red, thin](-12.535029302760888,7.85294020337985)--(-12.075391551883367,8.38782101068577);
\draw[red, thin](-13.80877292161405,13.197598786763136)--(-13.469125279692351,14.177357562684811);
\draw[red, thin](-13.80877292161405,13.197598786763136)--(-14.994908998695426,13.539452308898047);
\draw[red, thin](-13.469125279692351,14.177357562684811)--(-13.604478483980277,14.452100559501549);
\draw[red, thin](-14.994908998695426,13.539452308898047)--(-13.604478483980277,14.452100559501549);
\draw[black, thick](-15,-15)--(15,-15);
\draw[black, thick](15,-15)--(15,15);
\draw[black, thick](15,15)--(-15,15);
\draw[black, thick](-15,15)--(-15,-15);
\draw[fill =blue ,ultra thin] (-11.276481958960021,-1.683945492364241) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.646665046450625,-1.551590469978306) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.80399513059713,-0.047637046337357436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.757957629892148,-1.923693274588036) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.777377529435432,1.0243986876746598) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.756440642315813,-1.9855114434108947) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.028346259729055,-2.0640920370386584) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.454220412420092,-4.12187118370591) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.137324090176763,-2.0856989608311087) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.786399730731855,-0.764660320848884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.96478331514934,0.5576636793169067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.389912254946514,0.17261418095808734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.989907704818167,-2.063343114108146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.168010487802686,-0.9173824759895755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.848222415258464,-3.544728370196526) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.245925701898749,-0.7695997899615228) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.038355495888114,1.5665485464106368) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.342716050165244,-1.6149850510205064) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.600579953645115,2.4735395164569676) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.732109844566963,1.9247371979130503) circle(5pt) ;
\draw[fill =red ,ultra thin] (-10.460636878048248,-1.2685918331649138) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.705916399560843,-1.4786506590858293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.675465620150463,2.4908991853209272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.858486161273262,1.0506269260011) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.049939651716919,-0.44592342124833595) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.910041680625065,-2.081270672394932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.572265857892997,-0.3791401352282671) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.0691584260168,-0.5226643461463787) circle(5pt) ;
\draw[fill =red ,ultra thin] (-9.516329292757053,-0.6412983821514011) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.7581938911208,-2.056471426847649) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.829965794587382,1.5273366669584416) circle(5pt) ;
\draw[fill =red ,ultra thin] (-9.577272349764565,-0.8188634499043739) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.5107704722555,-1.294115271731859) circle(5pt) ;
\draw[fill =red ,ultra thin] (-9.607686542568475,-0.8343475737512441) circle(5pt) ;
\draw[fill =green ,ultra thin] (-10.961931872307726,-1.5238053719550027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.006977581013787,-2.964310513028145) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.257738459966257,-2.6627753067684434) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.32380270221661,-1.7080368846242657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.44450263792409,-1.7930020232589545) circle(5pt) ;
\draw[fill =red ,ultra thin] (-10.401124407540344,-1.2382935290238566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.966116058125913,-1.525935576488946) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.898622736031157,-0.9298251141913989) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.409271997737504,-1.7636091174326711) circle(5pt) ;
\draw[fill =red ,ultra thin] (-9.854325898623161,-0.9599137644861221) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.501913564896704,-2.3691593690023227) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.250912866023103,2.875824096678873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.582362272733796,1.6895785549901952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.693101085587166,1.3843863838049888) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.90305072753651,-2.0616508241115015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.431097809506618,1.477598291878362) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9284234155805016,3.9014271561289195) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.7715040189913285,1.5262407408200716) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.2939565829241242,3.133798476837703) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.8632629088483307,3.437591972456933) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.0625557586187093,1.668460776091416) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.27775663107358123,1.3560597392923968) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.10259389313195116,2.5682044492701004) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.8247153221644424,-0.9240711834590907) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.0418711131414304,2.445555302239811) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.5922028845270035,0.07258936748513009) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.4565327110703818,0.8783365876154688) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.5059549645425824,2.0499249988211417) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.1458089035927634,1.5970485946168975) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.283304017457743,1.654730242726493) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.6040347033186053,0.3753005230555265) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.007649740509859643,2.6901983815854607) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.5081987809113674,2.047041914664172) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.7523244603655233,2.143695716955518) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.26285572430511595,2.3622837006517634) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.4811965519705423,1.505069619429294) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.9418850395481121,1.7155573053291315) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.7578766170033019,3.4107627319468694) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8925668344992348,3.4532291463358673) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5194540599221136,4.220628415658051) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.2570955359141207,4.181369560729902) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.6902237361385868,-0.030327551830314853) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.3925252175073997,5.53068640120336) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.8742221807465929,5.009214250494633) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.206513132390403,3.087136863753532) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.6434189590936998,1.8732972362477356) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.300636222686234,4.326823926426602) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.638831248037326,2.8556988339126894) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.129060266330918,1.3564836529369793) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.4370821426538356,3.3131075898395665) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.4438565322781853,3.329220952741693) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.4434281110236262,6.092238676324891) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.0298357829288616,-0.8724370807702833) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.2062967531745485,-0.3862160320591185) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.1609174260554873,-1.534438017465258) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.2921560885527494,-0.42592111141616956) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.026243219541816,-0.6811686835881267) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.21813157960858087,-1.482842798600843) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.847903895240197,-1.4937098727346734) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.4653232468916182,1.5112648056559657) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.281380247521328,-1.0213990996702371) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.0098377393721174,-1.6287141208630715) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.8363959221791606,-0.9322873198535913) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.33858315288143825,-1.401239822401792) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.5148185426355492,0.4031537790335057) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.7493174134828828,-1.1229774703105617) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.46220404724177855,0.5330495478723238) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.193571441786979,2.928376902135718) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.2763940183086397,0.9923756717935536) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.0136990644505073,1.6875290367521045) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.7134256365789344,-0.16132557739572084) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.7353381255937985,-0.14181937936172329) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.0770210319854705,-0.3264333334609699) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.5241014250825209,2.0266085752422818) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.0645023707677708,1.5160264915929849) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.5294382713587561,2.8383379538545337) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.962338210029546,4.024081024993917) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.49397856442561827,2.0653134993754207) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.8727043353975599,1.9900196839775965) circle(5pt) ;
\draw[fill =red ,ultra thin] (-3.950965684144837,1.68011717936534) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.2831371324802991,0.0005180145288598975) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.19726159884581634,2.4465657241421193) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.4449622155642021,0.5757907062726157) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.0069298826737283,-0.2940201470160607) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.132513839229364,0.7692378153399289) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.4275448772429373,0.6671387044494488) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.0448543116479547,2.642394153437695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.27725077334539,10.205283452998824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.503603288040022,8.996066693794505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.553777539925548,10.262948661988515) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.363141649682126,10.249167057957097) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.599189136712567,9.241766572251887) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.176653713651127,8.155654940332543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.268868208094633,10.200542868300877) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.750953671681808,10.175440691813419) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.339229825069495,8.68798031717668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.268731097498852,10.248222918498787) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.842103915952984,11.080969357540635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.681721848023523,9.453913845299896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.909713589495063,7.7370233758317974) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.105521977883477,9.040560845117248) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.161397267936907,10.782668851237764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.729206128860488,10.12110668313256) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.525244309203994,8.420678694529808) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.681308611028506,10.272168241373064) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.414930880269014,10.460144166198539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.35866369297534,10.24884333388749) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.475271872909317,9.463474274555438) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.23643068236133,10.379909176154996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.027403266409184,12.45391687254736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.060537457362438,7.910592630488193) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.470379200873278,7.560417092329214) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.731514918057435,6.654215050321257) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.732241493478204,7.932836108763466) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.64080798000297,8.014844754027624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.795585583689007,7.5365812765342675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.853841304783643,5.843668739020279) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.587361902674036,9.366222606371213) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.693514594117527,5.277803826895028) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.52801632671872,5.597943480589203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.104094459512726,8.28310548599033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.27501488947918,8.10570019430564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.01554968547154,6.305796052036669) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.192939600376551,4.312355826342713) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.673902638648762,8.423517003156942) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.089801424779491,10.11751063805994) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.38217654688013,9.930238560325055) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.987119527659381,8.151763440206752) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.781921765374191,9.528756406977816) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.147074136659349,10.671035252173885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.085912023269884,4.958029589277768) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.034563959547125,8.753702826937193) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.87585096910308,8.04955667939086) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.121279757307414,7.647126175873055) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.397269293410895,10.17934143203731) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.804548393608393,8.310165997383452) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.803429854150878,13.008128085122866) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.816837438041734,10.281966000999303) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.34715019768274,10.19470061729856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.770481158474373,11.466447189046157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.171005496620191,10.116942142991554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.803587762882593,9.995480373562678) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.746837093990543,7.956402221590906) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.15921761065056,10.234424816321317) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.755018670651207,4.889390460468587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.848133692586725,6.7516428146550655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.598966770252629,8.29613130414184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.429833341049317,9.262289232072906) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.64669654628107,7.794714907394554) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.7224662906462753,3.8960804643606957) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.9232953898576055,5.6826039022419055) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.1966109941279082,4.759471437906249) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1977057498820245,8.658502073019509) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.6221501246909367,4.7871770536113) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.5171581658070012,3.786523851191679) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.8718632716996246,5.544157876011344) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.6571014265078201,7.218971699176967) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2372280089246552,6.033527872768701) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7256785428585517,4.669345258746057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5077662579818445,8.349599260712495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3647797712564866,7.212248322813916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6230855112617935,11.002378297250957) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.2976428033411196,6.678223778432491) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.429485928489101,7.726937579832184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3828871035237946,5.5618939384338075) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.7553442637421449,3.3800043769105876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.510571740209189,5.1484600384100325) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.8886113192230364,3.6392139860600046) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.2696698681793133,4.188079481522928) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.8957680329308018,5.6085052005815905) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.8533547164621025,4.560036815792944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8200922846025167,3.9481756908086396) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.24039416459270177,2.9654442820697637) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.6595948445449614,4.590177165052174) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.6666093859174684,2.07981526812832) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.07384982504189236,4.834451631295552) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.964870443007308,4.352251940453963) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.0603705010433926,6.0515854864825664) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.9824894142177734,4.034834119562716) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.9028291102679369,5.004960569088052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.5596399068725086,8.407669722546242) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.9031810241722151,5.628459641825935) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.07566815061261528,7.553037210316165) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.6361080377253194,7.2741636902453335) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.243075483929678,6.244181420077184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0407167257372818,6.816295848832217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3895353256470497,4.783896138503583) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.2607533413843983,5.832023569269611) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.16516794079002917,2.4878029298096855) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.5513802120101012,4.507996654938238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1116508163632086,4.6051384135586515) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.48437865828306,1.2248333576386117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.869736015286827,0.4351797527244035) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.158328663647559,-0.6543132168311385) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.76651146205803,-3.8921486451701757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.404435056544381,-2.07141961541658) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.906448073010026,0.44749959067479506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.175121766004084,0.244900104416268) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.88837611075981,0.7104660758025731) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.589230839396995,0.9635573676469036) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.78656381935919,-1.2587081569904244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.77368788525419,1.3465772877497042) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.262628412754438,0.26113733961293906) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.06376191961963,1.1170073024240934) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.640899024633288,2.059297472529225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.198792785344963,1.114842088925605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.702757548901891,-0.8262335978602331) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.223966298934316,1.4921845958703326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.52736989380761,1.2669250135420953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.000078168916888,2.7250665152943365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.64240466636316,0.6159284621571586) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.68238834800851,-0.31940485513987993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.79516227030767,0.452458585059761) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.7804497502343,-1.007125654532747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.457681847526127,0.16132384514116987) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.50243071659282,3.5806483743422515) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.03508604145889,0.967705900642581) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.52957572631837,1.4121428593675742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.961945390158597,0.2873924673513142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.895403328845298,0.14295845729237028) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.412990178661863,1.30735821406912) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.318591387553337,1.2225145602737686) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.239216570741934,1.6051203075648695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.934380068364963,0.2275600863483513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.366525508328829,0.9046856919337594) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.59684179545075,-1.6129240651658958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.15065311310169,-2.0664750196263713) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.456189375706526,2.134244085821606) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.677163792299709,-1.2100267770995516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.33124760750951,0.1055903556287593) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.354389738744349,0.19816970481926682) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.037656154985168,0.9700158647817146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.814889377898329,1.5304407815772574) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.1986067060144214,1.6070364393618228) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.378523656563911,-1.8236136921193493) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.592244748813278,0.6160284775496078) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.180445003423732,-1.7709493993004037) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.26668077041920174,-1.449951916775433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.058307237835605,-1.6691231424132107) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.1147285359627768,1.5911690717529652) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.982678746269592,1.6996359449848795) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.1013799516822522,3.3129138580289337) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.3573250416011877,3.123399706982712) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.6252518714047215,-0.12816094777308534) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.2100580082397046,-0.9019090033868866) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.6661888241708862,-1.3422140154305922) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.091617180787508,-4.471097583548525) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.2951152363857945,-3.5661173308842145) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.606388919792208,-1.2923588343097352) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.939775318158301,-3.3792876623885553) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.1884631831192434,-1.6735522102936402) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.1734475882220785,-2.340231948603801) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.5523747455117063,-1.2564012804805114) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.5649250133782113,-1.2478987829026496) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.3157608168776656,-0.14729113744153838) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.2465710116922173,-1.8309692681289105) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.114308481828966,-3.1688454313275947) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.84333581266926,-1.4899014622310893) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.152562718268293,-3.3376730324130306) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.063186374300818,-4.566189717719361) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7384498048421464,-3.9044033144164887) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5698273702359742,-3.6774696457833134) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.1445147739440955,-3.1823394724587644) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.934101920651242,-3.825483646319776) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.3420614511671403,-3.8505752308488694) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.3197165305196923,-3.7876958222911745) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.5281430773006814,-2.67472617627647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9767195572935607,-3.3546816879437507) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.7598543484185494,-3.6597916440822873) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.166239211798311,-3.1313912829571295) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.1568744908141506,-3.6353728875206395) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.316570642164763,-3.8490074165414323) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.321680246321439,-4.440037735550673) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.247504824230083,-3.6297986613984303) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.3895571826662656,-3.682566801764245) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.6485088089655795,-6.490297559700252) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.989225958797743,-2.6768037780266045) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.650673346310226,-3.59361041616563) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.235468490072872,-4.415223647739048) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.4294069680018118,-2.4387811948584397) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.3356058310727992,-0.002705480770505919) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.2704510018317188,-0.4774067673748076) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.414391323225648,-5.042376890745903) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.6221180320975175,-3.4445750700432316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7345723474866714,-5.665300611490806) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.464517377168508,-3.796601810291941) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.0164653453335797,-1.0284575135313754) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.5077425555835428,-1.2866384906178086) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.5910081483427647,-1.558764475542936) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.0405698947781845,-0.9984126336303262) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.739466190362687,-1.6810589818279527) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.807997242481499,-0.6563444091390094) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.7017576106918884,-3.5378146144767344) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.684048723382114,-1.785846003005446) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.32843405945451337,-5.183688575400899) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.9900858641737376,-0.7486741004139835) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.355104343430476,-2.887206750478504) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.456466049795519,-3.9788700702608937) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9192201157831248,-7.08534890799056) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.119857344618957,-3.163531223328431) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.215800975192175,-4.409562802136056) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.02045364576159525,-0.3295791618052564) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.1817090606149754,-5.308880658443552) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.991914108031956,-2.105244808122413) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.3953525912535425,0.7525503982076244) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.8047535825188925,-3.469216199405457) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.051283851760021926,-5.422848964369608) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.232000604548272,-2.4129675400343693) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.110245029057233,-3.06026064227627) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2625074547628943,-3.5138624714407287) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.6766163897482604,-2.4924103792468695) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.3438420028673486,-2.9010361893341257) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.287460535971485,-5.271624967986551) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.384407359012953,-3.709210392879447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.709062499608264,-6.521287306808425) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.4751215445198804,-3.615799076267611) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9776617797512297,-6.689828401187728) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9533471771895687,-6.756661488957874) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.2368056288497054,-4.399830249362237) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.8445563283089603,-2.8802630869566364) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.445619132624008,1.4463281064547788) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.3333397719697295,2.3265175651976295) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.8979886399041015,1.5501680388960106) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.014623260905894,1.0342983123463105) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.8723448779143028,1.7426981086723687) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.8718654890319804,-0.3126063710697642) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.6604767628650396,-0.7169288375319776) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.053743403825969,-0.8971966530078349) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.14549175702019762,2.8869701992108854) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.2099831176751628,1.6091885333545692) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.2798100865154884,0.8422700515213396) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.029131517450255,0.6831785076732195) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.5991802363597936,1.3351307586492809) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.7586043582484905,-0.22856101810682036) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.870051387416064,-0.6308597109462606) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.087058185690725,0.9818464132089975) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.852173887305501,-0.9689654746095385) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.633723355124463,-1.5055225238253183) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.0780419847755787,-3.8343366918204698) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.4467663252670326,-2.5293828180523867) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.625295935412815,-0.32069220500911566) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.6390553014669145,0.4356899426463606) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.535151753087786,0.7696557499304453) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.0937180268810853,1.6562984662151163) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.8221047650591706,-0.152665920412758) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.86856903451875,-0.8653800212898062) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.335388433273154,1.709029541326856) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.907997247852734,-0.4287407302076933) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.4508955731876916,1.0404711703656973) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.4711002550539354,-1.1795686726162598) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.984476251117468,-1.0683300071481983) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.1812696970445713,2.7046396688085204) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.7134060688390843,1.8047302762625808) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.845896948041215,-0.229138531027133) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8125222620606634,2.2064534220801035) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.087485713914953,-1.410329420297805) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.759423653744334,0.16543304647626517) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.245706925158025,-4.000714863902679) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.887714868196435,0.8127280187326498) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.545936509828861,0.05223227133357809) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.585902340225818,-2.6512839406558184) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.97897528636185,-0.2483968382006403) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.3262674012515046,-0.06424646790003884) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.745211019973192,0.15789684954091568) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.631433730862328,-2.2898249837181592) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.242820670285083,-0.47776900798899924) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.0547169563747625,-0.5550203565168794) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.890489277308534,-2.9932180638125594) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.039972634936,0.28336754500598493) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.4574171008588825,-2.3670060716598753) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.7199199242663603,3.9858571761895347) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.9922390115326927,1.0505072943239313) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.641017931174453,2.0276558925647503) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.448012043142287,3.3391051280416066) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.9079188601490085,-0.6167656311323886) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.481359033984391,2.216946543954608) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.0968995227898932,2.5015420803382518) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.490972394381895,0.7293334778891786) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.47263085548907,0.013362216952730765) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.857547816635865,-0.9350126897669522) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.6672150514744004,1.2858650864501648) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.4664071050317444,1.4312750276362556) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.225804414829575,1.2077179639793525) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.602754161320762,0.6188434865417441) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.726219656665564,-0.2792443600774428) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5447390252682585,3.5691770683712596) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.160536284785403,4.47880143175834) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8996567380554206,4.153292396447996) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.3611249270942491,0.1832200731057534) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.0200239279942878,4.463009195137685) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.5111037965359126,5.146737277333211) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.399999554970231,4.923458521864186) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.9425477203663141,3.479899968949786) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.455163670109953,0.5965739235962662) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.2834463971455126,2.3634510558686523) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.8488771138164948,-3.423052023291845) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.0830711026997126,-4.156473011359042) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.960534380921506,-4.909528452478746) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.95309080845014,-7.181086813322033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.973592732428916,-4.865852360695213) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.7614752504594007,-4.566622697122828) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.452371629119451,-3.7958547850577062) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.501507210911865,0.028673798517802912) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.283647628533731,-3.006667435214001) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.0772875616057322,-4.519025667139411) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7654561264355175,-6.350720910199632) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.90873646799287,-2.5613904123944478) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.419193240198941,-5.331586206110913) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.6098834173539736,-3.6519389613112487) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.252004356941824,-2.643820860439526) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.658619058870802,-2.718300264081105) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.152431528844671,-2.4052866687638925) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.82988879705555,-3.1671059891239883) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.623386132704379,-2.276813029164439) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.045915697535084,-2.669688303565947) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.598589485971819,-3.6627552858023344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.331751232321696,-2.6338113442956645) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.915003931446738,-2.4350876529132073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.902356366118376,-2.5621912178480533) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.52055441696775,-2.3590813224849208) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.314617165878319,-2.6359619453550542) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.613825543969949,-2.4748635840494626) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.70714536723398,-1.8852637426579497) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.023996153905742,-2.6724395590198924) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.844425404689174,-1.0173314555155688) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.953171117373579,-1.3115701079125108) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.392966449618143,-3.852061936379836) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.469509240669874,4.772004489835375) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.0056230863060063,2.4077658329331726) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.5995944797718646,6.094540187297273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.220313844914345,4.282914117589178) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3242066583808936,6.889519447943693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4488920646331143,8.757246825502355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.390106088541499,7.4137003017897545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.681830463698881,7.570560745981943) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.382932559130172,6.4579476045016415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.6990320881719,8.371378859026127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.210122963725162,8.223998310433352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.478058475564078,6.26297998605694) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9750384899357645,4.183764549449946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.08934867551432,8.305855605278005) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5896171493395346,7.720667377760252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.780310185126904,7.693780047003834) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.536294184673472,5.671332288356849) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.413917230824738,5.162291257404958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.343488455840474,5.995413711740772) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.474608952259279,6.2037848233150354) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.625576530012171,2.1101897738843056) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.672065576354234,5.2375257617640365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.131096941847899,4.409103829890557) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.571575600250368,6.345882504486053) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.0832518144023036,8.392270121540554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7255521311606414,4.669453484623132) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.431589405365472,5.465552651953892) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.402283667623246,4.962654784150047) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.3365813003250198,3.0740592571908554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2865094866960187,4.333679838919495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.182468717002135,6.781044178398015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6581038921911166,7.6473010282624445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.830473421200128,8.67936562168445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.370925948705252,4.424544120574099) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.979010232883514,7.66059217795316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7547075710093347,8.887328903096114) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2926620939761495,6.638605947423543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.080678726808509,7.6648030363882755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.457014438496289,5.901856117944007) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.5036839426160387,8.317127484417894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.4300839171255975,6.381951644027369) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1032928735841345,10.616654666691371) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3789073600420196,8.72973488744442) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.544691989793688,7.7802525395673845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.423134696842306,5.320466562444629) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.6632372067293115,7.6889311727894345) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.71735803371141,7.259992652042039) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.6808190417764175,8.449800718690973) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.166819751353112,6.035553085281957) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.969227630877182,8.267073611668724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.786715110200754,6.5730669351663025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.674601881859674,5.6632882280200585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.599339826865845,5.900478010532504) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.80284882310778,2.980053082228268) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.103742589126423,2.947462851212034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.456440213549892,6.695618081870647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.371876641307388,4.4408583757126845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.3176144500593345,9.004908528561646) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.289791516909704,9.13385789902608) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.143021312966031,8.77017397317198) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.2324936920082585,6.621429389465597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.952092025902248,8.261541251168225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.219168212509426,7.878353978362191) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.143843124291356,8.769456573882918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.799866233712388,7.367112531627183) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.799277063014297,4.9730176757988875) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.411400955882808,7.892430503795356) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.24858063386773,9.32485564164245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.448582706212716,5.62730480367617) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.780390731961034,7.400680797031157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.503132874516698,6.322341711710179) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.604546924545903,7.7037678071794975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.073060652878713,8.83124605415011) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.944282475216219,8.070713926275634) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.54076929393574,7.7252763889802445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.868182820037678,6.17177967625501) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.762564256746107,9.102293540328215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.721434956793327,10.113495028463747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.022539720235221,5.413449087553131) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.702277403132079,-2.370393091707405) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.89407567323252,-2.8487364565245255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.600231386800528,-2.2393747158328656) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.511029144340805,-4.7486629154920905) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.336532704597875,-6.327824032195149) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.912095761990683,-3.462248361604401) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.20640247773094,-3.1576510168191465) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.242842876044516,-3.176618259389022) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.94903225093411,-2.503189287653297) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.0174898652135,-1.729249266834252) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.36938999346515,-1.396011611384081) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.108394862961635,-2.5861375938953004) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.611687708362423,-2.327601312090549) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.26212094592453,-3.3360903900883416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.892951362551663,-1.8973060092440173) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.433952350027688,-6.209185740541143) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.65397405164404,-2.3262698488669282) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.5330228634630965,-2.1307069824141) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.499009510169296,-5.259588445299018) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.108296513988359,-4.666447287905235) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.669561350824008,-3.9623366836178064) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.445018921588008,-1.988415671422646) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.330295314575022,-2.411735099933135) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.60157268053132,-7.298976035240713) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.034682706202627,-2.547770385459054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.395453208693127,-3.250020448405508) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.521274054801708,-3.30170549725816) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.301729678346758,-5.354892918387065) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.642367425868548,-5.830727262955955) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.602827152275099,-2.2888100712904182) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.000231076053964,-1.7525388987319799) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.496727396584938,-4.819600169641003) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.023208824375754,-2.53041268687902) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.657136926480774,-4.447471966562289) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.028055720484458,-3.785237134845584) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.893628558267002,-5.46814159200902) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.14650137498715,-4.432405387319071) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.428855189914874,-5.252305696874918) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.548725938021135,-4.561685276147011) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.396740800209109,-5.042150621934963) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.571420840639776,-2.3185489895124083) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.586841196795026,-5.733592271185) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.521679931153928,-7.368955491130792) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.169982420023077,-6.682480219663827) circle(5pt) ;
\draw[fill =red ,ultra thin] (8.606777273203377,-8.719671700343) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.436601500759242,-7.2201232586135955) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.090318793789342,-5.317760356491508) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.816496406403008,-9.32314324921095) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.70726886740135,-7.586160371076121) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.299872235363491,-5.238011292254945) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.367810875713683,-4.964031902695103) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.085084334866722,-5.962815846163242) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.074801965047781,-4.539627580100426) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.2685201464219529,-5.698816459523933) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.7894524467942508,-4.785863375286173) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.4825709234965045,-3.909463503860289) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.5821927005585243,-5.969492966246255) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.6961046553726076,-7.2562751073026215) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9487146158065547,-7.278330756134813) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.040085176021816125,-7.213049096881262) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.773950520068353,-5.533592969912206) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.2906046669428493,-3.627147802022133) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.8995816668290254,-6.586711608142702) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.16260064774496596,-5.607415667463612) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.735216272616242,-5.663146883813551) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.612543593108816,-4.81158330930786) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.649777807193829,-5.948911764282268) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.8485499817444735,-5.28408115876824) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.0476655977967164,-4.618101849105942) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.8602726867857566,-6.608290099174576) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.881974018844197,-7.170564392486487) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.0745318661531478,-4.539860655721179) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.7219838273538532,-6.357876708817512) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.999111137600933,-6.312259907646784) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.7600791422584758,-6.351605993729955) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.4710278087497357,-6.821964356320347) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.2410442344174748,-4.907313070867561) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.5389800095567012,-5.932203569733254) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.31622599301771,-6.260060919048603) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.2771952704825267,-4.662650699281082) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.22158970905598718,-5.275887446955013) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.073955172175559,-6.0381356055441895) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.0276962868260067,-7.900070956571629) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9184755373394067,-7.286912732463873) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.1395446020852251,-5.594240569069221) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.0872035846851844,-7.239027010352897) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.3732660372714673,-4.2000788475921444) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9267203875637117,-7.034588695251995) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.2690228222217952,-4.717960056654419) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.5646600955887664,-3.6912081834609745) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.9075817539230562,-3.400729544462764) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.812725784207472,-3.9727886737963622) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.0658212249420003,-4.557376968393776) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.6095999656521762,-3.867030209220131) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.6261685565763484,-4.527677751217375) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.6491359270056836,-3.58558634693351) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.3556492064651264,-1.8521253267217686) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.0363128543890208,-6.511653626447596) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.643115750059913,-6.471809721433402) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.6099633896707,-7.212644972682831) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.324806296879517,-5.359289276853099) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.978485514736818,-2.5526357846290724) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.169827110261246,-5.2598118528814295) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.3906126343247625,-2.236306555494332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.110233347558333,-4.4088323421757) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.510062824111408,-4.753455903375256) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.909786279351205,-5.566353632098154) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.0605435498653666,-3.833260449139925) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.5316239612897595,-5.3639468249785764) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.637348187195554,-4.818722745999364) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.152217337813233,-5.25474328150692) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.793486255049299,-5.4393179139651835) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.517247784857885,-4.7841545843065925) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.6596532751455975,-5.934325653927403) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.700196586668834,-13.854603221294719) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.213616157939141,-10.60640259259019) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.23276088070075,-10.835771221539295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.889158920007823,-11.064437812689578) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.98656234043934,-12.427247898141044) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.987110471499882,-12.727356519134753) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.139071234062794,-13.012607373320861) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.259614581919053,-11.315616198675045) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.27681429891937,-10.649252543828077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.94376371510972,-12.536712511230014) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.974528242216952,-12.672018431152264) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.741688740598816,-12.320500273512463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.713317199236428,-11.623238143355882) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.726433759220388,-10.954106003924815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.20844266566802,-10.210889416513377) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.541329933023794,-9.421113590232043) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.13698336904367,-11.910494610647579) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.851884493548742,-12.892491127801598) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.812952466266315,-13.593049338383032) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.462763788415268,-14.123822755591315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.259569989259429,-11.222464698066315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.69566589157461,-9.259767946233056) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.952557081170074,-12.57538674405219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.938318186688147,-10.906919194316261) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.039153737185366,-11.659521034825069) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.473143641103754,-13.205431351267718) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.10028683260706,-12.13502545109282) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.792928457272318,-10.999191104924774) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.644122172402353,-9.216698165115362) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.965994840250875,-10.506695666619077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.067432923709504,-11.879481728585647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.122986318782832,-13.713052751783728) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.052825333499193,-8.285568381389554) circle(5pt) ;
\draw[fill =red ,ultra thin] (8.005358964588188,-7.483891811863961) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.77750149576591,-8.697202868898701) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.076233747645734,-11.947936149543807) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.723206427379074,-9.218987096144117) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.239614057450641,-8.899602581799172) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.084854248637843,-7.678159256246262) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.852957890344715,-6.199124385815656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.722998987523567,-10.73908025115282) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.329196132665286,-11.362794264521403) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.817715888084004,-10.63797504029075) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.024230248697988,-11.484978398840884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.445808445774603,-10.763834885015939) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.04856116214623,-13.098985309806013) circle(5pt) ;
\draw[fill =red ,ultra thin] (8.806982146838362,-8.785413131543205) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.072351074952811,-7.970313912083958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.8885725514876,-12.420091243066276) circle(5pt) ;
\draw[fill =red ,ultra thin] (10.732553164043205,-7.3128995900748235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.538570356095956,-10.935947922699928) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.642944526153828,-12.738144266880978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.844173394981281,14.08096505843968) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.310084295483831,-12.442028126354927) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.36311641722606,-12.96676847311722) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.271756365635785,-14.885538031237203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.35023113197055,-12.055082032069741) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.87380253044063,-14.797016532068282) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.931711359862174,-14.447954367750846) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.508603782482172,-12.162462727871556) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.92425258124305,-14.26134028467495) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.916336934571797,-12.981357175394855) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.978108416931459,-14.498034537261853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.251806503280978,-14.17769410349918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.99911597067938,-14.52070972226629) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.30137976315981,-14.213506585491785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.38575240675285,-11.099072886675977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.801138518030415,-13.620453532688892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.449969965640381,-11.030524087106373) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.324651531801857,-14.591253212020073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.538133009029266,14.324605258687487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.222052137527015,-13.253324799214077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.508163893659331,-12.937092241282457) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.034863355103077,-14.990698855015975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.97260064911979,-13.921021051431019) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.788428220864496,13.592879579214282) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.881953831463694,12.959680281546376) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.078209742784978,-14.930949951881308) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.122017244401935,13.93528202595105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.513361023156424,-11.009179140007804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.576244749393641,-12.208325028389966) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.956025687825186,-12.878655187501291) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.182852366861647,-13.003649898989861) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.751190818728809,-13.736314583495965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.448013861201092,-12.564731792642782) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.66115530119744,-12.932871744124544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.53321582892791,-14.543524735000153) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.116999717787134,-12.265021333959263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.954787568627417,-13.956889677863145) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.649785517604018,-10.817231703220626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.047963123534196,13.12503725035454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.194466121601453,-14.129179603797455) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.597327719396324,14.904627877781609) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.004220472839895,-14.501752615027911) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.895889577174828,-14.45190889644153) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.55161207036045,-11.357846296585306) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.806435914104595,-11.143272562640181) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.164891870368413,-10.958539731618867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.778606832996502,-12.858830954612502) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.955347466090315,-9.54448574463654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.292397633608022,-10.09386648801428) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.869736951882977,-11.0512692230098) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.066095120685052,-10.736493022605488) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.537202468105605,-11.065746698016193) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.271419842688761,-10.171203037948082) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.058198072935578,-11.80765136736666) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.161175101977912,-10.957469486865243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.47925519569965,-9.633420352040202) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.696234373473377,-8.845341603419454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.376466606327314,-8.774793641627557) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.511854448131055,-9.389249317798631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.368628824603302,-8.995106295053716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.019803991248,-6.813813139144735) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.00536797346549,-9.25158478035085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.718354685462543,-9.610594371551024) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.73406845489682,-5.991144760212164) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.035944143680242,-11.634556228518724) circle(5pt) ;
\draw[fill =red ,ultra thin] (8.27087543640556,-7.6054862952106514) circle(5pt) ;
\draw[fill =red ,ultra thin] (8.861643850820922,-8.6686252082706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.733627067799212,-9.226319451830673) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.220907760643396,-6.26599100209143) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.651773329470286,-9.62916709773742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.651773066355235,-9.220278666393114) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.039426453544884,-10.446477286913247) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.268523986277073,-8.551273122955415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.228628736898195,-11.33450180784821) circle(5pt) ;
\draw[fill =red ,ultra thin] (12.408810030364231,-7.654873470785656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.045704851349537,-7.384665510615127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.438854298879606,-9.889723859068948) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.141846377568076,-10.55774085125485) circle(5pt) ;
\draw[fill =red ,ultra thin] (12.056361511964495,-6.172320065172055) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.487945682161234,-10.792405005852743) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.80814541180613,-11.687534089748658) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.744179484388372,-9.402121873786468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.444921878935169,-10.791874669763978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.058315273800744,-10.711227684425847) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.428898917177072,-7.097619846372382) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.76111001219953,-6.1254268824310465) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.288229119916867,-9.172681271350182) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.494762735756728,-11.764460591956713) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.300964490718332,-8.69510405292218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.950221903075386,-8.809593086472189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.441626661677784,-8.122887720734344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.928358068558722,-8.86145178129609) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.115560402808201,-7.8450676976290605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.590771431827012,-9.096916323748871) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.750932637279895,-9.282286072173788) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.542394117179015,-9.74540205118832) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.172369681142584,-10.261170732705244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.21132023137083,-6.4761734980792385) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.14607394688585,-10.58140487222589) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.791257196689974,-6.233238658019199) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.696300311692294,-6.459751890190816) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.935904639531318,-12.394444742594706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.244366191917363,-10.869824803975597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.930978174523393,-6.279306271413179) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.043477199580334,-7.335568287964074) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.932510038193282,-8.10796714344088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.352064967089216,-8.921667392942885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.523950369198282,-6.870881030956788) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.915286891634656,-7.887211937715111) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.727263893690834,-8.77132277985166) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.05776878526014,-9.515915537733395) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.712493618445595,-10.967639644098142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.192101072015996,-11.356570250268769) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.841529885840156,-13.526759801377803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.584015876790072,-10.994440382652432) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.012576912288797,-12.116817329849146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.039711702060048,-10.70734693857856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.770220141827096,-10.459775691324104) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.39945633630447,0.13637552200741002) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.403907423124085,0.14989483556087574) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.765156581869674,1.980793330772705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.730986567983402,4.628869224469684) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.79182743563709,-1.2202890121541863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.446891672972589,0.4688625752237563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.226826721554545,-0.38795347560560045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.084209305613621,3.122369462724057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.909277958147086,2.6015755552190796) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.964992921581151,2.3098124143640364) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.286293271793806,1.9934357848933546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.496060370158627,0.7024405268221957) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.616102591966772,3.1330408885703096) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.902948577254993,0.8489435188931989) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.018149228374451,0.8324089356427273) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.958966476699578,0.962021975408605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.915418494096475,4.329994669724996) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.40993457421182,2.4659183403748037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.802900455247858,2.9805326388151387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.999205985978744,3.0308232959312837) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.39458550760265,0.9939011965189191) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.58705429234584,3.083666872768337) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.381888472108756,0.22908917141420826) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.923776363567056,-1.2322970885219946) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.285292912531968,0.9304835451481508) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.5806697585897,1.101877644027143) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.052020609422856,3.6031009597037222) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.779429102441421,2.7625319550602634) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.539880146540941,2.5115092033104323) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.50089811362055,-2.7904357000973636) circle(5pt) ;
\draw[fill =red ,ultra thin] (8.736983884943903,-2.392818024428558) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.219837315655742,-0.40918244141276966) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.863570949983808,0.23970097124286427) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.770981680187115,-1.0491790529068328) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.779078950979711,-1.2117941344724141) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.2085637702992,-2.458779845927907) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.690812145870407,0.1738165690441006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.833425623081606,-0.9952496684310574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.809656255388624,0.08470788384351352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.192198383160644,-0.4931303421900511) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.911928644690288,0.9820768730156912) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.917027858674563,2.4806319660132843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.122212576301562,2.9602849983403585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.15910553823618,0.21616355582776636) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.17947211952867,1.300663378312673) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.802722726949943,-1.8905183646312902) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.577230947641056,-1.2165108590612652) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.554233098149446,-1.0542338376838372) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.845523198431161,0.241138357736659) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.415066314641802,-1.635580569226019) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.586710286025149,-0.7970087636664746) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.520653067613889,-1.2653740490421523) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.70122663584057,-0.7857970478778834) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.29740484563951,-3.2050177873934382) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.314716851249983,-1.469357162495113) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.05324393660451,-3.6900373734687077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.10741677505842,-0.7506380453535831) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.58593204263877,-1.2089962039043185) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.266182453834825,-1.5363726852824886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.68847955764004,-3.1827876092694285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.261955845494853,-2.3915396045631536) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.603705025762679,-0.8498199284870297) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.434724237961232,-1.2613634834926322) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.589769238027426,-1.085648722000189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.074005480069415,-2.074660801933997) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.335720233664098,-0.05721053712617011) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.434127824939557,-1.0610750565664515) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.209079271646024,-2.4585806236961876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.95849758401769,-1.9976927955701809) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.351740760567871,-1.59338395916248) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.958985978083962,-1.9980182340803254) circle(5pt) ;
\draw[fill =red ,ultra thin] (8.935745671161477,-1.8395578273972197) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.005486978706761,-1.4526577427059235) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.849594274945288,-1.9558136253447787) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.575479322239937,-1.076126720761613) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.44635341409142,-1.329542555954032) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.330734152878303,0.3670443101765687) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.516064256749495,-0.13276177816587498) circle(5pt) ;
\draw[fill =red ,ultra thin] (8.881985282311433,-2.468291312430908) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.030190721126088,-0.8253145212898217) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.641269740627478,0.7755425250333018) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.010029331004109,0.6802962261659975) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.763778254522328,0.16774205756922844) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.79116106984752,2.9973397350734317) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.2316714809246,0.8993694037602715) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.9618868342683005,-0.2757929645754885) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.628814599138433,1.3636324125316863) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.60403806237515,1.1335092492007517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.040938574230104,2.8990911319956743) circle(5pt) ;
\draw[fill =red ,ultra thin] (6.1417712339259065,0.4950656635018735) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.3858883005666325,0.8071218097523332) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.206318699481882,3.0264670807443634) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.0148920590176544,-1.292954606114378) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.8307864020503,-1.872837817452469) circle(5pt) ;
\draw[fill =green ,ultra thin] (13.634799263765075,-2.1812007896380425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.08032783705093,-1.7156228732649512) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.754337125962754,-3.397443815599403) circle(5pt) ;
\draw[fill =red ,ultra thin] (10.999723984705367,-4.959691028842858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.990708406580076,-3.8992792152370286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.550626117228878,-3.97391633715588) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.75008990138701,-3.4978380447434962) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.852000438554963,-2.7701096191042245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.276542152731077,-2.707784252527956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.62721136663065,-4.638091202334355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.510714827745959,-2.0744878347738065) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.205107085839364,-2.3728379405872535) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.736631281725963,-3.4753840608920745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.268654203278897,-3.32982182493112) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.31214766097262,-5.731442104843387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.554248857914118,-4.040090791602576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.920147433722455,-1.816538992342157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.532714233588496,-1.0915297736311564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.254226412278943,-1.677689649994853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.813585250056285,-1.2347872036711482) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.555611323093755,-1.051845134083869) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.754601175813512,-1.9208356823789878) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.827324131001232,-5.525425939632749) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.971352101451643,-1.3399142160856026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.307243554069387,-4.5587023244671325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.65692076175996,-3.040466895143664) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.246019245926876,-3.7384871475776325) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.896331277510233,-6.479130940868286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.464605589241142,-2.1731830864044768) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.603873122845426,-6.320444914019907) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.623216997026377,-4.7449479157837215) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.493954675939975,-4.728503153843441) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.5266588262332,-4.7282873357500925) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.839506012687043,-5.096532666848188) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.812579888818583,-2.95266619450412) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.800442129577169,-5.118500259853179) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.867883844674154,-4.295459501048335) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.828792806683815,-5.596062133019747) circle(5pt) ;
\draw[fill =red ,ultra thin] (13.009685062648675,-6.5907929627868524) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.922008228302694,-4.235931946710048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.551242564495016,-4.353855245652734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.902363123665243,-4.182843466891217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.917226303216015,-4.3454480819407095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.634102940014397,-3.3043286490382453) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.330210535092299,-6.548787024039892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.365451848532363,-2.166005747097748) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.596746870348122,-4.009562845992632) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.64721873909047,-6.087356329991983) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.368364402895923,-6.516951709058649) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.360031983656771,-5.560183921917279) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.387263556476642,-5.3942876242284745) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.293161547047923,-5.097310092978022) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.616609496384378,-2.995963795417918) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.412604866952998,-7.178144668203396) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.441687572724877,-4.7578955838727275) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.797881871006124,-4.5240995680202305) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.964684956722648,-5.135178791766608) circle(5pt) ;
\draw[fill =red ,ultra thin] (13.01493368787659,-6.529896345912863) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.362361181674887,-5.245402926924819) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.46854653773537,-5.305141901730522) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.358493558174137,-6.409858138519724) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.664617115078432,-3.986860295252068) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.473560965119734,-5.1541477500569295) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.248834088270637,-5.344815706471596) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.918295668211938,-3.98120167188435) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.772918433088353,-7.19749321149437) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.53177405953437,-5.262989746450387) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.823937658654033,-7.051626623712464) circle(5pt) ;
\draw[fill =red ,ultra thin] (12.397806282969876,-6.240742143963406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.03703210297838,-4.497788197324093) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.665756300845807,-6.188163678783767) circle(5pt) ;
\draw[fill =red ,ultra thin] (12.197900049665751,-6.140048454882425) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.468769305394936,-5.824828251296187) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.056223080704815,-3.0794825778278807) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.463613407497473,-5.81531838308195) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.409938661944974,-6.482262444034443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.485526465277755,8.172698284473737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5072448715502647,13.060001739648792) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9936304022920968,10.934816157496206) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6089621412480377,12.989398964978387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4982953503989216,14.104299670789763) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.22356882988911023,13.200182938511604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3806902644789183,9.612071877770934) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0186185265671892,10.79064322899596) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1075887516358398,12.958515522999349) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8713359304818307,12.609132132166264) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8098547973968817,12.698238730139288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1283858131403415,10.27900251612079) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.0650262190566373,10.506735405232776) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.8336496697890485,13.094343879520023) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.227036327950448,10.039813312506658) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.453459296130837,14.946649673665316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2366193798938463,11.874122279158444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.9216398506329035,13.094192291773243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.667246933530338,14.44261889058367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.468275913652062,12.03608001346242) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.076562072005282,12.838496893810262) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.310158039473942,-14.715499899210187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.15645078131274,12.443847097997203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.274658953183623,12.599845550073603) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.4134479187235165,12.696876900929844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.795064995583478,12.963676356733039) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.354030331025152,9.687988993325945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.397859796578252,13.376757168691016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.682438892631775,13.305352172723229) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.09592465642224934,10.242102484018423) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3012633414041164,11.98602440723702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.6755005790241119,11.467833261091165) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.23826870284413537,10.25213220060992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.2042700780980802,10.320197709946909) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.679153168912264,10.353658489900036) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9659346548287027,8.5478702798174) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1561326100796023,10.211727304475723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.0461525127796416,10.379517663506396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.771663409975581,11.549058210308711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7561066445485913,11.538182028917328) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1355557501791322,10.559851681139218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8460093586766155,12.664641068363691) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7086296356125703,9.926911026566552) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.4385024427028497,9.965217647266854) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.665996667652486,10.07476635798676) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.40105639333418663,14.380208011412345) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.49077449124905637,13.70508276570026) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.073241867853454,8.218914405872402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.1611762846575897,12.482922351893333) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.716042808540545,-14.38037069513497) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3613619934413093,10.1265629497913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.03096730030158701,12.739907528350926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9374077532612459,12.987284077562112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.24323335523598083,14.722096823107988) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2185431588748277,10.396064719948326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.151195075707525,11.842871660573843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.308482723476882,12.912133012114987) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8521490631584521,11.119193402706944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7536567541573693,13.018346597433137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1491772177058917,12.951485125559298) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.39337100912233014,13.079251752610404) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.6311338333780299,-13.575854696213273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7970284042810871,12.716828437216318) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6561858601803711,-13.144879499203856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2171289019831306,12.88883158352055) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.07801181931299614,13.132562217030932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.267865187381499,10.23223827052931) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1270718997259725,12.238485706909383) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.42632677840658,-1.2520682448267952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.257537673888557,-1.2803580955955027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.701123415143265,-3.6726156003269477) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.66045836233505,-1.534610573328206) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.908355952305437,-1.171277879626973) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.808890337711523,-1.1879487862089744) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.106045923232857,0.061102366878320706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.40309074520379,0.3929965095411398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.391978780453535,0.34854345314942575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.352161807266885,-1.40445853937301) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.133990251228063,-1.0107705822662543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.317208348827197,1.0585145626576153) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.832215955468268,-2.060270704978447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.101378703156916,8.278493806445566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7724175266312634,10.36022999815432) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.653769394755188,9.93469073365718) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.4521899140108417,11.908567292902637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8403218466331372,9.988958859103896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.1296320468666573,10.226209512965772) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.44601673641861705,7.2703041662358485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.421123394728024,7.690484142936487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.0747075552184615,9.603063793027971) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.654995172829123,12.139625017529273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.313568479788638,12.163267147219402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5867661809611551,9.182366413062653) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.7559621367811165,10.06200839361852) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6802201895858708,8.061957885505853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.681139398927094,9.406601676177251) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2471334830969862,9.991085512721087) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8763463285651982,9.527369419658953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9157852545341238,9.574356577268988) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.0861806676763726,8.614660048230304) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1027284939811355,9.797078957258448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.10099259450675468,8.603620427750858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.206446975164573,4.780981010273112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0995565493715902,4.588449315837082) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.533239574567777,8.928317580244084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.0804179935629716,10.015997448530559) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9464641122485868,5.7698364673845495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.3799975860243894,8.691989547445386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5737705729091473,8.990824019872223) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.5398862301634435,7.396379473798696) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.548862898375227,9.94956747865474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9322141706833493,5.964882729344098) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2117524281864305,6.890335297179122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.648180277488589,9.105577810732964) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.4646753531314924,6.048391940167367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8322530530027774,7.847264226430721) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.636107680652928,9.0869595907003) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.24507249490509364,7.423709847453406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2048985737630282,8.088121031271388) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5120913289761204,7.523194346366263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5518908485470893,6.58132981793214) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.996782451295929,8.470846043972587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6214360531843384,11.04712930342252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.466048642839329,10.145769705902048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7037579342741718,9.92760188043182) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5190182910768675,7.360687451408071) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3886025103605846,9.589540880612226) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.134067352927269,10.26522698763467) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.475953528278932,7.981657886155814) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4150765689284706,7.612321863437396) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.1018486204582274,8.620819333304771) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5299812891256662,8.002896932866221) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2550484968388744,6.957105996449006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5273580851311475,8.840953845655037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8680824924142143,8.528922692855017) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4123587437999623,7.590703590062439) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.46390198459729404,9.035987189558249) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9942146140748503,6.851796682615254) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.16361707415285,4.966182939625597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.971924131215083,8.062663357351301) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.46534184451998234,7.723111037803834) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.45004216052801993,7.971471775508858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6594619074123131,5.71304853544534) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.893339932663541,5.75932500704116) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.603555319247409,5.761793180623128) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.6888214398138477,5.036782245301048) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.08404614792344328,2.808018612723384) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.344896627078901,0.5565659985373754) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.8473652477593934,0.8348348653272797) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.008011120378815,-0.7519870113644319) circle(5pt) ;
\draw[fill =red ,ultra thin] (-6.704123254085008,2.0281288437118015) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.065364251407798,1.6421333890770269) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.308626404175925,0.415682795177274) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.294939751275196,1.57776371562126) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.012771310288389,4.4569650675568635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8695363789360306,3.5135813010433274) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.3550312826484903,0.5959316993055883) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.188182138859817,-1.6721328539401874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9795541110754956,3.4165522807637085) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.125989696527607,1.8387165209348268) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.085482286250885,1.4641785302903265) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.4529214938477953,0.5433739289773334) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.550008496523828,-2.808002562202536) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.542034780716676,-1.6475160848161268) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.73441232463688,0.8608191372680554) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.03364564525792302,-3.704457170189926) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.4064583618622355,1.35196132512446) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.604081261010327,2.0742364143147434) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.866418274621966,2.3036033874280797) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.461233594567124,1.3711310248077835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.457496922968582,4.644664706616898) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.140494328661086,2.668092146681236) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.632466539170677,2.0627189842408873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.199071900337074,0.8595826808151702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.09006727565199,5.317524569466315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.087760457499101,0.5604825151072218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.822864637263184,5.514291460473705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.739630500635908,2.42499046113649) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.884277602486033,1.5940237201238754) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.002669326114354,2.7240151438170654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.134672932052542,3.4912986121345546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.437065159963929,5.325907664012648) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.722674554370712,3.9033695215086253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.853195994498247,2.7076673033112373) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.376232062420137,3.6024671576502607) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.195805735166166,1.1654923610392285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.170596353413151,3.8663901579165456) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.036793659166502,2.778497626767332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.094161900297228,1.7253059672536812) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.254757529609284,2.883403280218158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.01613645915264,3.4094069117078964) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.965264503701519,-3.781995069766892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.105848822463024,-0.6691697847464073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.729156930012806,-2.0777463791995325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.292981066399712,-2.0692480860989484) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.744806744721545,-2.078051294540934) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.712193533510428,-3.2373083528629607) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.106227620008573,-3.819082193723892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.236606850498383,-4.631645512593921) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.72761521570593,-6.212897747890256) circle(5pt) ;
\draw[fill =red ,ultra thin] (-8.903807674572857,-0.9443771735660279) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.276378542660588,-2.068924608518654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.321100916243438,-2.3387071247649796) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.116981357368363,-4.375118356087613) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.361576158014003,-1.2629207544915508) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.799710443026258,-3.213545319769166) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.01053566965033,0.2219819199938281) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.399277919306016,-4.052447497605554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.760875526755214,-1.4109946793664119) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.57320996255241,-4.060296807713468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.706024423028797,-2.077295673782518) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.82088338622281,-5.21565728265806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.855017306527792,-3.6005037669558932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.072707539692788,-4.425724253161242) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.157435173797255,-1.6233377630414014) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.273339157176895,-2.6440157639288433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.734013485399371,-4.36531950740331) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.8032246498397,-4.993539908190939) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.640286516465066,-3.9621054566341742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.372169178457785,-6.39840786075081) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.644002899481938,-8.108224831346813) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.85356250049364,-4.651519258080184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.575769746781155,-3.4436388123149952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.82134683899058,-3.488106475928674) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.155387650056934,-4.933518418183848) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.345278720092738,-5.709295399039815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.331906062798957,-5.951648308826299) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.656321126848484,-6.399080567531451) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.743362912163441,-3.308925255611925) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.752282935211133,-3.5111144542869597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.713103715196155,-6.096179023515562) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.936189235091572,-6.633770898957003) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.412730352392321,-2.4764004924572647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.014585402273061,-5.4634819219182) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.682917078148975,-3.3539871283764455) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.556441419251968,-4.686068290449134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.167336105367685,-5.064577088991625) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.641175025715798,-3.0741313571735382) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.6419266955249,-3.0758584452947697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.180867141917151,-4.445868857539524) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.207429596557429,-2.694415739779889) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.79938489948805,-3.4376452170424834) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.137328935150443,-5.142940101269834) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.186933237758376,-5.013399643233444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.937645379164099,-7.2750062412199865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.190780858982828,-4.762753404656338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.475596569647768,-6.441699775123308) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.947932771112626,-3.4514148638925244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.802885671050888,-6.040790164721189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.081904945401247,-4.633313723185977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.34478896324472,-5.7072945567209254) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.977221322079055,-3.625600311454382) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.041736542620058,-4.461124748813437) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.929859947075414,0.5126592314502387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.771524736180577,-1.370825419861219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.488133675464443,2.335471733015054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.787727495638155,2.2049464947935844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.833257005744056,3.426731669973217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.216331446474978,2.0017378656223905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.075678236591324,0.22496520532291234) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.163450512764836,1.9368077192286863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.619835241049525,-6.619898285805446) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.226279739101669,-4.060521451837488) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.168306844465983,-3.590012408204225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.003064234937332,-3.761045576312716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.185508741531596,-3.7296233106420154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.875102585832828,-4.625507809497965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.059236097610295,-2.704792287423074) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.10418446443666,-3.0695940317770947) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.090181366052386,-0.8830000049352416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.941601769917472,-1.7500699923054905) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.937449361459421,-0.8886354604240909) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.854178073794767,-1.0405377201622517) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.2945934249228355,-0.5097552420984792) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.284590146919598,-0.7821414243606555) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.765510289107277,-1.6114859552718026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.108124158506339,1.7597328443055011) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.65739794215246,-0.9030695552684224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5913660855384073,-14.511590952397146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.472659381493931,14.901383098953561) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.866385405648858,-13.051368466231983) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9059159242987174,-14.194156599279466) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6359423847112597,-14.192885277778311) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.418529360789905,-14.020285430757472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.426234927218366,-14.685388855927105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6580810960507197,-12.868555521759433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.212227534731154,-12.790978593772646) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4672907483675632,-13.638841293034643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.139682135570585,14.10872646976149) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.9885914090536208,13.47944850465423) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.534335244630646,-14.571615000476003) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4921991693200677,13.710482213413961) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.933393954597055,13.060386103818566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.942979035672702,-14.180213679287952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6331224065561476,-14.467643092248654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.45270474781678843,13.560800633954798) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.33256346488412714,13.274338791480812) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.261816945502814,-14.858436152485202) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7586949833271612,14.612036027716325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9871953069011155,-12.245852032091756) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4058987238673657,-13.874030683864325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.107625169421974,-14.567344797337187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.819333685135441,-14.338475959639286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.975604219896257,13.386692314049906) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.4759469804519085,13.096682902914472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8191449333782943,-13.055653313314895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.619165951226332,-14.179566803103576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9844671298810184,-14.469572095404459) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.661627904346119,14.455866446496309) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5684089114861689,13.999312740445493) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.924936523734822,14.81104154382506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.05087570126944274,12.700615585778632) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.040367670442824,-13.553242999813449) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5495602165238077,13.927877273730886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8540362888105784,14.331165641564354) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5394267149095542,13.889471887113245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.851414613888155,14.008420817775473) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.5193528285469566,14.099016046085405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.473668514206539,-14.257642360430415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.493415129847609,14.85244885643419) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.633491839349151,14.522200697839182) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.61940181881798,14.555419663015783) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.937384410935909,7.233209592427971) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.96765528877052,5.636664428260762) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.18343667477127,10.446181389447265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.243995574924238,11.311110757176378) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.203422093451689,8.123482364533347) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.843375860390065,9.144099510154806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.630572312159941,9.328732345959574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.746275906245177,8.073895150909975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.996232983767602,11.521810507309212) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.279245702557704,10.326366402554704) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.192643018050402,8.196754854201364) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.930546034547817,10.144737241253594) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.14969921190905,10.457267576213436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.93844667188723,10.752556213015996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.993135019553113,11.274071651623608) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.731876554445911,10.491000688375953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.338345956984531,7.052653036110505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.753656821259813,7.446441837656812) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.096445301849716,6.692110966264654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.146233190822082,6.575626426435006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.917301541210912,8.250308878364283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.73842998661889,7.438003465994756) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.894978075572723,9.09932834255811) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.291640203765024,8.101570809994314) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.469790753510292,7.310628735314793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.755261490476284,7.465760395728176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.572717626474171,5.14108515447607) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.66321770729364,5.726317295966891) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.306164083850307,8.0979633784876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.488548554617562,7.314185477164962) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.074485119754176,4.638316771382957) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.08588600033096,6.18686962578745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.301502561162167,6.53741228149587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.963417080541983,6.241601250960544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.575402438955702,6.861907996777909) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.27116176439155,6.641641135741045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.635634050171523,4.844835146675383) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.323848806570265,6.080523532928389) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.480541845593518,7.098126230625046) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.880207429385266,6.058543707351866) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.31764028828176,6.1039466804422) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.959720952037273,8.10853594501649) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.106305309711265,4.549345505750272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.947325660587117,6.695694704502814) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.679230838141343,6.260911637023135) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.587171324547562,6.9057311434027415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.805461789982393,4.223198453562278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.93772326638615,3.747134404742792) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.900004142304901,4.047953647480602) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.131851223799934,7.590651092544915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.885191565118188,6.111268863412574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.611740321108144,5.385676977156573) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.882221853866143,7.2972306570774705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.057001157062711,5.43074728396508) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.646134836527267,5.298476126569836) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.6829226904983985,5.6172196430716586) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.856077620350883,7.301518193691571) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.491748605384642,-7.124215449694617) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9889922115164518,-7.731489852246547) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.21438702196342227,-10.67725305420688) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.981539979053479,-8.349142307886764) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.2493669582346505,-4.850986681120243) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.0151082820783144,-6.523293782791964) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.07929183799822875,-9.497094721076635) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.4947322836146153,-7.21608714192633) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.999764017422815,-6.312152439750542) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.201333896563754,-8.582661394851634) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.1923251213875125,-6.974956965978122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.575613094664809,-8.995001515827287) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.7047499240955423,-7.258000447065335) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.604119196680141,13.692266424258928) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.884539047498308,-14.0587286239785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.654169627144748,-13.485371076028567) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.484488842365222,-14.638679498803429) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.768556529510747,-12.777172695559246) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.582357865657199,-11.272622359119158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.860213582606905,14.246114106374476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.352060039456791,11.538793911547621) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.600730336028258,13.688810091188301) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.56561593810189,-14.521069934951724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.884481180901101,-14.058812512908544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.27382142395778,13.940833195221312) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.394972637092757,-14.708208669158509) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.817049930569224,-10.905971367616559) circle(5pt) ;
\draw[fill =red ,ultra thin] (8.568010791529831,-7.741560790864622) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.075938921758585,-13.441424552635338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.280300453402239,-11.622008948847677) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.990517074270186,-10.898050723342523) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.871919764072043,-6.232295402093877) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.280914744893687,-10.99194855878132) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.12131645980417,-10.559601831714918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.071487167607838,-10.688537213525676) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.480572338593648,-10.903341475378205) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.088577752852885,-7.959978540390381) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.013040880246525,-14.001401164937654) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.078169265240035,-8.62059005492304) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.72630768365304,-10.905262130696933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.32669040178292,-10.028188150005843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.1560040939088445,-12.728610245762084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.357390668457724,-10.935680464992581) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.695581751250504,-13.50370946183124) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.265237575834261,-11.756112633942921) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.303941307207132,-11.411536175652355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.664088419298887,-10.904775828000101) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.236600174332704,13.9517891341509) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.583425447861757,-13.896870174847287) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.906054693662952,-11.459908173515798) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.112235500553709,-12.22796437947452) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.445802063267919,-6.971745004149282) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.096693212084851,-13.0475881807029) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.6505223141620862,-6.369639698310399) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.8305430626679575,-5.344308657612814) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.789334621349765,-9.687758089259209) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.695859697656358,-7.438946423871645) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.0089572976501087,-7.189352803859907) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.208580843171263,-7.514808505024151) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.481636842852846,-8.167829179022638) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.832182913453499,-7.256869543523779) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.433404652408532,-3.820954649723528) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.395991058236721,-9.596699052632948) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.301985670345594,-5.127377647548061) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.374876680278131,-7.243494136128003) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.326409900136445,-7.532242460225353) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.229981837952867,-8.27478257479047) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.7575720364059757,-6.864175046493542) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.103555164927624,-10.554212057816436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.674600371610356,-9.063057924825568) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7260690288643135,-9.387070766593549) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.351731641585454,-11.050137319779044) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.387145663015128,-7.729449859571748) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.774044103529333,-7.661294553422491) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.38491971058381413,-7.698968687323463) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.9338921179965582,-6.9860519791002975) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.7597075619688765,-7.761022359513872) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9402321377157893,-6.943144100675434) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.43872719249997194,-9.198289274570609) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.42807415201970145,-9.918877718465513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.073051452577254,-8.321752524310751) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.5964625410903687,-10.995735104022167) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.28858942755409145,-9.802921414076668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.0098560068638083,-10.740018925618681) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8037138642426758,-8.178221801276084) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.9537223567656445,-9.181737287827806) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.1855736599581187,-9.408740621045986) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.01616431602323709,-9.549573830753268) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5614034374893193,-8.804396005277297) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7837550161352986,-7.593743533167416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3456209005688589,-10.877650884868533) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.629470281914118,-6.01683406959851) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6603737947302832,-8.14596438298278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1915326704928257,-10.188480354315368) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7958122921990687,-6.995265708908311) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6419239456599177,-8.276496666986624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.20875695682647,-10.76443434362277) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.809912844456325,-9.668566021440833) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.31843328684755,-8.24830866994639) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.741269558022681,-6.808288843696369) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.209761643061579,-6.388327639920822) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.22736942621645,-5.276374096166206) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.519109861684976,-4.693904154699101) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.076450568671122,-6.644553785828938) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.007121655735756,-5.887465596082854) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.279757062145617,-8.762710478852858) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.3205113000822575,-11.264014754428015) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.337911138757465,-6.326145365914547) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.84109883942461,-5.713360039863773) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.743134086823454,-4.849170804556829) circle(5pt) ;
\draw[fill =red ,ultra thin] (8.61062776776276,-7.761077430157741) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.763411194267924,-5.287036091305928) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.971874584448327,-5.800345968820251) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.009156750760261,-5.89249570818871) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.38536417036856,-5.05238327450172) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.412693572656046,-7.654594323637386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.006622993964882,-7.928108918448366) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.72790595546834,-9.336902917355378) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.212849739479736,-6.475755090942307) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.639050913209985,-6.5279984590154525) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.171279246978434,-6.023623009850274) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.630675882258421,-6.851952643422896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.811433175880353,-6.312008602525592) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.81523962801508,-9.610634374120226) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.262128117784421,-5.369593678453699) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.245145770085983,-5.300214352596738) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.668290075230008,-6.526568416397611) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.843296362528932,-6.037368283892184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.919545449064035,-5.711676502290846) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.778536442942148,-4.703260771882441) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.222991419710905,-5.209705435860622) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.136832154277295,-7.7403875165407525) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.09897135840886,-4.395704160553796) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.051472570368936,-7.511785462126103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.963665926380243,-5.995821395471418) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.176833066894131,-9.20375496097701) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.706282130420394,-9.290919283577706) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.49619717213323,-7.700350646515506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.086171180195555,-7.742778491552763) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.393911828957737,-7.765499967099416) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.244202661289457,-7.738584887194401) circle(5pt) ;
\draw[fill =red ,ultra thin] (10.473530695436104,-7.388033639384793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.597426350002584,-9.668693868160238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.033962882573302,-7.1258736907540206) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.562651416695287,-5.997990428650466) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.807974159603509,-7.626181745552343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.011311247090019,-6.626633905564436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.12754083463311,-10.548041328330807) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.348576079469916,-7.731082576198164) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.170059644668559,-6.682415783970809) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.786639178146196,-4.5666637678042274) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.264043775543392,-8.531409286453151) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.414801027794578,-5.364302546680767) circle(5pt) ;
\draw[fill =green ,ultra thin] (-14.971670209346984,-4.4849183854047885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.873477349122197,-6.664419805124939) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.924609404743684,-8.511469080363096) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.62548381580196,-5.643383585900549) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.358161793374618,-5.5668726536669215) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.091105257540203,-7.958368679113688) circle(5pt) ;
\draw[fill =red ,ultra thin] (12.356634135799656,-4.59687606815142) circle(5pt) ;
\draw[fill =red ,ultra thin] (12.46603127909589,-6.2733665357661) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.176092403577075,-5.330957587662633) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.011766270976473,-6.047301371571933) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.381824966865771,-6.4342547188175825) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.671401042931802,-4.4220049508428305) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.28381576668925,-6.186233217967108) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.761930449153725,-6.831713528221552) circle(5pt) ;
\draw[fill =red ,ultra thin] (8.837893985897601,-8.705427452519869) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.73799956176352,-6.806690100638137) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.169492174394975,-8.385438852153047) circle(5pt) ;
\draw[fill =red ,ultra thin] (10.996041435076224,-7.9023288267592084) circle(5pt) ;
\draw[fill =red ,ultra thin] (10.861966542459538,-6.942900090599521) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.078101715915505,-8.498742266266987) circle(5pt) ;
\draw[fill =red ,ultra thin] (11.040876114711535,-5.0355946523972595) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.943758223703925,-4.334017909479279) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.85181236120394,-7.623030676749044) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.220029434028119,-2.1064783532809983) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.127714532678748,-6.051441943640559) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.54792367614861,-4.603945211563201) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.624490220714069,-3.3441049305997548) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.58280341574677,-0.7848681617278446) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.832672804684346,-3.8330559518715845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.855591214749674,-4.668998296056561) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.331830049355915,-2.3633591170697024) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.914690548279587,-4.202931402247254) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.267211976174636,-1.701706826733337) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.421407205674338,-3.8740436603005155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.18207113941515,-4.446387370403314) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.612042255095377,-2.8380782760825296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.321494698371009,-4.5064314393936495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.144557422601434,-4.430231734890095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.479347462625025,-1.1840236719932886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.261841482518962,-1.6917739430836698) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.05461908331208,-2.061742790611882) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.292791122274583,-1.554103214811716) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.006931778957709,-8.50134586067755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.75195551511585,-10.367562201109958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.98520633929057,6.231863584092231) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.0232748366683,5.235294297702871) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.959695562914213,10.249504146642215) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.762809365180354,7.4174427595219985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.191010377553226,10.074701344333064) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.540823422482571,7.428984457129795) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.238638019481387,5.853547758405195) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.04282856192487,7.375935919354802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.694142053554721,7.871320606257076) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.04528692180893,7.3721397662525) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.363181013544079,8.65184664524888) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.136296034000235,7.2316052066777) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.448695209911502,7.0295413571422385) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.432600221725172,7.867064885903522) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.649760281998923,6.828677315874267) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.559768131072197,8.355267858875441) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.163233223680116,7.190009304941103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.998816510150409,6.283810570403293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.348760789147534,5.3054896836002365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.26412636076228,7.933662572359958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.497328423394116,7.841477839610407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.442535485293007,7.863137478030449) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.198252449618934,5.820594569222443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.017618710012293,7.672873436648793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.236188742013496,10.457243882127596) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.876384022225215,11.375597606661085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.154921233556646,12.931860667644306) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.438726097483478,11.156090569577943) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.785826148811815,13.597572762376098) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.283377443336985,11.311174806194987) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.24296946824538,11.392612649788425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.863905141238734,11.666299697019111) circle(5pt) ;
\draw[fill =green ,ultra thin] (13.012727059056077,12.734369368492581) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.510201620683866,11.270808535496066) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.323381042403128,10.953115592097657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.356072408050622,8.616844039128496) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.367620335392294,10.177198025573633) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.199506296533718,9.932861094741167) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.253527686126631,12.730534551026546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.425851886303143,9.778850082249969) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.178891935233851,11.927153564060113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.091484926258302,10.582095892142185) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.694390712179503,13.762488738147743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.535417874077345,10.189328581014431) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.41478491077193,11.099356229417271) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.509686236169255,10.259761177780675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.230780014853295,11.746725967042794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.805314034871365,9.915082582437304) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.593142742150448,14.400430982386574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.409497345946118,12.407958203805443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.06206357202299,11.498538939643392) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.843715986107664,11.68339181841995) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.277627862447595,12.783727519570556) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.645535423409083,11.488018817749973) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.068816296353813,10.029645448138783) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.953420334837368,13.072140677742532) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.208699195738335,12.554205841354886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.329388720432567,10.962727512025282) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.501077430570309,9.731902399471936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.034841430965868,10.90090391629463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.618572060531937,11.779576855889022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.278994237757722,10.46613141117547) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.3603337906315,12.819024565515317) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.3351669727027,10.221876960390347) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.577804470058691,11.408153997810416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.383870234083732,14.016892670614524) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.75120926995308,10.821247420403424) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.728526520793157,12.090041640482209) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.755109101862235,12.987505865518184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.762845780568405,8.737503946382164) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.226430568670919,14.806253740145955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.558221127083684,13.594547837701944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.427156265358263,13.799867895739375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.421920133579771,12.806068318598498) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.739816537237719,-14.911960153640273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.40335527066546,13.654110440458767) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.851347241054931,9.829096613851544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.630548239090931,14.534970165516626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.618143284033366,12.200039916646116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.614758962262739,12.587611077773058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.337307106988671,10.975396449534967) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.361563621973552,10.551707561623134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.553523701552354,10.750657872395005) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.581522973900293,11.100484406178994) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.001430776115082,10.976520535126813) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.903842977077565,5.303119106163615) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.383403440535236,6.789113881469119) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.060034100718523,6.784424745680757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.491090531142518,7.382780143344898) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.731927150806968,5.302279727515138) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.79643117459079,4.957851476220375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.03083579120382,4.765861225903785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.820736025019536,4.8542090290716855) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.408237627062343,6.184444694489631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.54690241826906,7.347191069927182) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.171070441151083,5.488005281958854) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.127736217182859,4.601430923669515) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.554014449943094,6.067251413820195) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.519978109784077,4.8016714066952595) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.575247244140408,3.2586684160700954) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.199159991013032,5.0151632169955676) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.417369250060724,1.6486163079471314) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.455573116914554,5.237032939287381) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.91470931384849,2.292170619980751) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.127321531581877,0.8902426598433587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.378881727605048,3.599066446807382) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.47652813085709,2.494461475841857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.532009691822429,6.105179143240227) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.9118075224390845,5.357866166962998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.06205009125225,8.249113097399993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.456263524245026,11.478011050674084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.429385007380381,10.461551360333386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.050793752509245,10.954284142290195) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.328755420569995,8.608037589012184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.072974863725305,10.138725746135284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.2194434247664425,9.459896212329053) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.2265551145289635,9.426936067081844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.625041521954088,10.689328542496868) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.067651123794581,10.163399381689494) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.084767872512074,8.222747087193305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.237538166271446,10.358482542484246) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.816763735803511,8.182031269049729) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.626224629032048,11.12636655778219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.991797549855537,11.167116506421536) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.371895727742181,9.779964835903192) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.9213439167765785,8.412415155375625) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.727959973265476,8.259552415507134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.5616857932938295,8.962765474341959) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.465821588804045,6.052990245675465) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.138414733111149,7.842256543826641) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.271895870650548,8.005568364832715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.712541431024482,8.16015529845833) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.938680922194619,10.326281626487344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.8272540481799,5.498371304832123) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.892747905925377,6.725299822662006) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.809599586912196,4.788744057624619) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.059423712731691,4.260554624564571) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.391068968713796,5.026425687229468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.71043297635091,5.288583964378331) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.656416736616903,3.731166807387675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.887847770408934,4.176411830952291) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.787857383530852,4.233195915711261) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.189914312172839,4.678488906175038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.849465071824032,5.733332740607169) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.28426566866902,1.8346899118031295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.378588741357058,5.033513151436405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.721753782632575,5.318987334169514) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.738860642118757,5.346324851310326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.644943931337364,5.937025427091067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.645124327425638,6.281050231239176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.67188366622564,2.2952617067027568) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.2879912011398,4.6258155678274875) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.982134873686697,4.13704364559776) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.079631232759619,4.7306326048867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.289903241725534,6.994407845167215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.280549051691235,-1.0353345291263505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.002325497891915,2.368093172482085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.521617246091383,4.9522879157976485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.293162936588406,1.8800302708567331) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.234063447498674,0.6930590235231917) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.627798130152973,-0.9246892660965317) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.656796020373465,3.7330996323696315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.35388240742071,2.18945588712747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.342411468398803,2.943959579228584) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.979018307225488,3.5710104960637854) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.564765428720204,3.264112960586583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.276183778159275,1.7935047051909558) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.442624901401327,-0.3492633369566879) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.487370168971921,-2.0891953290471643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.451780399092646,-2.1153453213747686) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.736412460321409,4.882446471063456) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.340040105354984,-0.03048101632350727) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.456440154520873,3.3396459969622807) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.380203255891931,-0.15528803281671344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.91747099932267,3.833510598162941) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.575851296648525,2.8988408834311277) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.084905470441,2.2591399755848958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.419491778884051,3.4760405798058978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.266754255270435,2.0192148963260093) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.385980783565804,2.5554686280529593) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.085888276430993,1.0133658840532567) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.968328887285136,1.8330894131117805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.044218968116105,4.655504780886706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.863881639461532,1.5432126121415275) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.667307100600487,0.9888050230453698) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.378050929142518,0.29282553344223244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.928889154585262,2.618551197087681) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.411081688019653,-0.2512427807965446) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.547613870191302,3.485381859708096) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.627763712169344,5.1687870496327655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.619671508037897,4.896603347558724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.503899743251568,-1.141470298277193) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.467735301597806,3.4850273922784134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.62964655915076,3.381231048288944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.542409031424048,3.7729857729383145) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.456912832743622,0.44805594561731943) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.124867891448085,3.925080318967187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.467683426042719,14.171385492894329) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.623198047428893,11.452167407061989) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.427114429160708,9.615045580260748) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.973837370015417,13.905389192611484) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.858456223828746,11.065692178456723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.242896118517299,-14.611568763445517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.27002482145002,12.49803600238516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.172502333698564,11.9493717779421) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.701834685822794,14.64284401554065) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.057569845648421,12.149332631081952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.6289301389426,11.264935038929352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.198107464823352,-14.121634407355357) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.865465309074464,10.046219339454217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.938461831897502,-14.455240708850104) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.112600759913327,13.140075333707207) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.75181063248552,10.277265030555283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.530341691561862,12.787062832005745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.016318791991296,13.814205607413967) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.50652804869732,12.742588660343227) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.39814614243448,13.945317021271448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.323067392730966,14.321742123609255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.256537344313529,-14.176486006879056) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.934258197895888,-14.78812746902088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.127743660042938,-14.698956058546917) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.556273939226802,-14.713218165321713) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.347721947652278,13.26004551649316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.5086715638595,12.742553855500972) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.000741183898748,13.163228722838582) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.236853718281862,14.753994809696575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.219530263885018,12.602120248831671) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.937296864020054,10.335404358280428) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.425327497028729,9.846885256999894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.482741686053577,12.871265525789735) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.550621944130352,9.452129985313032) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.98620641884093,13.545164492423861) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.42560592886334,9.81076102744764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.16670689054455,-13.649671247373252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.250409394852875,13.961183013999722) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.009240976545914,12.562037257054914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.55001707497062,13.859536013756564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.796532677596133,13.888510869115336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.147410180722702,12.036623356698339) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.660262213283751,11.250855362483012) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.011178229390518,14.114655515410075) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.059965912913057,12.340688552973614) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.96284433770738,12.678404123898904) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.915840822326416,10.216830424610297) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.2496405969086,10.370842033495746) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.96838960492315,13.90429019630952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.672733342277441,13.68719130888683) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.967614847690175,12.661815889008443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.876749687099773,13.970325004087282) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.225850167588632,13.306466036120607) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.921302843071432,12.822854103713992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.944321498775235,14.03782029517004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.865417407444054,14.233078828336307) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.745688773158752,10.72228375919843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.861145088239086,-14.435922741076443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.201289748739385,13.097156076971999) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.642308246728081,13.731215820582795) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.600910466797986,10.478250370838122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.176714914119514,9.657927617543331) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.253563248960557,12.730674434135794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.838365805085937,11.189807307123381) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.791411833469702,11.474815410321387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.782338509841999,9.197056799708609) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.600792129355861,11.11876097706896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.81194850924667,11.181907223439554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.138178071954471,9.836532134548946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.358615417023634,10.61655332436909) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.1313820337537805,9.868029347402759) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.156578764236499,10.561366309266988) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.97271696789384,10.894813158498115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.299464400474806,9.089027534104176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.760938665405664,9.657537735999973) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.00084012538721,11.890235677453385) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.744501831785449,13.83544408604526) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.443841179388857,10.639833038073771) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.373552044830816,9.721636699393832) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.632796093581817,11.75165638123266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.2088028085695,13.42419429128244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.432328490041859,9.519753034905428) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.007406389504887,12.415328495193108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.645137581397048,10.69481785109841) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.997157429980975,11.595736876753069) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.994687682215739,11.398235407133136) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.221568228794055,12.56272830025899) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.504604684494385,10.217556981325213) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.603106996200799,-14.466719326794081) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.560436371669636,10.474309980052912) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.01212339563056,12.792539340422048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.001982304563407,11.981573776446186) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.740647551379626,13.094504101733916) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.147592877616314,13.093803024358284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5816619651867128,11.416222744745694) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.54345852561536,14.020300818374006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.048945595248821,-13.681744142408407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.648775511514163,14.041546774481962) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.015778031766361,13.08479428965493) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.817536070922488,13.096094419971795) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.0363151845558747,13.718388331624844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.287198055272386,11.900916650392075) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.247802499779556,12.581069432369524) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.189773348016139,12.279233797075648) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.068907815634361,13.097384141953357) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.67417403626527,13.763716059900055) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.00272598350622,12.041044499002716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.130855936942559,13.785896475171079) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.068423752998024,13.710331829120136) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.083844254123578,9.488992031126324) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.446904814019337,-14.430963807677992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.99320516154749,13.149237852073743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.085485805594994,10.603440537793585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9896225853081504,10.37553450322868) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.341943427317968,11.535822723236912) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.617202659769851,10.255940665643507) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.306386626868922,11.509437012539728) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.746406292824671,11.835963343940596) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.7150066493982274,11.812662543615998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5304009362203125,13.103260264558038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.475117961261034,11.447960565805374) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4647615774370895,10.142818386754499) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5238796582679943,8.863013861866733) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1886884517988823,10.680024345434596) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.3289572501662623,9.759387370226825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.515464158487006,11.383656190754575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.23712276065617405,8.765804600245382) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.319369932318299,9.786688320478211) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4186193315623665,13.873377122101662) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.911042766116311,14.000735396520394) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.750934697826347,11.33430114245372) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.196500122714941,14.484625446620932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5268750903922594,-14.579466693517052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4106966090536235,14.359324609745997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.06323116747890692,-14.887968128014116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5177782685427802,13.121554705757339) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.5864615333009642,14.430763075737932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.008615586335234,12.512025880413907) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.857020719104845,-14.434025093196663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8145304585074744,14.313462875850979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.309489909061806,13.398930446873752) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.383950730099178,13.380247153899443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.916266474998426,13.092478768657024) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7250281984299094,14.27335645285432) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.013764799130488,13.473132138336881) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3806820331175147,13.882896136955704) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.773926182367819,13.282396693402015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.465889203088602,13.09670023025479) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.931236908348801,13.820229891144901) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9357665828027386,-14.736000308619976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9366749494194084,14.07380899322407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.573350646785894,13.332723985561136) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.019883297879357,13.471596918833583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.504404577633276,13.350023547820312) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9116152538231779,12.55075400392579) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.43250394500479,-14.663499028423127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.179263651282838,12.33115164261114) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.261334816228787,-14.654979873310067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.3056404617171875,-11.396408728700978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.583160798682085,14.940115188794925) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.518631769988364,-14.560898177918236) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.718614513582672,-14.322666229265284) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.010262982059515,-14.02613258707239) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.007046210493954,14.829669115286286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.865532484471157,-13.811821070897807) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.127822307581193,-14.098516370643553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9594942421764987,-14.449746619820129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5589765549583134,14.647052999905888) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.611344013473412,-14.187761212221137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.976500341088225,13.713515753105277) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.058289282186267,13.963789123824847) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.838475344168317,14.038926745661321) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.015247524968641,-14.494008034832296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.963419912035733,13.291388496481641) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.79386681563501,10.915906279081383) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.76983746088626,14.734464482068756) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.816008906164061,13.877691880039121) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.939248501043446,13.32552704665802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.016887165716559,-12.90266112277485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.267651590197875,-14.213552359420335) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.563856183863972,-14.938661912997974) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.151828566599235,-12.570820895102692) circle(5pt) ;
\draw[fill =green ,ultra thin] (-11.292182063739045,14.17443704854951) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.649766859040636,14.470723224799416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.924848623064987,14.330844793181583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.913026171399839,-13.014497012914644) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.809066393974778,14.598731583015413) circle(5pt) ;
\draw[fill =green ,ultra thin] (-10.696176604258032,-13.417386498249764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.770746046616843,14.40920559175464) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.156960366000796,-11.37150935615397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.006695064042214,-11.779478449152487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.01647686524926,-11.75292093711002) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.07972902103725,-14.562697751638098) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.205066743025,-14.329830096100196) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.655509568618557,-12.04783634958968) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.60131503763932,-13.593631847764822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.167623344903252,-12.541475436009726) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.653409370388147,-13.496844663973366) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.934886199730363,-12.973882795051178) circle(5pt) ;
\draw[fill =green ,ultra thin] (-10.446568750521099,-13.8811383104077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.705757105948539,-13.3995866776358) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.823015086431427,14.572416382479355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.657266265134922,14.120900946453549) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.0929617077266816,14.047701532195656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.176374093000593,14.42626400436307) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.826181941563096,12.678155785726737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.361554301800094,-14.557005022083064) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.238579796852918,14.438705508673975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.502484999864352,-14.822880808847563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.66746151979817,14.865879250972235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.226975768329469,14.43638463515342) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.915156196891489,12.676955138246143) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.530527316616196,-13.240867260762979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.7800029830268285,11.640534989372703) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.8002090080813237,5.351277465565103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.885605456562347,5.9556604570386025) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9977036995961803,4.477569679410047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.761183430065847,2.751612647431734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5419563780044214,6.816860791114969) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.4695161306079139,5.356267300009279) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.9234677837506917,5.7652862795616535) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9311105167371574,5.990806524316151) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.307916997913316,0.9144724872929667) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.6848995549840393,3.3452817451168917) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.8353246143900046,4.401046510623063) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9772224621382449,4.484390975624333) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.169314814533601,5.078053431725637) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.0939351603631398,4.580692259493112) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.3559537541598138,4.691305127881558) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.7478082863119715,2.762991011788579) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.70293701941714,-4.618483024224946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.423340137351268,-4.0249438804861954) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.548663208772744,-0.678777446285368) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.544285742269667,-1.0714743359771692) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.053264108408573,0.9840439660016445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.313679745629397,-3.836532687051313) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.238645739858335,-3.789492399217723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.531898506508366,-2.476653981728544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.377210494109825,-1.3610448073235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.788978082321336,-3.5938766197779164) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.397862797543894,-2.865089838151587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.107384375594748,-5.22113960729256) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.149163325121137,-4.908089692095532) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.998431640048175,-8.71686660090933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.81268350139229,-4.821282501684367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.193595055261227,-5.0896101472479796) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.342251493992292,-6.435317864432328) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.302728145698268,-12.32473599688387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.47857939503228,-13.821665043929283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.633157923168426,-14.819833091885293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.924268231564394,-12.114290084464786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.062989472966727,-14.51751871914748) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.090181292757169,14.005362045056899) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.538446732419173,-12.65110269359208) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.721598588000024,-14.629138786052096) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.39296795925182,-14.867715756782513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.336993853643293,-12.99308063029765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.1193376431487,-14.547395612050728) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.768278863180498,-14.21485689576152) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.233200448064704,-12.740478018524112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.695962867328923,-13.866705596135224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.649997722903311,-14.757255657030957) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.041307537577996,12.322735301175221) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.002835628844498,-14.925078631559922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.631570397128112,-12.855285161623232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.20602339059523,14.939323859519979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.020568357971928,12.13574435514738) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.830849245430285,-14.537695792063479) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.510129652982599,-12.241577343192322) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.951118989449888,13.15185111830287) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.785389557876002,13.265051208052737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.756693051824067,13.907853852805937) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.3738709367582,12.85662193831048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.19080201841224,-12.637292714933707) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.760720114522814,-13.714209977286222) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.7774251354715,-14.172915071821986) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.339733811391891,-10.257606042118654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.899220366246421,-13.614401836778505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.038694107042254,-12.8044148895953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.482181198426371,-13.814973175760713) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.026606704627051,-12.800710429957416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.40610984511344,-12.09296922457684) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.89170094357535,-10.664913714141576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.226007123408944,-12.433002955367439) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.178113951639777,-10.801805276284812) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.388978858335179,-13.988135812542984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.432427839727326,-11.197964186624596) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.946708010708033,-11.437796774901658) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.04111457966841,-12.963721217611084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.805314873805372,-12.116610552958077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.247283709122211,-8.03586802333612) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.232200925675322,-10.484218840705783) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.012904520199635,-11.7626198253482) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.03880754011541,-10.913324622888885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.828206488780978,-11.951195401386649) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.791256782802513,-12.111277128522998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.454612330309693,-14.732565612391513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.110424356887625,-10.726159180845665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.105455163779192,-13.026462323032217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.89949558711776,-14.897557333739636) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.417091036322642,-13.73232112185454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.782544298306071,-12.149023289930938) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.106243853338535,-10.664820336352204) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.485935749602244,-11.210478141382945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.53106140699876,-13.238553355723049) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.979580540094386,-10.878653950749673) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.02532494801352,-13.917069746304389) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.426062641935061,14.075978640519384) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.649723527910453,-8.10035208931103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.938922152719787,-8.096431619482601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.157825429301248,-8.517273334160398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.765142016019363,-6.610045344174748) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.77761580015888,-6.587604753758431) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.76718937118196,-8.868142931246055) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.423499658776164,-8.786030514493982) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.624212803252556,-8.204643146284972) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.253014254179485,-7.5313735646836735) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.953571914677598,-4.502853434652626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.782770127662278,-4.581652280720235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.322728661510267,-8.31078113036569) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.530580247625151,-4.697999257435836) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.944139250453315,-7.299002722277906) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.407786123140696,-8.20427198275245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.651286007742726,-7.899360871419605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.810020544187998,-10.52698446612767) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.876126712153832,-7.617814828114918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.248633135500956,-10.552725651907176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.583688167455517,-7.738734103781539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.403604044281705,-5.920823199644979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.286335691977431,-5.943907270736405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.179040471585942,-5.480423378174425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.572746831006729,-6.063791243091562) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.852780837239598,-5.3438599012190835) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.019008073986177,-3.7505007185106742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.71947920615142,-6.125209454914856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.974163889101966,-7.409951282930763) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.812227570407444,-5.167898092791406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.469454088613471,-11.030344775494962) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.313303848090259,-11.519912515474871) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.274368882075944,-10.412644716556022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.288442986931464,-10.9991597907351) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.112998631628503,-9.349961471998785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.835649965049708,-8.312895332168132) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.9577243997714175,-1.9029485869053637) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.536972659694258,-1.875932024624951) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.292122252525905,-0.5123768125879606) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.9724400463296936,-1.9005760376464242) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.5788577798805274,-1.8028055497072144) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.127828958379981,-1.8755232581662775) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.890905219825106,-2.3841527765354296) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.995739172577191,-1.7355933048771188) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.499821072343167,-1.6543220448615803) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.316816771127189,-1.8450534522147506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.16079404823607,-2.324513497662769) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.4945450479875944,-1.8693629765944042) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.9306384381406687,-2.038610132273481) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.865528709117386,-2.216995971913429) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.972645225426267,-3.6332171098533963) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.0744818639555445,-0.49379694427088067) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.145368644166008,-1.8726953995092441) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.964411249824224,-3.322780984271236) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.38844328311284,-2.6073033994713173) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.084415533579425,-5.944305389778892) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.623397233693715,-3.553184003178261) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.826429133298118,-0.19080924599550006) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.306303274511276,-3.5921819844966056) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.286644960934297,-1.5274653398979336) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.2400479904861665,-0.5676203677500706) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.626334839258874,-3.552822720083351) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.0708075651823705,-1.5622640047961878) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.66511537762971,-0.5812016185071995) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.519148852075309,-1.812432199263883) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.585848043751463,-3.484442540488247) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.285323233167029,-4.158834394560583) circle(5pt) ;
\draw[fill =red ,ultra thin] (-6.64635782377568,0.460902365605306) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.808226437270049,-1.025723024626481) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.501098422865526,0.012475219936950194) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.9636420565277737,-2.1399610915990603) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.172158054912911,-3.621268900666808) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.810847249537252,-2.257398513885617) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.430638934427869,-3.57689049248858) circle(5pt) ;
\draw[fill =red ,ultra thin] (-8.014416468179927,-3.9600728517188593) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.5412738618773885,-3.809255132902509) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.344220090057169,-1.8406353164731557) circle(5pt) ;
\draw[fill =red ,ultra thin] (-5.7362742701610365,-3.7852728965366) circle(5pt) ;
\draw[fill =red ,ultra thin] (-5.376892355752602,-4.735764422162765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.119373577130844,-4.330530225601581) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.264796614499328,-3.5972867047375914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.229514918433951,-6.209832326061786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8574311431934065,-5.113420268968982) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.707463760684721,-4.674379636293856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.875877339436482,-4.62457222993976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.970282161963324,-4.510570537355804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.799593431698224,-4.923214662258565) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.181733548285054,-2.8446157410481745) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.613885497751866,-6.51641205572267) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.926694332359626,14.04176836977378) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.665400505227842,-14.846998319142042) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.581687349715697,-14.716954810992736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.499218520001122,-14.852093268882243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.036997254232814,-14.561598115226591) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.15498005739437,-14.835512190619085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.98730630820257,-13.210468414338527) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.873055689358662,-13.832464754891918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.754053192249458,14.927563297508673) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.703750312857829,-12.095232288719364) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.47246442309755576,-10.892375498879634) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.8572985952920136,-10.158825079684576) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.5914063065972941,-10.021462805658295) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.17039682185877808,-9.421357415215022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.932754726423436,-10.721282083102711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.589416497848237,-8.167202211747862) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0517771569930088,-10.955909012855729) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8576598557692916,-11.007607430589008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6694481981834347,-11.211240502309757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.07671123609873505,-14.917169724292734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5779989741891546,-13.344586902888762) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6023877176048612,-13.303563397900472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.5278751797427639,-10.829111894273609) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.202497714175172,-10.915768261479755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.02646044769293235,-14.272311759692201) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7699833461620686,-14.045991095707148) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5328816932098754,-14.464180615948951) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.35065474742384156,-14.48176294360405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.1096319611848114,-14.132411686102497) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.005825032546116493,-10.503404569868083) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6609758818654559,-12.446497907352644) circle(5pt) ;
\draw[fill =red ,ultra thin] (-2.3855869749583167,-9.106906820346246) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8398143791591015,-12.216201496068905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.508828733250127,-14.091972294734628) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.240162417235343,-12.148342777260316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.31693510543789566,-13.783713869761623) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.150803533565193,-7.210340334322222) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8751248978021082,-10.310956385450435) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3482201018167244,-12.88477889755819) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5227232564598303,-13.145987316502666) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.9352495918965795,14.744140493927617) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.431978276658505,-14.664125237426113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.4271624960749065,-13.384846303648251) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.782726074042169,-13.985125772755694) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.651837234264872,-13.484338230662669) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.12107349960447,-14.555517419115084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.281172695026014,-13.763024647453747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.593309194992079,-13.124476371477758) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.509457522763009,-13.421288721940865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.652436451228521,-13.927430075641976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5779372949176795,-14.146836198269515) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.98203795786243,-14.491546301978552) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.3446345848429555,-14.582219622935165) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.9033158766975395,13.886057174793368) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.650183718365226,14.482847529648947) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.318781625703073,-9.541130043656922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.943527654016612,-9.04562606066997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8387381729127785,-7.211269867934171) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.012361384771349,-12.068756668757315) circle(5pt) ;
\draw[fill =red ,ultra thin] (6.319456363541122,-9.541615664542205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.3038124102009085,-9.095200754935188) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.796722143420796,-8.887827176333131) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.249181310126024,-6.2710968720418245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4852451048687771,-10.840465376961358) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.110066547505641,-8.930942941753626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.313543419284851,-11.646431677519796) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.789105025334106,-9.810389050697841) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.827314108184857,-10.184573010866897) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.575075550791721,-12.21525520441819) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8656555898001477,-10.301908690664646) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.203112577014353,-10.753155311159109) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.554287587260154,-8.504882689684413) circle(5pt) ;
\draw[fill =red ,ultra thin] (6.574318483722318,-9.925100774742008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9028568886214297,-10.337453631995125) circle(5pt) ;
\draw[fill =red ,ultra thin] (6.195249980028485,-9.452222109716043) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.352660052461499,-7.525990686770526) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.588694861113327,-8.664510681649583) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.783166802396315,-7.001716705558152) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8755857490904217,-8.380854871523903) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.094730996135009,-8.918670485784752) circle(5pt) ;
\draw[fill =red ,ultra thin] (6.659165693777643,-9.407017604913511) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.84267420665617,-9.638011474437144) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.362024580367546,-9.728099664007914) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.496652953927293,-8.237494438414256) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.24609701203296,-9.261763350380107) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.3200802980559425,-10.22187487332938) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.269398656791294,-11.719066837892369) circle(5pt) ;
\draw[fill =red ,ultra thin] (8.023214299932567,-7.492068744395947) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.391729966120427,-6.838095858937127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.306762965452453,-9.095606747339799) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.408217757568851,-9.110563106949058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8712116355713504,-9.674532695335001) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.3007475900935805,-6.613216162627385) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.502401416210097,-9.65138043751843) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.404601081046756,-8.863271427990881) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.37832391888171,-9.138443287684987) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.964603341599153,-8.93579644654253) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.678020587442376,-8.841904369567706) circle(5pt) ;
\draw[fill =red ,ultra thin] (6.711174918615991,-10.359412095526379) circle(5pt) ;
\draw[fill =red ,ultra thin] (6.645093431930081,-10.14970374104345) circle(5pt) ;
\draw[fill =red ,ultra thin] (7.412489628335097,-7.718571468865475) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.906077349500663,-5.621361712411144) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.269934301220937,-11.714298035145905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.012164962209866,-10.84203590607597) circle(5pt) ;
\draw[fill =red ,ultra thin] (7.376775758006671,-7.8149298674926335) circle(5pt) ;
\draw[fill =red ,ultra thin] (10.878503593555976,-7.624960890757121) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.058384209961325,-8.185868479928345) circle(5pt) ;
\draw[fill =red ,ultra thin] (9.938281719073482,-7.526429063048055) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.732108230844467,-10.602541070691041) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.049270081581262,-7.343277200247573) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.802919245363104,-10.588493231615402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.226145664768461,-11.428062380671163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2488234284823054,-12.92857990543613) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.573248097520432,-9.540945228717803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.275090473052381,-10.896987061165742) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.99817174267654,-8.836428694013991) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.7475550477102235,-11.343931926611134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.206648094187044,-10.760220252621945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.999868021638004,-13.613141246321112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.327618513054246,-11.200739762913342) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.333294082542272,-11.007031207315464) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.41947647609378,-12.840008355957641) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.069175983293091,-12.813756754487315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.741687488752943,-14.336796272708323) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.889322122024202,-12.873850630128908) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.104873008127033,-12.658060639391035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.81614727749815,-13.995347948105273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.662043640898734,-12.906165078470154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.285865737953173,-12.98257370547195) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.447722545108334,-11.045904537836122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.574750058852072,-9.70017244800657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.21617887702849,-12.82536513611402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.671747591708996,-12.002979116158716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.732356266868507,-14.232773977427893) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.979022766366793,-12.883333549512564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.423930104801482,-12.954326194660585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.074658376936117,-11.892022683888824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.680517261200897,-12.875917258388055) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.939235013620328,-11.015788330003353) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.088512426975228,-12.388349944338586) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.932831778837246,-12.876984565172721) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.832777408427038,9.633952982183269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.338683574105861,10.527994336228874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.250375068467399,8.459981002870967) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.542015236972702,9.903207511885961) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.997109811739275,8.523596390514728) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.526988595165827,6.192513373911335) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.925077540713355,9.920484050627437) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.289941764281641,9.999939666558793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.923754393486018,11.857550981116454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.992804616431178,10.551636395664485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.445421434679687,7.767513561162236) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.994140486328531,7.451119130087512) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.54045268752767,8.116661647695127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.969865136107664,8.393183284283312) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.957214291655296,8.744511897896992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.501098933930253,11.40459371460905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.453685335540086,9.944324853956791) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.69827618545478,9.910255055598478) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.617527451235464,9.074321951722423) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.687606217499152,12.415495671443203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.249079015251198,12.18681096742953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.877927757976474,8.417391284264804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.84921311194905,10.711878938542862) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.427313890146156,9.589167165764605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.664005781014744,10.0005964173953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.967377274117583,4.381843707041412) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.844062906430028,4.725058550494488) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.535948079414523,5.671158558028122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.522720014905822,1.7297575793249027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7077168962898504,4.421830332085288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.051559397260573,6.933290439533238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.64404350601837,5.082665343187334) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.490847284469053,6.304488908036533) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.415432038404113,5.188285945151825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.85689923089233,7.299435154079237) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.037401635063327,5.420909145676684) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.0162243855371385,3.9114431750905716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.353685878190317,4.575754429404131) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.35989414582812,6.123107819142771) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.90610643948377,2.795243278095583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.2101391333155,6.055197414448674) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.037585154416657,6.957376653002504) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7873051304659544,4.616584386096507) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.592627938915765,7.368871729934205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.080824442841058,5.543972677850453) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.685073441748781,5.605311898165714) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.167377479464212,3.454027056096266) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.746849413891969,2.459933530552168) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.679379136862616,3.511749306757852) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.100795654124067,2.747614871103293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.722940621163009,4.216350136642445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.913682979448076,4.3396034358294) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.011530736750505,4.319006531662407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.426534387625509,7.290118819875373) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.660209574672573,1.6552272851984513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.664214132273507,2.5726503027567746) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.1956192599569,5.0133769173025895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.635065941071453,2.6802505777655683) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.49150647138367,7.394004197427427) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.081175012314375,5.996715194045757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.583814666369847,2.869444178638319) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.914725374912877,4.729043601985191) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.343369771130401,3.7570442589617077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.059931004960463,4.803355811422261) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.211963996834712,5.436562183290048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.908353972460706,2.2899408749195977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.881500248872225,3.007313949627066) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.479580292391441,4.786594611851357) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.12801285749107,2.7909146058544434) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.7810528332592,4.899106622229471) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.122897169543894,4.570916804196707) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.590977046593546,2.8430043190790997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.46410428823383,6.464745217934612) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.867300595205627,5.922007528797136) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.125910481182288,6.017001685589698) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.52224885542555,3.047449068212558) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.123930185899836,3.4838769154350073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.81851056601872,3.8498926468334975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.842340118246188,5.657960738429186) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.450775206723025,3.709679943620262) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.75260442353871,1.3782007689066518) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.668307316789317,6.373486442750122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.268288028530716,4.52825698321632) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.993899668366586,3.507541289172048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.420366667940145,6.413761059944414) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.80861144832303,5.3511418030156275) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.01080353069992,3.435446087292919) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.739841829385979,2.557049781341929) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.628103086503723,5.0676686669307065) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.649936763481433,3.4401929191374965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.445063491872885,-0.3568412584378236) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.675618262558718,-0.6861838040640347) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.16608389928827,0.8087948239795286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.649162707627518,-3.329453943259156) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.649648919911874,2.6264176478660914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.010539429525195,-2.5179546418074414) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.558346900862961,0.10472304589324082) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.325702624274474,0.014072715486949973) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.540325218567293,-2.0558328328887097) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.024238982127132,-3.508314875942129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.468864274948213,-1.2021928600101903) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.575883381502699,-2.6750125896967716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.578810854155137,-2.6882146142626597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.205628818026736,12.200907860201134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.20245100596745,11.432309284802573) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.689615235576859,10.486886300866749) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.076428955555052,10.580001017633801) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.600779586360419,8.794435152930433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.1292348301324395,12.578293750963232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.762819648635942,8.421843204464142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.602578517841332,10.478412765400362) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.15747604981987,7.667983792224349) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.000313022481903,11.848084167123195) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.3908039810453605,8.793853563289794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.818937951735239,7.334240233882332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.93701108251455,8.077061480506051) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.989788543239069,11.00645971190432) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.406566602918872,9.054770902004657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.39846602370457,10.921861332132213) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.430710102055352,9.485753346759507) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2098567555158395,11.855411760020598) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2545940353194647,11.18756016387466) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.903062832479196,13.039180745448519) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7965325995143302,8.107681873854702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.103713765555607,10.338822654157397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.710870695872476,9.690220202399978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.980956712761065,10.641747167067802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.316346046259619,11.79574170570367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.469567861983265,11.456806397384693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.6954510978886335,9.128976205488334) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.486885683471937,7.8979579840210326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.478062031856771,6.26304101342396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4283691395571223,7.718054356191196) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.414299714114913,7.953194492879568) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.199848453917507,9.001671537901245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.477667798296879,8.768558957299648) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.561796213829797,8.837776067778822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9978194212991793,9.899641173488927) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.160336822778196,12.424650073985202) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6840496641086027,11.487804924919791) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.001707387594465,9.408541172723666) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.0697353111888117,8.608195155198748) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7064155049345624,7.649301976188208) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2305827238061906,10.069516529347025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.540279039145254,9.950784752029277) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.24611500840497696,13.10414490949509) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2571376971050707,10.249301733354475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.122984111470803,14.074156658739655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4923323604180028,11.745031885775328) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.4057167670021116,11.947677382336998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.185264346654369,10.268277485398078) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.592038551510143,11.50386470195059) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.598775325400712,11.399198559167326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.884492586597031,9.963200242118539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8160859533889935,10.05348226112129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.444678144499428,11.856523499089205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9821455014520253,14.91910311259218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.190378938548533,10.266045959972704) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.1981464705000526,8.411540847956296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.999203527178121,9.913151208730884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5925887132297976,12.707481019565646) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9081859673511876,10.389168352358926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8406327013034987,13.208219797457978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6223693657159437,11.032628857915341) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.893639162458372,13.05918092655534) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.181501677252717,11.860723157224658) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.3819321998180927,12.003323660765954) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7578106432677965,14.77221732127531) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.200564125445101,-14.848118657214155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.082767388539415,12.661199013843717) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.690722355419222,11.571639427168831) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6097776663639523,11.523960579264468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.538800082729038,11.636316188168825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.5698373190312,14.038072890239324) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.819163962259449,14.384585195247032) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.781747407244299,11.549358190962657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1269758789951374,12.637924412554213) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.82788904634902,12.678132749500666) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.011679145938308,13.420546263946193) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.765245595139449,12.411867654323542) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.038877120157924,13.962420361620545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.981922716684088,13.32945050317098) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.806549321493783,10.253022636193041) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.762033642602514,12.579748578028763) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.441575475279272,9.10660274049178) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.772910349299997,12.011249652142777) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.769056023470695,12.212705860801998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.804023201869356,10.385056746617156) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.84314864092426,8.501251350726683) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.342794149483284,9.081984499627865) circle(5pt) ;
\draw[fill =green ,ultra thin] (-9.935571009460142,8.49655495292923) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.787332965787711,11.25741467159408) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.439448524048604,12.656385842829874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.800367296361527,10.576142009109557) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.854613843635313,13.65236869109412) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.391091371241132,12.670532714524803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.78315145754987,11.4759719066022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.7745058720772064,11.927855568777495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.923732995123435,12.67683940014695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.220839955519093,13.419766068914292) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.996415705237671,12.675858596065371) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.482055709187307,13.954910728978689) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.882227745537019,13.024246234052665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.3551500658374795,13.91161359437082) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.322231199508963,13.803496877365474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.24656439234228,-14.359026120894997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.4379453598645675,13.868638990513748) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.836528431603655,12.88434323244925) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.520653592072042,12.668784359863704) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.813258807317452,14.711926786131466) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9534516718102575,-13.114724542047334) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.293743569756614,13.943486418476773) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.8732142778270715,13.64271420166506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7356535293995665,-13.461681248359495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.975374771192414,13.30940474865579) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.167851275270217,-14.796523452661077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2158175084802965,12.854180057778825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.8585957879966095,14.037292073118321) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9538481136927772,-14.644686633759125) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.213960386344527,12.928724614427752) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.431933318425462,14.933499260538683) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.812689413591555,-14.552137281857476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.577181568518752,12.668021553001726) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7223544994578543,-13.553900526102206) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.386282024432754,14.528954746675183) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.697619287052721,13.658262461697326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1181490275386077,14.135032530834456) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9546452930943605,11.727097947681449) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1154260434687178,14.169316119760607) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.148607590939064,13.751545576779524) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6586809621966307,14.73344003755793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.205124563663311,14.508530254456542) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5146634306085398,-14.369452538724827) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.669960792926419,14.723487854004336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.288795115249468,12.22122681199291) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7756330654339822,14.630253311951899) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.3354825776298584,-14.849545431570538) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1660556733966083,-14.40308826577919) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.979333577491501,11.741640087141484) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9725228825061523,-11.839137788873787) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2163267773290465,-14.87627130040771) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.281860479835239,-14.157664459257894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.8761905227668905,-13.993503085581741) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1940757177608539,-14.40038472707476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.68644875941717,-14.423676044533137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1262627096949185,6.003278306244207) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6813835491321876,9.050863811964808) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.358351932309654,3.686407805665631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.519785262175758,7.342503749664841) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.794272594232576,5.783710888561529) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.7303857127796265,5.924947772268174) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.104862852372554,8.89944924444741) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8521879224531776,8.736755009754969) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.888938964642952,8.71284857506105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.188927333715227,8.117492100546018) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.219258347149613,6.021678966035072) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.345628471763095,9.107518051543723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.039837172620797,8.843254279191061) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.437362560909889,9.590044831972124) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.530469721123211,9.797335623097704) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8846438176247242,7.928060661256538) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.5544361090531975,9.426051058888802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5473594973527525,6.688761165385592) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.585988931232896,9.657133411909092) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.4252467181784882,5.259457828057293) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.3073697526073857,1.4362569648919192) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.2104203340259705,0.034224269566804466) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.2169612787562745,0.059631040544518676) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.333670724345032,5.388784074203711) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.0754796164520233,-0.3257205160858048) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.461872203042603,3.485702278570532) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.008523644226829,-0.7648044981508423) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.157142054260042,-0.1727227553527399) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.2852575425812165,0.324911914360018) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.184852903510113,-0.3762994662145704) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.174673490548731,-1.867970687530513) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.06749459289804,-0.08625115471643047) circle(5pt) ;
\draw[fill =red ,ultra thin] (-5.7429614146306625,1.6346220731953465) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.755894156987094,0.31858947650597735) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.935463638266748,1.3845174111119376) circle(5pt) ;
\draw[fill =red ,ultra thin] (-6.568538267871823,0.5620078664415387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.111427505063783,0.25596297524109707) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.670285652888412,-2.034850009644969) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.726073456060197,4.018687704470175) circle(5pt) ;
\draw[fill =red ,ultra thin] (-7.5828110858488325,-0.5545044724227617) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.968749690467036,1.3618053607233) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.766459188441005,2.455258789317033) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.463850063939267,-0.07973153389023513) circle(5pt) ;
\draw[fill =red ,ultra thin] (-6.2129825521828215,1.9709235906012497) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.046602942977263,3.260232854394342) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.157695790103926,1.9012646104617663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.359247092553078,2.9015555849270953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.352116362695444,2.877030393375479) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.365895928893105,1.1340318915744574) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.1087452960745825,1.8230903761540236) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.682855323558465,2.2450444180106346) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.828326747925243,2.6110234210177206) circle(5pt) ;
\draw[fill =red ,ultra thin] (-5.990439657828848,1.3130909177678243) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.390220665040059,0.7326166303259848) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.899257159037314,1.4648914654752632) circle(5pt) ;
\draw[fill =red ,ultra thin] (-8.164234571974035,2.119438208626805) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.5395914008816254,1.3073472401099193) circle(5pt) ;
\draw[fill =red ,ultra thin] (-5.719219547427461,1.6654682190835681) circle(5pt) ;
\draw[fill =red ,ultra thin] (-7.5664925216534655,2.1285726717939615) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.561583414639038,3.874412439932497) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.3427818259925814,1.973466077865638) circle(5pt) ;
\draw[fill =red ,ultra thin] (-7.0820904540331275,2.072152296170084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.186272683310623,1.2613896559420987) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.624875989461993,0.3800129389402175) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.906822338038436,-0.6596044076210051) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.58187682709351,0.9808955630791133) circle(5pt) ;
\draw[fill =red ,ultra thin] (-5.145215197076895,1.6528600599660832) circle(5pt) ;
\draw[fill =red ,ultra thin] (-9.48534925060781,-0.7097785283889969) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.049752205677759,-0.33035374653995697) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.483759553340165,0.02330949631574214) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.791036289260032,0.3877027725085403) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.783895953482709,2.4991019609934715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.088411231073681,0.27034480522453525) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.406967478598109,0.0712933951644747) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.18335286005664,-0.7493029589770008) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.9223720764782435,-0.6646482957308447) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.388694686490058,0.7103046543625885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.079039912733707,1.6766945310835573) circle(5pt) ;
\draw[fill =red ,ultra thin] (-9.506099299363854,-0.6639113740963822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.024343393405017,2.181900516348475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.779799436242814,1.885066143612891) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.134864630701857,1.8793577646685158) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.2861853829135987,3.8545671038298446) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.157895523212206,0.2269272096360582) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.837403111818718,0.5501758816130701) circle(5pt) ;
\draw[fill =red ,ultra thin] (-7.707184245108299,2.144959637116979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.234192476485074,-4.631577231305841) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.628418169434857,-5.665609896729494) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.434497536203708,-3.521935169299282) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.689889818391336,-5.558398342817568) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.8019017473447,-4.557656911544961) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.831039672450578,-4.6508285440203405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.905935409253611,-4.565731430011137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.416404784861538,-4.086185938621679) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.624534837955144,4.152502340546278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.908872306837178,0.7849008542791377) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.817647953888327,5.4742839565258095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.316739276757588,3.3508401306715587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.336356265267998,3.6536457203290045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.361460323008448,1.1545664425945736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.457281078860868,2.9210591557798824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.72222976393941,5.319804968772313) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.146246887838966,5.778159879759663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.452487053892986,2.992378512977818) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.213821031130665,5.274288540207544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.532701804977668,4.590660021791228) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.696809852695203,5.328964973588893) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.092041253169771,4.628346723270968) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.389975817151472,3.660995134534695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.524726452515576,4.5387114925820295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.674534624968167,3.4488120011780414) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.42692333500755,6.54272627687072) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.665114521165776,7.8720445486624895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.51823389223468,5.344675722380341) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.925613459898294,3.8650279005390793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.726472776894886,5.4356391294254545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.010557264904987,3.9895388534633) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.861279537849743,7.697608030564332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.493902172629326,3.3902424493739702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.944217596663577,8.84252990183095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.111349010962265,4.343533544895722) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.039983962324845,5.691453110497626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.35430324872681,5.947926473232604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.949248949725735,2.5344806972725564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.827505465188711,-12.114323951435914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.016241486562576,-12.797533772919056) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.380014374838812,-13.097779921676217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.22143578643794,14.115222289003633) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.664440259705398,-12.689716278251062) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.72713273846792,-14.403539614095472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.759259105721862,-12.71877567214839) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.69730189902942,13.519151770379706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.722462498124361,13.446572677437265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.779090833955546,-10.053303180674737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.43627387325939,-9.434569625676163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.792456562737925,-10.04071943400132) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.279354560912132,-8.629480708117477) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.742072903475485,-10.088155321333877) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.582671571357047,-10.238230638246538) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.007158718164055,-10.780072244476482) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.161659426180359,-10.634610833266011) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.503017058605284,-10.313224843664234) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.168391653953865,-10.797514093448553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.890558449388847,-8.903462704388923) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.284441998748434,-10.848735858489345) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.427729500861194,-10.91197943419344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.680202492622927,-10.518182871778997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.619125996755727,-7.939631710588786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.998872656164529,-10.864695039680715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.426270678551653,-11.942594936238226) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.287929343113111,-10.331533650173244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.344884558841407,-8.274531187442406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.798727977992293,-12.125862426364156) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.329518708321423,-8.302278618249204) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.623880533109428,-7.7567307815665085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.156353573039585,-8.51911639593104) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.929128083349516,-8.96631081791726) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.901214245535794,-10.680978309752948) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.95659580312584,-10.774498133964489) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.671555013862417,-10.29316525592666) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.943450230199996,-12.130410751990539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.253249961638014,-11.438979238488464) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.396512809154993,-12.28713257513398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.102113271457677,-8.587036225385575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.950629549221404,-9.0757776334635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.065999888364027,-10.95924286243957) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.769497841236202,-7.82193290967307) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.136508181054237,-7.986266775619935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.193156349338667,-10.512174716383274) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.941518031002452,-8.091761581853255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.675437831628766,-10.882860631687912) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.803973778507252,-6.781056193507904) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.289020532623244,-10.487170702352227) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.34061175184797,-9.734319368696713) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.073415491752428,-9.776198430626243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.88762986570443,-8.100847351903818) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.953561069982177,-7.333818705500576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.012063107600289,-9.082612617697981) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.05919587148504,-8.54585552901977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.75523134709378,-6.140778876721956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.612466500425958,-11.144281226330257) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.183263738277034,-8.592981525307946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.628748703731294,-6.087232115483267) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.066792475812003,-10.723927449707398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.50402099457843,-8.714818110885805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.036945260661934,-6.258092176695959) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.682969686897641,-7.718020584923459) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.643565064142306,-7.03264045123122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.11248689615112,-8.8396983808707) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.971536615710333,-8.512558996492222) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.201743168789945,-6.54325976071338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.597850114414888,-6.237502313494087) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.108771610603204,-3.10682339162517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.680373032704388,-5.574996390845643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.666876631711954,-5.598535211540721) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.820012339699785,-8.834844410542031) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.681480877658261,-7.692125139054983) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.064152496450186,-5.432334372691626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.668372825615889,-6.862569161302751) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.90200024266519,-5.01308031546178) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.608434008979408,-6.421592162968239) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.921778013371839,-4.5691433399814425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.986860349268454,-2.11738942702494) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.108533355515394,-4.343620696819775) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.644972699321608,-7.057124004680519) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.57443070893591,-5.830159363966657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.09468772982131,-5.8636886064941045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.80362892736227,-5.360028088882061) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.179725950422833,-6.226301309182227) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.537787580292306,-8.86733089799669) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.741396495380372,-9.907332870194498) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.691466829808485,-7.865814740456825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.9475465166319506,-10.901832335280803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.485372835613905,-14.854129060837458) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.032148064342932,12.36716383335728) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.967368559693398,11.828986991498411) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.4640188822091,-12.321819819720252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.996557174980673,-14.242876139565684) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.064728744241743,-13.904318168456914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.181471489682774,13.670144553246756) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.872897845637367,-13.523972664902365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9351131926793013,-13.039851351567867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.799719872975748,-14.313691392454615) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.215164753419916,-14.871146989595367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.761395227996239,13.838971923269652) circle(5pt) ;
\draw[fill =green ,ultra thin] (-7.543185068392276,-13.74948351677295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.6678487939521425,-13.659224982568784) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.216217935192513,-14.178907235290692) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.389515588464435,-11.305598519959327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.927976330369165,-12.93647096613665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.8592675624543284,-14.56874916127901) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.346783055447822,-11.427134692587984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.19725070500162,-11.653179194853418) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.059598913954189,-13.905978247853254) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.120444143407495,-14.581767673949983) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.381284155332346,-13.412018742585822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.607688816184672,-13.728489356921699) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.48070977067195,-13.98238613348247) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.020598611603621,-13.0500787176224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.120696172386934,-12.355414814681001) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.242634318716181,-11.486895021282631) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.183390347522516,-12.973415178556387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.993707113348355,-12.870259822440808) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.584356461672748,-5.012958071442896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.483996205328954,-4.134163964988772) circle(5pt) ;
\draw[fill =red ,ultra thin] (-5.548867403538093,-4.535006319684508) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.5178781404823845,-4.22677908126537) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.359159722777857,-7.719314248982617) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.022246505873559,-4.731365023090358) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.821288954648146,-5.3843578429671926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.757500153411482,-8.104531013025344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8209732418606235,-6.277721046536826) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.240126936382933,-4.886318522249245) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.278696016014606,-3.539805082397322) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.160315783306378,-3.3500975306051073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0949613374760188,-5.20050494393597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.637651934261888,-7.988631296083097) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0909328713257755,-5.07696939138429) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.981703860702579,-7.352406123384311) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.4077393885412226,-7.7250590427912496) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.086178135232089,-4.931162295416626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.3982109795365,-5.312369254038893) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.597337281802297,-5.385626378425037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4070861939005184,-6.039879440571552) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.946720694564927,-6.693865428565142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.175017880917429,-7.661290615275713) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.634645987333446,-6.3384743976653715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.803511539765849,-4.558393332926423) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.3688430049229514,-2.557979019168644) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.214831190625406,-5.787610032219653) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.3472082690204057,-5.9613099967312255) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.23166970684185845,-7.523753810035108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.785684059350394,-6.354525596654777) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.3550544076043902,-7.163009831968678) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.6288233521242376,-7.977830322424283) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9994253363740708,-6.542537370083685) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.6913394602369634,-6.972236071048632) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.9660140414638991,-6.989616944963567) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.7430240271785383,-6.672653233172171) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.5574945529984744,-10.033845104987185) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.4095039499028651,-6.855737606985009) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.400665592007737,-7.150065187993659) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.097856738740491,-5.289294319774173) circle(5pt) ;
\draw[fill =red ,ultra thin] (-3.606299683751266,-8.005231711132303) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.2103483140577682,-5.115056402475582) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.014563914854128335,-10.486409202626433) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.0177946541508638,-9.126380518815939) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.604105271141031,-6.749719708486081) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9091262049396108,-7.289566111912414) circle(5pt) ;
\draw[fill =red ,ultra thin] (-3.3699040472667954,-7.873386700967959) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.839319996773284,-13.464490564882864) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.406029526454485,-13.446608060542049) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.243429602144776,-10.557624744700918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.001603620840855,-11.331077963467198) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.080904812040666,-12.344379059973427) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.199309870266155,-11.071777591369953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.236068225647671,-8.791018435249008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.403945643413864,-12.176539885858753) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.141202142981706,-11.463445992412385) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.057345507483503,-12.028671924956624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.147902615294601,-11.418282235375841) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.926369085590214,-11.313482778519909) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.041729532721058,-12.133929592942597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.034174893964946,-10.489530255869914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.069403876495493,-9.705481178215036) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.4889160658787945,-10.217015765193144) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.6530307006843925,-12.820642252695999) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.179743223966847,-13.863311997242956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.051726698212061,-13.349656569742523) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.791231784606255,-14.539555260318853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.178834149157319,-11.209791816356429) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.2288063020937905,-14.919392932193842) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.432325018744434,14.559101919115566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.546788370513189,-12.42538986523095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.078678284167523,-9.767318705445192) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.5323815995873895,-10.742305304301086) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6055373151259555,-13.440368694995344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.71965531732694,-9.933999772550292) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.929526974929317,-10.69434015330717) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8825749301838237,-12.825345704333266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1047404326768104,-13.358340022847276) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.183540087449388,-13.86751093654642) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.239140982114915,-12.340132243344604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.273957408143164,-13.38605713589026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.805431785780297,-13.473110667983129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.3809400699663676,-13.80519344591622) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.6423202040391172,-10.83732621463562) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.7613755743491035,-9.823079163565367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5249476616720057,-11.365208557478166) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6003507746422456,-11.673067873392498) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.791149872943947,-12.452071253576761) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.097826214633062,-14.409671445311373) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8208002159495993,-12.573129044890338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9595087427432142,-14.423017128633354) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.1965155657019233,-14.858791887883234) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.396681866136106,-14.477321976442314) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.7901726399290919,-10.100807521453145) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.5785600734485414,-10.782217768589941) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.287653847083371,-13.873855357369711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9405571217843045,-13.062078077019029) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9387893325730543,-11.093567110359837) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.322632108879854,-10.561016960241865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.39261556169998,-12.174137823263866) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.068811873682519,-11.91444236360489) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5904284449503288,-13.651002700389675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.59930687368868,-11.950585463244042) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.6785225300703885,-9.984451685445558) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.239418095842334,-12.04786809430647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.499401957837012,-11.469124876771119) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8500098787039456,-12.692387606498933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5503549298674972,-11.468942526777326) circle(5pt) ;
\draw[fill =red ,ultra thin] (-2.1465225259066196,-11.181131561513052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.043814825138382585,-14.243120530871302) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8417863428512704,-13.188892058299444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.1102807945489843,-14.004408106221243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.05028653763481741,-14.85992644177765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.16169772294064974,14.898725791680736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.45486075769718287,-14.471708534754946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5378845374848586,-14.463697912104736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7281051081878885,-13.204150565074656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.669464906313856,-11.208804469346314) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.713357339111953,-14.446767264008443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5238041879816449,-13.435746174378384) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0961884671309636,-13.154745731964724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.66192003464996,-12.308841135015697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.053907843091381,-13.08280269302353) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8837238316838938,-13.183263130540324) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.806171418761153,-12.655616250994076) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.33815425331451515,-13.748021837420048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7202980255680944,-12.72081578367601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0783029158714004,-11.023380253300918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8250559285029837,-11.723808547987263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.555354041159884,-11.489353129496887) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4880776292306019,14.1916956922261) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.5406412695270074,-13.740246917707594) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.2613233177500023,-14.247666496088208) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.0415582432613477,-10.318082326720623) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.45557106200508457,13.571663799399435) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.4134366098774175,-14.47570538020861) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.195523876022963,-14.367200255971529) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.32986370771550066,-14.123153425742833) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.1619937073735644,-10.422175765904946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5398163053115415,-11.282070169808081) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9404271542994369,-13.013980726067686) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.28951379362129126,-14.196454609097218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0066262231795506,-14.418470956958574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6308645085836515,-11.571937580031339) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.7386816407884178,-11.56384136911707) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0497391462242736,-12.815400418208608) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.47799005757519997,-9.960373760133251) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.8803970684320609,-10.17878929476672) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.07716630189754453,-10.56287164525513) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.5973052839228883,-11.820671017685328) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.4615685527941055,-9.946722250878638) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.1172878865457763,-10.38353612868657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.638189433607944,-11.240680534639562) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.890735815904945,-10.732472797042105) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.7988840997178188,-10.972645777468927) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.5621018507126236,-10.767992780791936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.665107959510915,-11.844044066136387) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.5141126879893494,-9.135619878369987) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6638831320766345,-12.022622993233789) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9741832237906982,-11.136020267054912) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.4058925311282768,-9.900437715133403) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6591453825675406,-11.708329950519204) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.6695383975141259,-11.198089507117343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3338112326889506,-10.880796102422547) circle(5pt) ;
\draw[fill =red ,ultra thin] (-2.0289510326126523,-9.168702191307954) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.9077017761966575,-7.7579355632924845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0977811231745904,-5.286975518928724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.438252010137403,-6.478990542055793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.418666452459409,-4.60851321260944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.004476320163208,-8.237579591100745) circle(5pt) ;
\draw[fill =red ,ultra thin] (-5.032652905722609,-5.137618410145845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.287339870562006,-4.633080301047999) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.360062110837163,-3.708555993382661) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.915699146225506,-5.274146442187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.7378949510465285,-6.811608990608443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.0470995460900845,-5.7538082935715575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.385465620170212,-4.607574254692593) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.318960681841171,-4.577412262171492) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.901959353236624,-5.655511208367253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.535822244424693,-5.777737543598222) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.437790258208949,-7.300883377159881) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.011645196964711,-8.64114300757265) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.914197966371965,-6.314131526638468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.026755790698631,-9.421123162044259) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.46175394504655,-6.51507784895874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.862305118228054,-4.810437790162851) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0848487183298756,-4.890394855537178) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.008774231350499,-5.558158609338795) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.003270205833465,-6.284668590032437) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.816060713435149,-4.574361367653566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.776739550256402,-6.028823689317984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.526392194976632,-7.13246002723156) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.168494797702309,-11.279483016502251) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.384903054147844,-7.401416620577228) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8156128489228003,-10.375151139504824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.931166557502336,-9.654206855704583) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.4117284392851905,-8.08909513494831) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.974268870155865,-8.314158098774941) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.714187574059731,-6.380290113700713) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.147246487123997,-6.265055690319588) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.0879943240994954,-7.491570741938073) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.251872747539376,-8.217041511430178) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.958822172885624,-10.676166923817808) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.213538723858494,-12.760814976820843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.481761253457935,-14.379411765537217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.78205153052889,-13.984827067015422) circle(5pt) ;
\draw[fill =green ,ultra thin] (5.125189918080923,-9.374526106174624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7165637221472907,-10.290643002855823) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9586146130620512,-13.038989290457252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6688506515344843,-11.298362358396286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.93982952938087,-12.996689644133232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.341231329224859,-10.196859155543102) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8114042965952826,-10.27747594541192) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.667425263985689,-9.029769962892082) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.129953876960973,-12.980962002220352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.05767230460691,-10.724283750495731) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.163883922464558,-11.85628797185467) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2423344345201905,-8.271085388704915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.320475029795064,-10.987677961829563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.678846388546268,-12.184519631006303) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.282997226119103,-10.350836596074583) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.9965345043707092,-9.688210342304485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.217322103708384,-9.288599972238714) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7128474844119275,-6.710855696883896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8278874226341397,-10.275187533846806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.521631606972678,-11.354645209632208) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8783759741319366,-11.485751835398734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6666422767814275,-13.102128239205534) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.349376399881198,3.218832658838638) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.999997242306304,3.8617200805702545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.915116178432093,7.168466007314883) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.437589970977442,3.146882936483512) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.220911730899223,3.384845568810253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.723225740056607,3.002006257564845) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.282358049934192,-0.10853920065154116) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.638521743952997,2.5891492603774844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.3364583414558115,5.998022292011448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.660837319150328,3.0524602779043053) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.746509505737757,5.265167970374886) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.234952225236368,1.3419442277815057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.879361993171834,3.9977852182728237) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.228128541683736,-0.11628423828254628) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.481583749427875,2.4910552038648675) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.220504538131811,3.0373930287933186) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.241426045302472,0.6078942043511637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.072059513021197,2.923060512224589) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.106766442443584,3.5323537642248914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.71781854358928,3.4691993508169734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.895100443504562,3.602848953842475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.3317363059003,4.731418030612637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.721386609383575,4.217965735824673) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.494433566329791,3.5782545413863027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.710194655918144,4.229601240204727) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.544914496233128,-0.5330599682117049) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.301669493142081,0.72430108647156) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.892623211313021,2.3855924833598348) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.779873438981731,1.927817420649705) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.364355927692472,0.7337596870127937) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.494536494897643,3.361217656270693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.20030441699272,10.266549240245991) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.956037008852368,5.802873529886724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.649643218711478,5.352373623289314) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.8342452340371689,4.401453068679989) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.537171510260965,3.305972724299706) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.4798314028347703,5.378824998485962) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.82228944526573,2.5956389302922527) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.124094085241297,4.994109422269732) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.880485073369149,4.0073776762194235) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.353666129309464,1.9799376457256903) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.8234646934747714,2.622628506263588) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.851373067904682,4.395001720146321) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.860353657028066,2.816911656348498) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.677332573871146,4.318431363000315) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.5716572220789455,3.223659860573301) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.01044290287848,1.7340129140197964) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.743385555642091,2.3972422225064784) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.4494574222821677,0.9790598671886301) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.1093722327748905,1.8236584796189197) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.7808065975509093,1.8842093417316925) circle(5pt) ;
\draw[fill =red ,ultra thin] (-7.145046917965537,2.079485104141915) circle(5pt) ;
\draw[fill =red ,ultra thin] (-5.511765185571179,1.9016706129266945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.326640936553061,9.038491353065705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.439285754517156,9.246644482193402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.602309367382196,7.0882007679273915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.271584100161891,6.162401971023083) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.7487810335731204,6.042051422440908) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.98834810581989,9.91788749058197) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.154547424470788,9.60019761957886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.290186769034908,6.2477986774007706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.965716431247395,8.06668825265811) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.203985033157496,9.598422857636834) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.004499143538366,8.171112195872116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.142806801314597,9.606380542942285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.56842402800009,6.189353634637137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.533150603455936,5.707609667177909) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7279940668918874,4.258822216464626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.119298855907056,9.527908163259315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.734523488214496,8.434937359253585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.361650461365372,5.692545521639492) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.531379178770427,5.868274989250448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.6358242396646,8.852665430485086) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.679931881365976,8.033429161439642) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.498455496276977,9.032244689510161) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.368821787881442,8.00545948420362) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.46394263877583,6.444879995261057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.481495538783953,6.573977372230109) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.46991396423757,9.069556431968296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.278319603331035,3.7235184336529077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.797466352109231,10.727767288466149) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.594067879838166,8.907252638406588) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.631240903250774,10.117951421259619) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.755278723868504,9.614530976577614) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.17024380267946,8.535444683469528) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.73036666204771,8.405353282995605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.87824370319693,7.323970204382475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.646562974917668,7.788008843839218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.7610420512764495,12.631576637703878) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.594964637687491,7.408515427406723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.745033302732104,7.502175061983152) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.009256361527164,8.617075812236548) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.302829205596435,5.941829633838819) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.140983688056789,8.536931521991892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.56657787472279,5.3338298887733915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.575763650483642,7.223012129787337) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.314733753633228,5.937998371959104) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.75299324263238,5.626008412817757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.560684450771015,6.1806754009864235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.953313629669601,5.252027996185166) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.267244625655536,4.6675975770928115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.523258463775822,5.420933500490245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.694751899692005,3.342872758709063) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.618973632197038,10.330187765716154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.949233174940996,7.229002629334616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.161459297214225,9.472792708146304) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.8228506893839125,9.612105208909426) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.906716283041133,8.812343246254397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.360670623416869,5.685339048125272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.686906763058241,8.785886325763459) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.374615751192906,6.257041220644564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.587030690994488,4.4748106823808005) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.058693681072713,9.60713602923117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.915415415204855,8.854119017388845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.56963052165073,7.193559055430066) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.577201140401419,7.2299153758448576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.4948005489209955,9.779765694974802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.907731488379747,8.81721855853639) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.738556603983316,8.718365578806376) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.687305324612318,9.61697115532563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.798787590110709,10.658709401224097) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.777852408277031,11.752940285323218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.782410623489184,11.514693495725918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.400525170770651,4.533825091253386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.4375967454903265,5.013880259283949) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.46055644423198,6.669753506877912) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.866311247794291,5.583947002904548) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.606583197212688,6.082017057791805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.141034359607054,5.481975198846767) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.922771585127272,8.916871581235377) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.255615488844441,9.984897586668453) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.009207596009576,12.301962526891927) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.891423263209779,9.958985147403057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.177439368453197,10.02044206874788) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.018633846916474,9.349804046525785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.805002480215968,8.323883884094327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.05533848931442,11.627026041867133) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.350055088131075,9.226245411047373) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.4896287874072325,-8.855150320146972) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.106852561419045,-10.675046445901891) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.020208328089811,-9.728333709104032) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.842987035809401,-8.944523566352991) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.103287763531558,-8.18276294822463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.886617633773671,-8.229394607432159) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.069825879037804,-12.120059862643796) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.392114275929164,-7.751183086160977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.0462546861393385,-9.163055560622494) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.370211032424752,-10.647403551541174) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.865385035226904,-8.697263272629451) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.448804055725425,-8.376857930276604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.143202343388207,-8.477525914071892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.03961071420375,-8.158575828159968) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.06404469142393,-9.955887324846945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2164163644293073,-13.376632126319956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.664036361835106,-10.002219868608883) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.248281452252648,-11.213340695947062) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.138867178782621,-12.987898462863573) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.098936365078822,-8.938230679510404) circle(5pt) ;
\draw[fill =red ,ultra thin] (-3.242034493688182,-7.693253383613229) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.165148266849042,-13.368234602063215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.562583382911278,-13.66544054810222) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8780996322828756,-10.320213927369576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.227195717049431,-11.120568526117053) circle(5pt) ;
\draw[fill =red ,ultra thin] (-3.9488933985711454,-8.811524699232532) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.006094476832766,-11.865393071050129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.544581393587991,-12.409365349703485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.874724087555401,-10.84453795766715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.861612186810121,-10.91871973594083) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.505156070420795,-11.857409859042711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.001922105763599,-13.082330254562777) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7788739691918014,-12.401950626158404) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.583456696191384,-10.765142387350993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.515181632682938,-11.325335362787113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.270769194268219,-10.948019729394488) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.118428808328122,-8.304074248549345) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.605160083432651,-7.934275011277326) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.2744043445214293,-9.299444741236734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9764380960106793,-8.73673621083618) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9889649088925103,-11.093094814844749) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.643712045401233,-7.903418531997313) circle(5pt) ;
\draw[fill =green ,ultra thin] (0.3236470328823129,-7.628913976442838) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7374494035710266,-8.08176146343814) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.2268741427448935,-8.056471691792895) circle(5pt) ;
\draw[fill =red ,ultra thin] (-3.131932505027507,-7.893717270100729) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.0085616222093952,-9.325607835769503) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.2643830307907837,-9.301181164086984) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.7530653580890156,-8.86995977173449) circle(5pt) ;
\draw[fill =red ,ultra thin] (-3.195095458986812,-7.888321083691144) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.9246374540733435,-7.451183553967571) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.0178752800321653,-6.417672152862702) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.0575674803540047,-8.268175597361733) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.476135136699568,-8.733928082451364) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7547226818734307,-11.340379869171962) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.36811431723754,-10.165064145833817) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.430362247404304,-11.361206301162735) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.780494064335689,-11.350897256428752) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.057848943502955,-11.409547101137008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.102605391299132,-10.552314147338146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4424858358340624,-13.170439534322687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.327214678907111,-14.035666537051396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.823467954356005,-12.01671932224566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.672854265625241,-11.353960535975107) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8545531896623517,-12.3960652885601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.788205034001043,-11.586391339674748) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5772715861672425,-13.345810418411343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4059131442137107,-13.873493833234889) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6590791846422972,-12.723034948947657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6519425850363336,-8.960227562459373) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.257504979455431,-13.07631700371362) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.577085732547472,-11.307884250464832) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.995178708247703,-11.032027939261791) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.401684429121026,-9.73242811112463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.1304761662673855,-11.903133164218238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.968257682400617,-12.546049379250576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.27318078641257226,-13.857311574005735) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.56033356839702,-14.54425218044944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1596022211863177,-14.09872133738913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7680031653371158,-13.071238680367964) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.812402334137136,-12.627788528230116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7763910006103776,-13.063447682675022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9474498066430788,-12.875893764023267) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.145479571329492,-10.383983196413189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.492600417370749,9.977368396778424) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.26244911477275,11.824927886616212) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.558606529041482,11.255024067207355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.460756489905753,10.946067397506058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.1931486069567,10.744751605985758) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.336361591240781,9.573401364284443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.969835383409748,11.553516327936258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.725438085982496,11.052351166921158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.522256818996155,10.7852045439965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.377316068034613,11.212636095480528) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.35930183472739,9.60331173303354) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.4861050314301,10.822916643836265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.410925459451876,7.561634132239356) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.105223375648436,11.38621917254702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.008773279001305,12.480544524162045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.540938276032122,11.67197992555191) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.378585558977704,10.569349352897373) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.680168469651104,13.568575425141631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.128274307858804,12.578492120041314) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.11757712722445,11.952785432753922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.609891598177864,-14.807496835042343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.657545050052327,12.988678177412336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.821915392986472,13.201386547893609) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.474624210827947,14.161495164795612) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.140664241893095,13.048251671118063) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.326686369595906,12.503646863204885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.291582310757391,12.525462011315557) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.465047652266524,11.713659523121725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.064315450868122,12.21113414357378) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.29806553037793,12.44990799699012) circle(5pt) ;
\draw[fill =green ,ultra thin] (-13.078998581427255,12.540303317340296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.70836610347628,14.747339078498406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.095184877933887,13.588398716804976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.540986619978117,13.695388814447359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.0586645917502,10.824507714799775) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.948171834893938,13.603807747392567) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.665158099071398,14.462896815354235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.17591024623178,13.01928945629887) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.580417228245064,13.85632114191943) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.906143731555932,11.714030444513774) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.63196049554463,13.718129173242716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.759334345215423,13.906510761313353) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.941955178956976,13.285925912880286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.97494705382242,12.803225092219577) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.631637766812103,14.538433517305421) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.023040432030562,12.099575686900966) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.028934856765385,14.067325005609446) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.766533403296753,13.751767799577596) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.10328665412748,13.078965442695932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.008715343777457,12.309164620055325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.521591741393868,10.309263100657844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.950793606812118,14.381146588795636) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.048556534248327,11.726252147974757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.774647763016056,14.993028583171439) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.965873288750995,12.935982441243317) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.918124025693976,13.634597132211026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.04966766454392,11.709995311777025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.30972269126077,10.917244039258401) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.916654974010896,12.534639353865463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.926977913885832,-14.846497326411333) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.666885967641647,11.602808678292876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.712947896011405,10.565252466801017) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.898156590550084,10.53162632844054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.175608485175106,8.271198487660909) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.795822096799778,7.477442619390121) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.319948382147205,10.051063299807813) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.126239163917041,5.487466883859883) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.576545726470921,4.5126342529925125) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.992236860082146,3.73668612887433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.390550365684406,5.463404325984472) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.761269672620521,2.44221022024525) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.151492357359498,5.990534641022162) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.55698500466929,4.583197805269407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.479117039583852,6.758886901904644) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7970463049233176,4.387005061212518) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.8829452630599963,4.006451024240116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.415226760834798,3.288526026204687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.662225621387315,1.4184731728393902) circle(5pt) ;
\draw[fill =red ,ultra thin] (-5.15808217181283,1.9964169844527415) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.755640911489144,2.115437828384846) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1912929084728665,1.5350046606370586) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.466304261162126,6.722001792925697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.959272767332781,4.411553295106932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.517838405406816,4.724415656611168) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.948207118237289,2.882962637205307) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.631451388061572,4.314566995493544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.397131338459976,5.9534988776863695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.018397997192476,5.4471123080322315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.028606702737322,5.095032907831553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.011426262327836,5.089358385920608) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.053437457502906,4.882193911084113) circle(5pt) ;
\draw[fill =red ,ultra thin] (-4.913817953825951,2.0618517026824295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.2938777734179,5.1826492009555345) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.511626839448546,4.74682332457264) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.362454841493731,5.284947949148387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.421126319460324,4.5131479033788535) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.331874822562723,5.195199233596401) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.079630802027482,3.140412494279099) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.432196798378488,3.1178090018024993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.528780344095619,4.929945427174545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.098483246939957,3.6523595240041216) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.610668194899674,3.8541117843374533) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.783218363406693,4.196331388094898) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.326780451246795,3.5579395654480224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.1902117755221795,4.028005625100004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.22823118075331,3.185114410716939) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.066304737925652,3.6613700084056395) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.422732886236911,5.527509689681989) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.546420701638175,7.05148640036162) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.492930785831112,4.027076333117827) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.650506476885067,3.304945325446365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.05743030126252,4.878186329671306) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.624625662783451,4.14846240667626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.600681977520409,0.3109367126764684) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.090974245858463,5.094946418082578) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.196444974584207,2.341619476294359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.039139486108809,3.2633196170655903) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.571341247519516,3.5367181492974726) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.249285341733447,3.8182220441420838) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.492508886262703,3.586973506849527) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.450267922206471,4.483898738488883) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.680877693400326,4.888965467088861) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.507127675593404,4.717413652854658) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.255341231450124,3.738167066224971) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.215497258522722,3.1260709209744295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.75533574989169,6.090996225075981) circle(5pt) ;
\draw[fill =green ,ultra thin] (-11.938707171370249,6.184642099471015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.477350314710407,4.673765883852335) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.708416676446053,3.546660028066417) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.608433325412474,4.865907860226057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.175330730097173,5.801891261026787) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.01841088121133,3.3196075201229847) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.275184136951143,4.377429930455034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.792184883239198,3.3959310956148827) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.07254549455875,2.772688347565872) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.615508400343355,5.130031900152196) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.512783170793174,2.8569314268819515) circle(5pt) ;
\draw[fill =green ,ultra thin] (-14.08275181248165,7.314287186621341) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.12187461081594,3.8232515751030505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.20181599259542,4.269886625003946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.534226561173783,5.019310550412712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.330518463991705,4.458539197795929) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.114666989431543,2.1924208909632052) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.214817018998358,2.4048076656449116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.072046234994074,1.3423793131664545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.193056348419105,1.2565798529590073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.885065889878137,0.7586333494056026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.109265158705737,1.870275933108255) circle(5pt) ;
\draw[fill =red ,ultra thin] (-7.937351554913367,2.1717682057495087) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.188347147454897,0.9985389243891332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.399829566068883,0.17096196838441946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.329285820599388,2.7985077976087283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.633655800407567,0.9441828633327893) circle(5pt) ;
\draw[fill =red ,ultra thin] (-7.35301830064616,2.103708418438448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.649611948367536,3.464438921149279) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.565959907555925,3.5401487349055647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.482130890540041,2.52947186648227) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.413062383400197,3.360195450165043) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.437532144137787,5.326015641382586) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.180852663374852,5.140090035610857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.75430667795458,5.016375930983019) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.3402702536835,5.936476048191238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.148163468937817,6.802020918445901) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.846462468902196,5.275038007750949) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.062083648152699,5.197339426449197) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.38675362329457,4.540968908498118) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.770686401349561,5.501307238661889) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.162400799395478,5.851335560816522) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.580033361344029,2.448311269669308) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.20911353114477,5.15428474264817) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.484921575619095,4.790541748938401) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.169391249243313,7.786002641292443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.879208816391667,5.560266307442353) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.630557636349442,3.4325339505328047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.854445479448886,4.473869821097207) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.199258014295877,4.735835128173696) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.61385770686807,5.3667861247997655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.153893450811236,5.1642559814881865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.272097126033932,3.0899887012638168) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.223425491271271,5.139200275376478) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.622013491227365,4.26465310629569) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.025140925227102,6.114359036681915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.204075909807848,6.96365703947402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.020859478765141,9.162037616956578) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.633476379631764,5.247068746025902) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.263760187109517,6.8082378750851325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.258954804757904,8.480122362334244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.760411769966062,7.831791440431428) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.511776328448232,7.339748090511225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.739671083927767,7.450222755111364) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.993779787386655,6.35571632061987) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.49064830927578,7.792103272958817) circle(5pt) ;
\draw[fill =green ,ultra thin] (14.562212318531316,9.386680416951968) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.168151261252142,5.133710447992995) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.191628713419668,10.082764528532161) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.2653795112584,5.7920780909450835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.896415067517324,6.103212482659194) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.70401604423208,5.326368239534519) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.538827872093016,6.15883991570559) circle(5pt) ;
\draw[fill =red ,ultra thin] (-7.847902249163696,2.1613496634536755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.752564965497076,4.650302628099669) circle(5pt) ;
\draw[fill =green ,ultra thin] (-10.82713634437151,3.3736496600702983) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.886306090104156,7.313184586249728) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.778106700051108,4.7268615914652194) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.683336809116565,7.584710771063324) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.803664462894067,9.931905944754075) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.35437812146366,4.580142470092278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.516064003448193,7.834493860088284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.899626794920916,7.043001400315303) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.059351401710682,7.120429783106994) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.21548140170363,7.789089983277343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.877374519156206,9.033925226070346) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.40170592658664,6.801628399822632) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.36532150612226,7.4297986050284965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.85141642516152,8.623147284130766) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.381972272558304,7.276824046875368) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.558949935710732,7.751111780183725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.171553684855972,6.931588953879374) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.744263572752155,8.506573349015204) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.546633181351472,7.767588762829492) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.311031038698905,9.594580010425418) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.013570880961202,8.48070343707312) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.612980756400038,7.541019667040997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.65209014739426,7.841955799471273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.163363994644874,8.4341652483296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.907269854439107,7.818011012636428) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.441828390379904,7.907793452446716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.3254022322359,8.425931353936054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.811761987647987,9.980569292355655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.327929758033623,7.321703572412103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.623193448672918,7.616131573541409) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.89020981098415,8.596722902942126) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.962423041303804,10.433331626794011) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.143029505052031,9.60649024239472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.1766080278819935,-11.224796728804048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.075736463235785,-9.037238821974217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.790446182783822,-8.136391607247933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.84981778732521,-11.295579640732978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.37527049225171,-9.897277407252341) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.229143137656646,-10.303562325846517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.1182692695395495,-7.681807398588743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.013947689813506,-10.676983649625052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.129796400056907,-11.540325080664939) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.908161068798983,-12.712394786326078) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.7410675858529,-9.907736298115076) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.364836193510315,-7.439561699730286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.879712150727713,-11.728051127206514) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.939296057565019,-10.641463326431404) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.709037874035051,-10.531903162097118) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.187859709473827,-8.558740489862863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.501459426290027,-10.201630556237225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.415659295936177,-10.306869733830892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.86053746080716,-10.128174429047078) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.427411691150564,-11.196791054343826) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.326040156293057,-10.623015587722426) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.1628567853939575,-11.085045220383376) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.794131360373925,-13.471259700209009) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.052775246806017,-13.722898513315139) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.081720793770775,-9.787604774064594) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.226517655801079,-11.850890206602863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.319614626421852,-12.253093881977993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.370133193782513,-11.319622752588067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.396044605998101,-10.382976451411109) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.45902333193334,-9.93712821619346) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.222752618506812,-11.55974096319661) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.040040321706682,-9.5526212564977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.934621249996528,-14.051168538052844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.074745428996701,10.254444876834832) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.337969720587981,10.527254487716936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.569201326899217,10.766906398868672) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.724359220785797,8.494625595708767) circle(5pt) ;
\draw[fill =green ,ultra thin] (14.647843596255289,11.41140485996486) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.409396608715909,10.601282387797513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.419451990448145,10.193958136810735) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.795248700544569,9.239577411075345) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.03156489980337,8.539744220872652) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.223054968132502,10.259013279044336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.248450770267299,10.434475702537489) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.442577725184345,10.186297898662614) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.190563120068397,10.374480072080392) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.078086146252021,10.846412475374974) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.845269173478705,10.969425411718486) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.089957161775159,11.120523708333957) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.238639292892639,10.01086245786649) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.357831257282669,8.059145706381878) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.766006557858056,8.40354225898879) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.844958356734939,7.0165002315626435) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.430209319062104,7.974919299734664) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.736581240373763,5.968436335928205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.981028730550262,9.110104760735815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.987402442149788,13.806977508508066) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.996005694616844,-13.17057586338873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.767324320525969,13.317162786783744) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.622784057002889,-14.81433266680637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.15937021882642,14.900275072025693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.44565727105877,-14.860102157621526) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.349163210535018,14.1909045573702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.327610007649842,14.141983582613834) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.033815588719845,-12.997192011346586) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.078339776345903,14.079674546513587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.18298581711748,-14.898590355952923) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.028596024916535,-14.552529975675588) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.505426521713638,12.757892508085957) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.689654649398744,14.722855510598823) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.219608659740786,-12.707399604629167) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.602957796272516,12.215172445148033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.679625916348511,14.690976532327817) circle(5pt) ;
 \end{scope} 
 \draw (-15,-15) rectangle (15,15); 
 \end{tikzpicture}

==> Picture/pic5_Streetsystem_WK_rad_small.tex <==
\begin{tikzpicture}[scale=0.16666666666666666] 
 \begin{scope} 
\clip(-15,-15) rectangle (15,15);
\draw[red, thin](-11.754811678708716,-2.0518927037723302)--(-11.814083303951218,0.363462169797115);
\draw[red, thin](-11.754811678708716,-2.0518927037723302)--(-11.372188905079645,-1.7326707114182707);
\draw[red, thin](-11.754811678708716,-2.0518927037723302)--(-11.759960428388489,-2.0588629043675315);
\draw[red, thin](-11.814083303951218,0.363462169797115)--(-11.105978663798489,0.2320703040018764);
\draw[red, thin](-11.814083303951218,0.363462169797115)--(-12.276653049739213,0.9595586277603119);
\draw[red, thin](-11.372188905079645,-1.7326707114182707)--(-10.917027472277896,0.08479739482516979);
\draw[red, thin](-11.372188905079645,-1.7326707114182707)--(-9.462446319653647,-0.7604045428228965);
\draw[red, thin](-10.917027472277896,0.08479739482516979)--(-11.105978663798489,0.2320703040018764);
\draw[red, thin](-10.917027472277896,0.08479739482516979)--(-9.919958528885363,0.2509079286947131);
\draw[red, thin](-11.105978663798489,0.2320703040018764)--(-10.747262182182533,1.425788579888545);
\draw[red, thin](0.6895302337192933,1.814048766907658)--(-0.15227179891257792,2.8956818886501132);
\draw[red, thin](0.6895302337192933,1.814048766907658)--(-0.7661755595695527,0.1949617820241617);
\draw[red, thin](0.6895302337192933,1.814048766907658)--(1.539434800421283,1.482339835501273);
\draw[red, thin](-0.15227179891257792,2.8956818886501132)--(-0.4203568529103803,3.107912403146404);
\draw[red, thin](-0.15227179891257792,2.8956818886501132)--(2.896881099636307,4.522772218665163);
\draw[red, thin](-0.7661755595695527,0.1949617820241617)--(-1.748581866347864,-0.17454882284646422);
\draw[red, thin](-0.7661755595695527,0.1949617820241617)--(0.9317677321244189,-0.9993718701089949);
\draw[red, thin](-1.748581866347864,-0.17454882284646422)--(-0.4203568529103803,3.107912403146404);
\draw[red, thin](-1.748581866347864,-0.17454882284646422)--(-3.0068662303015077,-0.75643406927245);
\draw[red, thin](-0.4203568529103803,3.107912403146404)--(-0.869074380856214,3.5105384574817435);
\draw[red, thin](10.824508570242765,9.820941818392235)--(10.167598980660213,8.132380085045611);
\draw[red, thin](10.824508570242765,9.820941818392235)--(11.275299072026911,10.206036532649676);
\draw[red, thin](10.824508570242765,9.820941818392235)--(8.344345473520576,10.244955199614495);
\draw[red, thin](10.167598980660213,8.132380085045611)--(12.4974244532713,7.553699610841158);
\draw[red, thin](10.167598980660213,8.132380085045611)--(10.093370244458281,8.059578082810095);
\draw[red, thin](11.275299072026911,10.206036532649676)--(11.352812123457463,10.176127498334305);
\draw[red, thin](11.275299072026911,10.206036532649676)--(11.18963006294684,10.756292301292458);
\draw[red, thin](12.78418492277331,8.016704169853364)--(11.352812123457463,10.176127498334305);
\draw[red, thin](12.78418492277331,8.016704169853364)--(12.4974244532713,7.553699610841158);
\draw[red, thin](12.78418492277331,8.016704169853364)--(12.925726809255426,8.06743185324096);
\draw[red, thin](11.352812123457463,10.176127498334305)--(12.908016524300647,10.288557593281125);
\draw[red, thin](12.4974244532713,7.553699610841158)--(12.473476115566196,6.907459091183236);
\draw[red, thin](2.222562307150282,6.081014386718724)--(2.634408613209306,4.74748492738445);
\draw[red, thin](2.222562307150282,6.081014386718724)--(1.080514821871088,6.105810380762469);
\draw[red, thin](2.222562307150282,6.081014386718724)--(2.560874418796288,8.772035099900537);
\draw[red, thin](2.634408613209306,4.74748492738445)--(0.6836604421634016,5.037549655159863);
\draw[red, thin](2.634408613209306,4.74748492738445)--(2.896881099636307,4.522772218665163);
\draw[red, thin](1.080514821871088,6.105810380762469)--(0.6836604421634016,5.037549655159863);
\draw[red, thin](1.080514821871088,6.105810380762469)--(0.3937278671357959,7.911385453197549);
\draw[red, thin](0.6836604421634016,5.037549655159863)--(-1.0150238914269938,4.471801172540826);
\draw[red, thin](-9.462446319653647,-0.7604045428228965)--(-9.919958528885363,0.2509079286947131);
\draw[red, thin](-9.462446319653647,-0.7604045428228965)--(-8.844727138469056,-0.9638337610191909);
\draw[red, thin](-9.919958528885363,0.2509079286947131)--(-9.884539022355783,0.766299838443321);
\draw[red, thin](-12.380600271548962,0.8960921406826586)--(-14.327308094670608,1.5256024107962831);
\draw[red, thin](-12.380600271548962,0.8960921406826586)--(-13.627591361297984,-0.4383453925014166);
\draw[red, thin](-12.380600271548962,0.8960921406826586)--(-12.276653049739213,0.9595586277603119);
\draw[red, thin](-14.327308094670608,1.5256024107962831)--(-14.496374590654442,1.4474069153074725);
\draw[red, thin](-14.327308094670608,1.5256024107962831)--(-13.761250328128318,2.010464492472767);
\draw[red, thin](-13.627591361297984,-0.4383453925014166)--(-14.496374590654442,1.4474069153074725);
\draw[red, thin](-13.627591361297984,-0.4383453925014166)--(-13.805442786614597,-1.3561313330375584);
\draw[red, thin] (-14.496374590654442,1.4474069153074725)--(-15,1.5786974128429758);
\draw[red, thin] (15,1.5786974128429758)--(14.778991295987844,1.6363123428504558);
\draw[red, thin](1.539434800421283,1.482339835501273)--(1.204574478757052,-0.9573661291721278);
\draw[red, thin](1.539434800421283,1.482339835501273)--(2.2461898717313877,1.6160378229394505);
\draw[red, thin](0.9317677321244189,-0.9993718701089949)--(1.204574478757052,-0.9573661291721278);
\draw[red, thin](0.9317677321244189,-0.9993718701089949)--(-2.177221516110452,-3.1056355637521316);
\draw[red, thin](1.204574478757052,-0.9573661291721278)--(2.3244533197315476,-1.8910091346299425);
\draw[red, thin](2.7041753562727213,-3.872847076410675)--(-1.595814610127488,-3.608375839325606);
\draw[red, thin](2.7041753562727213,-3.872847076410675)--(2.3244533197315476,-1.8910091346299425);
\draw[red, thin](2.7041753562727213,-3.872847076410675)--(3.0483497909691524,-4.189726000218818);
\draw[red, thin](-1.595814610127488,-3.608375839325606)--(-2.108434154167662,-3.266955804814148);
\draw[red, thin](-1.595814610127488,-3.608375839325606)--(-1.327606957664074,-4.321475333813849);
\draw[red, thin](2.3244533197315476,-1.8910091346299425)--(3.072753268745952,-0.9582979819172024);
\draw[red, thin](-2.177221516110452,-3.1056355637521316)--(-2.108434154167662,-3.266955804814148);
\draw[red, thin](-2.177221516110452,-3.1056355637521316)--(-3.2187810880008727,-1.826666566747654);
\draw[red, thin](-2.108434154167662,-3.266955804814148)--(-3.0828286990004656,-4.828449639984424);
\draw[red, thin](4.791546840340099,-0.25241547440859113)--(2.2894395667455827,1.559421546685423);
\draw[red, thin](4.791546840340099,-0.25241547440859113)--(4.965054705936792,-0.2557781749202723);
\draw[red, thin](4.791546840340099,-0.25241547440859113)--(3.072753268745952,-0.9582979819172024);
\draw[red, thin](2.2894395667455827,1.559421546685423)--(2.2461898717313877,1.6160378229394505);
\draw[red, thin](2.2894395667455827,1.559421546685423)--(3.072753268745952,-0.9582979819172024);
\draw[red, thin](4.965054705936792,-0.2557781749202723)--(6.025615933419113,0.30658052657049883);
\draw[red, thin](4.965054705936792,-0.2557781749202723)--(4.573606344305417,-2.7289707277804327);
\draw[red, thin](6.025615933419113,0.30658052657049883)--(6.0323380535035,0.32858841722281995);
\draw[red, thin](6.025615933419113,0.30658052657049883)--(7.663194237116515,-2.341177729701686);
\draw[red, thin](3.0961244902565186,2.5021157969277183)--(2.2461898717313877,1.6160378229394505);
\draw[red, thin](3.0961244902565186,2.5021157969277183)--(6.0323380535035,0.32858841722281995);
\draw[red, thin](3.0961244902565186,2.5021157969277183)--(3.7679254149046906,4.100041617127158);
\draw[red, thin](6.0323380535035,0.32858841722281995)--(6.181337788989033,0.5552570159439072);
\draw[red, thin](3.0483497909691524,-4.189726000218818)--(4.573606344305417,-2.7289707277804327);
\draw[red, thin](3.0483497909691524,-4.189726000218818)--(3.1183970536368464,-4.381527304799686);
\draw[red, thin](4.573606344305417,-2.7289707277804327)--(7.663194237116515,-2.341177729701686);
\draw[red, thin](7.663194237116515,-2.341177729701686)--(7.952764643747713,-2.5576367610018873);
\draw[red, thin](3.7679254149046906,4.100041617127158)--(2.896881099636307,4.522772218665163);
\draw[red, thin](3.7679254149046906,4.100041617127158)--(4.366107008113135,4.341849224094579);
\draw[red, thin](4.48027713157835,6.301052986941008)--(3.6453316922330163,7.646772035219937);
\draw[red, thin](4.48027713157835,6.301052986941008)--(5.358129063362093,6.732097221858309);
\draw[red, thin](4.48027713157835,6.301052986941008)--(4.366107008113135,4.341849224094579);
\draw[red, thin](3.6453316922330163,7.646772035219937)--(6.04828417217316,7.746296404360322);
\draw[red, thin](3.6453316922330163,7.646772035219937)--(2.8794966016018804,8.662514845131804);
\draw[red, thin](5.358129063362093,6.732097221858309)--(6.04828417217316,7.746296404360322);
\draw[red, thin](5.358129063362093,6.732097221858309)--(7.664882287083653,5.876157955514798);
\draw[red, thin](6.04828417217316,7.746296404360322)--(6.168859089476816,7.874670018816791);
\draw[red, thin](7.664882287083653,5.876157955514798)--(6.491678813174252,7.898308967994809);
\draw[red, thin](7.664882287083653,5.876157955514798)--(7.7107306895444765,5.828727335383505);
\draw[red, thin](6.168859089476816,7.874670018816791)--(6.491678813174252,7.898308967994809);
\draw[red, thin](6.168859089476816,7.874670018816791)--(4.72368901949289,9.136229635765412);
\draw[red, thin](6.491678813174252,7.898308967994809)--(6.7404133412732765,8.193199176560892);
\draw[red, thin](7.952764643747713,-2.5576367610018873)--(8.584548821100839,-2.313475509915242);
\draw[red, thin](7.952764643747713,-2.5576367610018873)--(7.464067655958248,-4.981593819705403);
\draw[red, thin](8.584548821100839,-2.313475509915242)--(10.340479748892546,-3.2274382925603606);
\draw[red, thin](8.584548821100839,-2.313475509915242)--(9.077846964401719,-1.6478012226224312);
\draw[red, thin](7.464067655958248,-4.981593819705403)--(8.304328971855156,-5.239378579698889);
\draw[red, thin](7.464067655958248,-4.981593819705403)--(6.915974579288417,-5.474573384516146);
\draw[red, thin](10.340479748892546,-3.2274382925603606)--(9.1636254996996,-5.328582500587845);
\draw[red, thin](10.340479748892546,-3.2274382925603606)--(11.06512133321513,-3.5251086456436216);
\draw[red, thin](8.304328971855156,-5.239378579698889)--(9.1636254996996,-5.328582500587845);
\draw[red, thin](8.304328971855156,-5.239378579698889)--(9.653752815383326,-7.599997626295461);
\draw[red, thin](9.1636254996996,-5.328582500587845)--(9.36025106909597,-5.366041909358127);
\draw[red, thin](1.1427588160511868,-6.4532205857892535)--(-1.327606957664074,-4.321475333813849);
\draw[red, thin](1.1427588160511868,-6.4532205857892535)--(2.5691998024664247,-6.218419927560845);
\draw[red, thin](1.1427588160511868,-6.4532205857892535)--(-0.10538879255689876,-7.138385704526983);
\draw[red, thin](-1.327606957664074,-4.321475333813849)--(-0.888296833219949,-7.294630977680934);
\draw[red, thin](2.5691998024664247,-6.218419927560845)--(3.1183970536368464,-4.381527304799686);
\draw[red, thin](2.5691998024664247,-6.218419927560845)--(2.84536846583163,-7.165148244825007);
\draw[red, thin](3.1183970536368464,-4.381527304799686)--(6.915974579288417,-5.474573384516146);
\draw[red, thin](6.915974579288417,-5.474573384516146)--(6.905132176261653,-5.635379816698974);
\draw[red, thin](11.019241991765636,-10.474611951073605)--(13.922473835528885,-12.443077178183028);
\draw[red, thin](11.019241991765636,-10.474611951073605)--(10.9079172370044,-10.54168993859635);
\draw[red, thin](11.019241991765636,-10.474611951073605)--(11.61928136167508,-9.638230662336312);
\draw[red, thin](13.922473835528885,-12.443077178183028)--(14.055839855802219,-13.029636236820764);
\draw[red, thin](13.922473835528885,-12.443077178183028)--(14.306559223906369,-11.0523184486759);
\draw[red, thin](10.9079172370044,-10.54168993859635)--(10.017620769071186,-11.492033663818964);
\draw[red, thin](10.9079172370044,-10.54168993859635)--(9.043117380914685,-8.459683046944493);
\draw[red, thin](13.599150648320085,-14.088994169437882)--(12.482077097761522,-14.374256931719392);
\draw[red, thin](13.599150648320085,-14.088994169437882)--(14.055839855802219,-13.029636236820764);
\draw[red, thin](13.599150648320085,-14.088994169437882)--(14.11772731181506,-14.648736723227412);
\draw[red, thin](12.482077097761522,-14.374256931719392)--(10.1177599069336,-12.27093422441328);
\draw[red, thin] (12.482077097761522,-14.374256931719392)--(12.028115598822858,-15);
\draw[red, thin] (12.028115598822858,15)--(11.45004955261095,14.20319052987718);
\draw[red, thin](14.055839855802219,-13.029636236820764)--(14.657848650284143,-12.906467237325417);
\draw[red, thin](10.1177599069336,-12.27093422441328)--(10.017620769071186,-11.492033663818964);
\draw[red, thin](10.1177599069336,-12.27093422441328)--(8.44048029952995,-14.702478473506105);
\draw[red, thin](10.017620769071186,-11.492033663818964)--(7.986942825397552,-10.907299242090568);
\draw[red, thin](11.61928136167508,-9.638230662336312)--(13.401550485384037,-9.141070519954024);
\draw[red, thin](11.61928136167508,-9.638230662336312)--(10.944974670805491,-7.760093250938016);
\draw[red, thin](13.401550485384037,-9.141070519954024)--(13.557543022741726,-9.176180448114497);
\draw[red, thin](13.401550485384037,-9.141070519954024)--(13.055854566585152,-7.608364221364003);
\draw[red, thin](13.687983162843004,-9.237224437376272)--(13.557543022741726,-9.176180448114497);
\draw[red, thin](13.687983162843004,-9.237224437376272)--(14.306559223906369,-11.0523184486759);
\draw[red, thin] (-14.002556438490096,-8.685461123309299)--(-15,-8.923764739777956);
\draw[red, thin] (15,-8.923764739777956)--(13.687983162843004,-9.237224437376272);
\draw[red, thin](13.557543022741726,-9.176180448114497)--(14.863727970207925,-6.060364525217469);
\draw[red, thin] (-13.650052182163277,-10.626063108528498)--(-15,-10.90766518264326);
\draw[red, thin] (15,-10.90766518264326)--(14.306559223906369,-11.0523184486759);
\draw[red, thin](10.419611330822061,0.3392661693170704)--(8.60196265423259,1.1142329681154914);
\draw[red, thin](10.419611330822061,0.3392661693170704)--(10.444464817193989,0.2730800596562492);
\draw[red, thin](10.419611330822061,0.3392661693170704)--(10.824003224371515,2.2603467662037424);
\draw[red, thin](8.60196265423259,1.1142329681154914)--(8.15075578497048,0.8524176098796087);
\draw[red, thin](8.60196265423259,1.1142329681154914)--(8.804119900976735,2.991858786263452);
\draw[red, thin](10.444464817193989,0.2730800596562492)--(10.103745274733646,-0.7617895160199217);
\draw[red, thin](10.444464817193989,0.2730800596562492)--(13.315948062924589,0.04438502124491139);
\draw[red, thin](10.103745274733646,-0.7617895160199217)--(9.077846964401719,-1.6478012226224312);
\draw[red, thin](10.103745274733646,-0.7617895160199217)--(12.286107634019295,-2.215993823251286);
\draw[red, thin](8.15075578497048,0.8524176098796087)--(9.077846964401719,-1.6478012226224312);
\draw[red, thin](8.15075578497048,0.8524176098796087)--(6.181337788989033,0.5552570159439072);
\draw[red, thin](6.181337788989033,0.5552570159439072)--(6.2469047620503035,1.5173243775822796);
\draw[red, thin](11.06512133321513,-3.5251086456436216)--(12.145250318451026,-2.4887406357980746);
\draw[red, thin](11.06512133321513,-3.5251086456436216)--(11.078137004870037,-3.6087317688245193);
\draw[red, thin](12.145250318451026,-2.4887406357980746)--(12.286107634019295,-2.215993823251286);
\draw[red, thin](12.145250318451026,-2.4887406357980746)--(13.267087701123724,-4.360382684451735);
\draw[red, thin](12.286107634019295,-2.215993823251286)--(13.2253398329017,-1.624263084321916);
\draw[red, thin](11.078137004870037,-3.6087317688245193)--(12.580909157792536,-4.770217156764219);
\draw[red, thin](11.078137004870037,-3.6087317688245193)--(10.785495807448147,-4.564554861678717);
\draw[red, thin](13.267087701123724,-4.360382684451735)--(12.580909157792536,-4.770217156764219);
\draw[red, thin](13.267087701123724,-4.360382684451735)--(13.946145490467964,-4.344783767338931);
\draw[red, thin](12.580909157792536,-4.770217156764219)--(12.196642029672676,-6.144547760835227);
\draw[red, thin](9.36025106909597,-5.366041909358127)--(10.785495807448147,-4.564554861678717);
\draw[red, thin](9.36025106909597,-5.366041909358127)--(10.863652565578963,-6.938079663855971);
\draw[red, thin](10.785495807448147,-4.564554861678717)--(11.695861064339322,-6.243690832179317);
\draw[red, thin](1.9831305149677947,10.997772222265267)--(0.38686877145020215,13.311286080944608);
\draw[red, thin](1.9831305149677947,10.997772222265267)--(2.0857780820417933,10.382309724287767);
\draw[red, thin](1.9831305149677947,10.997772222265267)--(5.008506317940334,13.112899313732996);
\draw[red, thin](0.38686877145020215,13.311286080944608)--(0.19102635479627006,13.178042261602606);
\draw[red, thin](0.38686877145020215,13.311286080944608)--(0.5714918963999447,14.01099707544213);
\draw[red, thin](2.0857780820417933,10.382309724287767)--(-1.3481061494815825,10.140354500195617);
\draw[red, thin](2.0857780820417933,10.382309724287767)--(2.2502164777908873,9.983610447365368);
\draw[red, thin](-1.3481061494815825,10.140354500195617)--(0.19102635479627006,13.178042261602606);
\draw[red, thin](-1.3481061494815825,10.140354500195617)--(-1.3709284842796723,10.116609849785704);
\draw[red, thin](0.19102635479627006,13.178042261602606)--(-3.1189935103679858,12.6184939688772);
\draw[red, thin](-13.805442786614597,-1.3561313330375584)--(-13.211615722379358,-2.0871464321793596);
\draw[red, thin] (-13.805442786614597,-1.3561313330375584)--(-15,-1.1559179045828332);
\draw[red, thin] (15,-1.1559179045828332)--(13.628220297120492,-0.9260011502234913);
\draw[red, thin](-2.7349954926959503,9.923172095747141)--(-1.3709284842796723,10.116609849785704);
\draw[red, thin](-2.7349954926959503,9.923172095747141)--(-2.650057350305539,9.108472610849212);
\draw[red, thin](-2.7349954926959503,9.923172095747141)--(-3.6567236124004565,10.498882802741024);
\draw[red, thin](-1.3709284842796723,10.116609849785704)--(0.434675293148399,7.965430851195999);
\draw[red, thin](-2.650057350305539,9.108472610849212)--(-1.1230071519014841,6.753473352460491);
\draw[red, thin](-2.650057350305539,9.108472610849212)--(-3.5121700091070207,7.523049653808372);
\draw[red, thin](0.434675293148399,7.965430851195999)--(0.3937278671357959,7.911385453197549);
\draw[red, thin](0.434675293148399,7.965430851195999)--(2.5352067038145103,8.791178282676123);
\draw[red, thin](0.3937278671357959,7.911385453197549)--(-1.1230071519014841,6.753473352460491);
\draw[red, thin](-1.1230071519014841,6.753473352460491)--(-1.630000775060067,5.707219183786437);
\draw[red, thin](-0.869074380856214,3.5105384574817435)--(-1.0150238914269938,4.471801172540826);
\draw[red, thin](-0.869074380856214,3.5105384574817435)--(-3.5005198780199485,1.2719422821523383);
\draw[red, thin](-1.0150238914269938,4.471801172540826)--(-1.1506392428919119,4.658939248350768);
\draw[red, thin](-3.0068662303015077,-0.75643406927245)--(-3.2187810880008727,-1.826666566747654);
\draw[red, thin](-3.0068662303015077,-0.75643406927245)--(-3.44062572856129,0.9284033183051681);
\draw[red, thin](-3.2187810880008727,-1.826666566747654)--(-3.8370867333137784,-1.9223985516093103);
\draw[red, thin](-13.761250328128318,2.010464492472767)--(-14.239436458714273,3.34333214441832);
\draw[red, thin](-13.761250328128318,2.010464492472767)--(-11.994265308256724,2.7274251046942464);
\draw[red, thin](-14.239436458714273,3.34333214441832)--(-13.368656158225447,3.522126673270678);
\draw[red, thin] (-14.239436458714273,3.34333214441832)--(-15,3.4172013869275384);
\draw[red, thin] (15,3.4172013869275384)--(14.481332032345525,3.467576678148654);
\draw[red, thin](-11.759960428388489,-2.0588629043675315)--(-13.211615722379358,-2.0871464321793596);
\draw[red, thin](-11.759960428388489,-2.0588629043675315)--(-10.636225567772225,-3.4101327850308825);
\draw[red, thin](-13.211615722379358,-2.0871464321793596)--(-13.845152370930458,-3.5428036992774246);
\draw[red, thin](-10.636225567772225,-3.4101327850308825)--(-12.259886964500927,-4.822882718675784);
\draw[red, thin](-10.636225567772225,-3.4101327850308825)--(-9.241393070273855,-4.183181516349098);
\draw[red, thin](-12.259886964500927,-4.822882718675784)--(-13.04019002219823,-4.462892453913159);
\draw[red, thin](-12.259886964500927,-4.822882718675784)--(-11.61729020050821,-6.501008904588545);
\draw[red, thin](-13.845152370930458,-3.5428036992774246)--(-13.04019002219823,-4.462892453913159);
\draw[red, thin](-13.845152370930458,-3.5428036992774246)--(-14.434038619901273,-3.911988022680739);
\draw[red, thin](-13.04019002219823,-4.462892453913159)--(-13.39683358617842,-5.9199165638625875);
\draw[red, thin](-12.276653049739213,0.9595586277603119)--(-11.655707170691633,2.541227774246209);
\draw[red, thin](-8.844727138469056,-0.9638337610191909)--(-9.241393070273855,-4.183181516349098);
\draw[red, thin](-8.844727138469056,-0.9638337610191909)--(-7.334710830877101,-0.4740278823537907);
\draw[red, thin](-9.241393070273855,-4.183181516349098)--(-8.789555571503493,-4.728812960315608);
\draw[red, thin](2.885770244222913,-14.201735283179941)--(3.4023159168450428,-14.007413902207386);
\draw[red, thin](2.885770244222913,-14.201735283179941)--(2.0156443029881164,-13.031334659394334);
\draw[red, thin] (2.885770244222913,-14.201735283179941)--(2.127312433989356,-15);
\draw[red, thin] (2.127312433989356,15)--(1.3079892979900596,14.137675501105067);
\draw[red, thin](3.4023159168450428,-14.007413902207386)--(4.1814141329309304,-14.625924378190996);
\draw[red, thin](3.4023159168450428,-14.007413902207386)--(3.424651901996068,-13.175874395406126);
\draw[red, thin](4.1814141329309304,-14.625924378190996)--(4.288709368051724,-14.664932004899255);
\draw[red, thin] (4.1814141329309304,-14.625924378190996)--(3.3466198259289146,-15);
\draw[red, thin] (3.3466198259289146,15)--(1.401793576325725,14.12851335648959);
\draw[red, thin](8.383517208370673,9.54308255201595)--(7.912587881221448,8.422577315147139);
\draw[red, thin](8.383517208370673,9.54308255201595)--(10.093370244458281,8.059578082810095);
\draw[red, thin](8.383517208370673,9.54308255201595)--(8.344345473520576,10.244955199614495);
\draw[red, thin](7.912587881221448,8.422577315147139)--(9.044447630290383,7.1089531827911285);
\draw[red, thin](7.912587881221448,8.422577315147139)--(7.443757761509574,8.420279276414563);
\draw[red, thin](10.093370244458281,8.059578082810095)--(9.739837086861558,7.438670639632708);
\draw[red, thin](9.044447630290383,7.1089531827911285)--(9.739837086861558,7.438670639632708);
\draw[red, thin](9.044447630290383,7.1089531827911285)--(8.368810508136002,6.127151181448766);
\draw[red, thin](9.739837086861558,7.438670639632708)--(9.83762072476888,7.348312194837648);
\draw[red, thin](8.344345473520576,10.244955199614495)--(7.923758851602743,10.770924221078753);
\draw[red, thin](12.473476115566196,6.907459091183236)--(11.887701250209767,6.137817806942078);
\draw[red, thin] (-14.992805179838951,5.775134721270511)--(-15,5.778350101964004);
\draw[red, thin] (15,5.778350101964004)--(12.473476115566196,6.907459091183236);
\draw[red, thin](11.887701250209767,6.137817806942078)--(9.83762072476888,7.348312194837648);
\draw[red, thin](11.887701250209767,6.137817806942078)--(11.813639207833386,5.354345415394575);
\draw[red, thin](9.83762072476888,7.348312194837648)--(10.800757075343046,4.90646040603827);
\draw[red, thin](-0.10538879255689876,-7.138385704526983)--(-0.888296833219949,-7.294630977680934);
\draw[red, thin](-0.10538879255689876,-7.138385704526983)--(1.166858196114994,-8.592980122521096);
\draw[red, thin](-0.888296833219949,-7.294630977680934)--(-0.8888530984390979,-7.295319703917306);
\draw[red, thin](8.44048029952995,-14.702478473506105)--(7.008309127099688,-14.043527613293103);
\draw[red, thin] (8.44048029952995,-14.702478473506105)--(8.559254130408151,-15);
\draw[red, thin] (8.559254130408151,15)--(8.943239609880074,14.038138745216274);
\draw[red, thin](7.986942825397552,-10.907299242090568)--(7.361127929783374,-10.902407903778977);
\draw[red, thin](7.986942825397552,-10.907299242090568)--(8.844479171426997,-8.68838800898971);
\draw[red, thin](7.361127929783374,-10.902407903778977)--(7.008309127099688,-14.043527613293103);
\draw[red, thin](7.361127929783374,-10.902407903778977)--(6.779148699049105,-10.575125608607067);
\draw[red, thin](7.008309127099688,-14.043527613293103)--(6.942550143083627,-14.055900105198782);
\draw[red, thin](2.84536846583163,-7.165148244825007)--(2.7107739937647164,-8.101413895411492);
\draw[red, thin](2.84536846583163,-7.165148244825007)--(5.345238769405331,-7.53502837459807);
\draw[red, thin](2.7107739937647164,-8.101413895411492)--(2.6736053168708835,-8.142004130635646);
\draw[red, thin](2.7107739937647164,-8.101413895411492)--(3.635517293717415,-8.86564560744647);
\draw[red, thin](1.166858196114994,-8.592980122521096)--(2.6736053168708835,-8.142004130635646);
\draw[red, thin](1.166858196114994,-8.592980122521096)--(-0.5619259591783601,-10.030151271561378);
\draw[red, thin](2.6736053168708835,-8.142004130635646)--(2.1150925532363343,-10.51298099478112);
\draw[red, thin](5.345238769405331,-7.53502837459807)--(6.905132176261653,-5.635379816698974);
\draw[red, thin](5.345238769405331,-7.53502837459807)--(5.678285229775011,-9.080153336453078);
\draw[red, thin](6.905132176261653,-5.635379816698974)--(7.572877301188125,-7.285834854952384);
\draw[red, thin](14.972614845601946,-6.13826462454515)--(14.863727970207925,-6.060364525217469);
\draw[red, thin] (-13.828040585767639,-8.295909805160816)--(-15,-6.187531072197346);
\draw[red, thin] (15,-6.187531072197346)--(14.972614845601946,-6.13826462454515);
\draw[red, thin] (-13.39683358617842,-5.9199165638625875)--(-15,-6.134597463401121);
\draw[red, thin] (15,-6.134597463401121)--(14.972614845601946,-6.13826462454515);
\draw[red, thin](14.863727970207925,-6.060364525217469)--(14.837840823322672,-6.031227949851037);
\draw[red, thin](13.055854566585152,-7.608364221364003)--(13.007020266205448,-6.532061115151722);
\draw[red, thin](13.055854566585152,-7.608364221364003)--(10.944974670805491,-7.760093250938016);
\draw[red, thin](13.007020266205448,-6.532061115151722)--(12.196642029672676,-6.144547760835227);
\draw[red, thin](13.007020266205448,-6.532061115151722)--(14.837840823322672,-6.031227949851037);
\draw[red, thin](10.944974670805491,-7.760093250938016)--(10.729415100422727,-7.321871475231576);
\draw[red, thin](12.196642029672676,-6.144547760835227)--(11.695861064339322,-6.243690832179317);
\draw[red, thin](11.695861064339322,-6.243690832179317)--(10.863652565578963,-6.938079663855971);
\draw[red, thin](10.863652565578963,-6.938079663855971)--(10.729415100422727,-7.321871475231576);
\draw[red, thin](10.729415100422727,-7.321871475231576)--(9.653752815383326,-7.599997626295461);
\draw[red, thin](14.837840823322672,-6.031227949851037)--(14.810515934879787,-4.717033041322122);
\draw[red, thin](14.810515934879787,-4.717033041322122)--(13.946145490467964,-4.344783767338931);
\draw[red, thin] (-14.434038619901273,-3.911988022680739)--(-15,-4.515108198565624);
\draw[red, thin] (15,-4.515108198565624)--(14.810515934879787,-4.717033041322122);
\draw[red, thin](13.946145490467964,-4.344783767338931)--(13.424611530403322,-1.9928218636184258);
\draw[red, thin](9.653752815383326,-7.599997626295461)--(9.070330948388722,-7.971600605456224);
\draw[red, thin](12.925726809255426,8.06743185324096)--(13.434303076815793,8.682377954715271);
\draw[red, thin] (-14.3041528909191,6.9724038048541574)--(-15,7.247472039934224);
\draw[red, thin] (15,7.247472039934224)--(12.925726809255426,8.06743185324096);
\draw[red, thin](11.18963006294684,10.756292301292458)--(12.138990219386496,12.280012047493344);
\draw[red, thin](11.18963006294684,10.756292301292458)--(10.26799046457449,11.617336094140011);
\draw[red, thin](12.908016524300647,10.288557593281125)--(13.455891613897844,11.165124457507863);
\draw[red, thin](12.908016524300647,10.288557593281125)--(13.424934086507648,9.897927020926256);
\draw[red, thin](12.138990219386496,12.280012047493344)--(13.455891613897844,11.165124457507863);
\draw[red, thin](12.138990219386496,12.280012047493344)--(12.257619736762424,12.746630252716935);
\draw[red, thin](13.455891613897844,11.165124457507863)--(13.815916725887666,11.372791020458203);
\draw[red, thin](14.95769572144526,11.777358179972177)--(14.976714699701647,11.426669393975214);
\draw[red, thin](14.95769572144526,11.777358179972177)--(14.339876961478353,13.237071748655275);
\draw[red, thin] (-13.752723420332677,13.062441635960022)--(-15,11.819514922716598);
\draw[red, thin] (15,11.819514922716598)--(14.95769572144526,11.777358179972177);
\draw[red, thin](14.976714699701647,11.426669393975214)--(13.815916725887666,11.372791020458203);
\draw[red, thin] (-14.708324770027218,11.030844079463218)--(-15,11.397405691294223);
\draw[red, thin] (15,11.397405691294223)--(14.976714699701647,11.426669393975214);
\draw[red, thin](10.800757075343046,4.90646040603827)--(10.153914100237792,4.665053333544803);
\draw[red, thin](10.800757075343046,4.90646040603827)--(11.026192526615812,4.927901088454982);
\draw[red, thin](10.153914100237792,4.665053333544803)--(8.368810508136002,6.127151181448766);
\draw[red, thin](10.153914100237792,4.665053333544803)--(9.524682568964133,3.135776642028432);
\draw[red, thin](8.368810508136002,6.127151181448766)--(7.7107306895444765,5.828727335383505);
\draw[red, thin](10.824003224371515,2.2603467662037424)--(9.524682568964133,3.135776642028432);
\draw[red, thin](10.824003224371515,2.2603467662037424)--(11.668548021449546,2.556651791426627);
\draw[red, thin](9.524682568964133,3.135776642028432)--(8.804119900976735,2.991858786263452);
\draw[red, thin](8.804119900976735,2.991858786263452)--(8.389222682050814,3.1673399230775208);
\draw[red, thin](7.7107306895444765,5.828727335383505)--(7.6617727680776895,5.734317276245914);
\draw[red, thin](7.443757761509574,8.420279276414563)--(6.7404133412732765,8.193199176560892);
\draw[red, thin](7.443757761509574,8.420279276414563)--(6.991511860029034,10.516277709700098);
\draw[red, thin](6.7404133412732765,8.193199176560892)--(6.218372078812443,10.441008012874908);
\draw[red, thin](11.813639207833386,5.354345415394575)--(13.9755894323637,4.126583741223953);
\draw[red, thin](11.813639207833386,5.354345415394575)--(11.593739741565079,5.21422879867694);
\draw[red, thin](13.9755894323637,4.126583741223953)--(13.975848169817068,4.116339571660349);
\draw[red, thin] (-14.992805179838951,5.775134721270511)--(-15,5.7636370808277055);
\draw[red, thin] (15,5.7636370808277055)--(13.9755894323637,4.126583741223953);
\draw[red, thin](13.103769767899765,0.9148852006567652)--(13.683789806912536,3.8706596097680013);
\draw[red, thin](13.103769767899765,0.9148852006567652)--(13.405246110604136,0.40161897926990653);
\draw[red, thin](13.103769767899765,0.9148852006567652)--(11.858605247307649,2.5577127651831315);
\draw[red, thin](13.683789806912536,3.8706596097680013)--(13.975848169817068,4.116339571660349);
\draw[red, thin](13.683789806912536,3.8706596097680013)--(12.15620282732648,2.815316117191152);
\draw[red, thin](13.405246110604136,0.40161897926990653)--(14.778991295987844,1.6363123428504558);
\draw[red, thin](13.405246110604136,0.40161897926990653)--(13.315948062924589,0.04438502124491139);
\draw[red, thin](14.481332032345525,3.467576678148654)--(13.975848169817068,4.116339571660349);
\draw[red, thin](14.481332032345525,3.467576678148654)--(14.778991295987844,1.6363123428504558);
\draw[red, thin](11.45004955261095,14.20319052987718)--(12.257619736762424,12.746630252716935);
\draw[red, thin](11.45004955261095,14.20319052987718)--(9.629934746248345,13.83601253900133);
\draw[red, thin](12.257619736762424,12.746630252716935)--(13.156504602734936,12.732034813171683);
\draw[red, thin](14.339876961478353,13.237071748655275)--(14.465835935746798,13.605938202691819);
\draw[red, thin](14.339876961478353,13.237071748655275)--(13.156504602734936,12.732034813171683);
\draw[red, thin] (14.11772731181506,-14.648736723227412)--(14.187787484404662,-15);
\draw[red, thin] (14.187787484404662,15)--(14.465835935746798,13.605938202691819);
\draw[red, thin] (-14.994908998695426,13.539452308898047)--(-15,13.540079989180827);
\draw[red, thin] (15,13.540079989180827)--(14.465835935746798,13.605938202691819);
\draw[red, thin](13.156504602734936,12.732034813171683)--(13.815916725887666,11.372791020458203);
\draw[red, thin](9.629934746248345,13.83601253900133)--(8.943239609880074,14.038138745216274);
\draw[red, thin](9.629934746248345,13.83601253900133)--(10.26799046457449,11.617336094140011);
\draw[red, thin](8.943239609880074,14.038138745216274)--(8.015871980029724,13.092307170259);
\draw[red, thin](10.26799046457449,11.617336094140011)--(7.988904649153227,10.935776226165684);
\draw[red, thin](7.923758851602743,10.770924221078753)--(6.991511860029034,10.516277709700098);
\draw[red, thin](7.923758851602743,10.770924221078753)--(7.988904649153227,10.935776226165684);
\draw[red, thin](6.991511860029034,10.516277709700098)--(6.218372078812443,10.441008012874908);
\draw[red, thin](7.988904649153227,10.935776226165684)--(8.015871980029724,13.092307170259);
\draw[red, thin](8.015871980029724,13.092307170259)--(5.024140077252995,13.097461266929402);
\draw[red, thin](6.218372078812443,10.441008012874908)--(6.087457623462129,10.472004416180622);
\draw[red, thin](5.008506317940334,13.112899313732996)--(5.024140077252995,13.097461266929402);
\draw[red, thin](5.008506317940334,13.112899313732996)--(4.956416299168547,13.236607293424912);
\draw[red, thin](5.024140077252995,13.097461266929402)--(5.209882248888896,12.179895934538449);
\draw[red, thin](2.2502164777908873,9.983610447365368)--(5.209882248888896,12.179895934538449);
\draw[red, thin](2.2502164777908873,9.983610447365368)--(2.426204494348125,9.482465063321447);
\draw[red, thin](5.209882248888896,12.179895934538449)--(5.363369318612038,11.626067230680679);
\draw[red, thin](0.5714918963999447,14.01099707544213)--(1.3079892979900596,14.137675501105067);
\draw[red, thin] (-0.11282032820864663,-14.506591382368116)--(0.11494742667133019,-15);
\draw[red, thin] (0.11494742667133019,15)--(0.5714918963999447,14.01099707544213);
\draw[red, thin](1.3079892979900596,14.137675501105067)--(1.401793576325725,14.12851335648959);
\draw[red, thin](4.956416299168547,13.236607293424912)--(5.007917893149751,13.639444990358186);
\draw[red, thin](4.956416299168547,13.236607293424912)--(1.401793576325725,14.12851335648959);
\draw[red, thin] (6.942550143083627,-14.055900105198782)--(6.150029709711836,-15);
\draw[red, thin] (6.150029709711836,15)--(5.007917893149751,13.639444990358186);
\draw[red, thin] (4.288709368051724,-14.664932004899255)--(4.430830439710897,-15);
\draw[red, thin] (4.430830439710897,15)--(5.007917893149751,13.639444990358186);
\draw[red, thin](-9.578882100532752,14.506767958192988)--(-8.926929893725799,14.37637370671488);
\draw[red, thin](-9.578882100532752,14.506767958192988)--(-10.891677915508044,13.839214366320055);
\draw[red, thin] (-11.279203459757921,-12.334168335331798)--(-9.844357270919375,-15);
\draw[red, thin] (-9.844357270919375,15)--(-9.578882100532752,14.506767958192988);
\draw[red, thin](-8.926929893725799,14.37637370671488)--(-8.053656884534464,13.549056106319078);
\draw[red, thin] (-8.267636317868122,-14.379822064698837)--(-8.596369183728749,-15);
\draw[red, thin] (-8.596369183728749,15)--(-8.926929893725799,14.37637370671488);
\draw[red, thin](-1.630000775060067,5.707219183786437)--(-1.1506392428919119,4.658939248350768);
\draw[red, thin](-1.630000775060067,5.707219183786437)--(-3.572547903793617,6.091582900428112);
\draw[red, thin](-1.1506392428919119,4.658939248350768)--(-3.3112954646973414,3.8451091717557198);
\draw[red, thin] (-14.434038619901273,-3.911988022680739)--(-15,-3.4047500633271177);
\draw[red, thin] (15,-3.4047500633271177)--(13.424611530403322,-1.9928218636184258);
\draw[red, thin](-13.39683358617842,-5.9199165638625875)--(-11.784215488922488,-6.7080443642551195);
\draw[red, thin](-12.935632822296501,-14.449991752427842)--(-12.003137376708015,-12.180572190467064);
\draw[red, thin](-12.935632822296501,-14.449991752427842)--(-13.636020453167827,-14.821350860819907);
\draw[red, thin] (-12.935632822296501,-14.449991752427842)--(-12.278515639029248,-15);
\draw[red, thin] (-12.278515639029248,15)--(-10.891677915508044,13.839214366320055);
\draw[red, thin](-12.003137376708015,-12.180572190467064)--(-11.893041504472297,-12.0880469543858);
\draw[red, thin](-12.003137376708015,-12.180572190467064)--(-14.073526631783464,-12.815090109758994);
\draw[red, thin](-11.279203459757921,-12.334168335331798)--(-11.893041504472297,-12.0880469543858);
\draw[red, thin](-11.279203459757921,-12.334168335331798)--(-8.983117203162248,-11.280056780566998);
\draw[red, thin](-11.893041504472297,-12.0880469543858)--(-12.21569964133545,-11.212032693415994);
\draw[red, thin](-8.267636317868122,-14.379822064698837)--(-8.983117203162248,-11.280056780566998);
\draw[red, thin](-8.267636317868122,-14.379822064698837)--(-7.60775847554904,-13.728586727451761);
\draw[red, thin](-8.983117203162248,-11.280056780566998)--(-8.726833527273927,-11.043996587531403);
\draw[red, thin](-13.828040585767639,-8.295909805160816)--(-11.991364895831317,-7.473513311461191);
\draw[red, thin](-13.828040585767639,-8.295909805160816)--(-14.002556438490096,-8.685461123309299);
\draw[red, thin](-11.991364895831317,-7.473513311461191)--(-11.784215488922488,-6.7080443642551195);
\draw[red, thin](-11.991364895831317,-7.473513311461191)--(-10.884618028276119,-8.859384265371226);
\draw[red, thin](-11.784215488922488,-6.7080443642551195)--(-11.61729020050821,-6.501008904588545);
\draw[red, thin](-11.61729020050821,-6.501008904588545)--(-8.82061816609545,-5.330397475171756);
\draw[red, thin](-14.002556438490096,-8.685461123309299)--(-13.249378219074819,-10.471919916660308);
\draw[red, thin](-3.8370867333137784,-1.9223985516093103)--(-6.343982838588987,-1.5182209659861212);
\draw[red, thin](-3.8370867333137784,-1.9223985516093103)--(-5.372716702101087,-3.829985231277696);
\draw[red, thin](-6.343982838588987,-1.5182209659861212)--(-7.628842188296651,-3.5525143523327136);
\draw[red, thin](-6.343982838588987,-1.5182209659861212)--(-7.310261116999728,-0.49313399817471004);
\draw[red, thin](-5.372716702101087,-3.829985231277696)--(-7.628842188296651,-3.5525143523327136);
\draw[red, thin](-5.372716702101087,-3.829985231277696)--(-5.606167757010947,-4.4681157423439375);
\draw[red, thin](-7.628842188296651,-3.5525143523327136)--(-8.66112182016461,-4.643651286669593);
\draw[red, thin](-8.789555571503493,-4.728812960315608)--(-8.82061816609545,-5.330397475171756);
\draw[red, thin](-8.789555571503493,-4.728812960315608)--(-8.66112182016461,-4.643651286669593);
\draw[red, thin](-8.82061816609545,-5.330397475171756)--(-8.570752535877613,-5.766183450325959);
\draw[red, thin] (-13.790592890232942,-14.956285616186594)--(-15,-14.778461162314635);
\draw[red, thin] (15,-14.778461162314635)--(14.11772731181506,-14.648736723227412);
\draw[red, thin](0.670502993681469,-11.05745210479821)--(-0.5619259591783601,-10.030151271561378);
\draw[red, thin](0.670502993681469,-11.05745210479821)--(1.9785371143556798,-10.709089058569464);
\draw[red, thin](0.670502993681469,-11.05745210479821)--(0.6557126910212732,-13.21386720996404);
\draw[red, thin](-0.5619259591783601,-10.030151271561378)--(-0.671171998710645,-9.997954212414324);
\draw[red, thin](1.9785371143556798,-10.709089058569464)--(2.1150925532363343,-10.51298099478112);
\draw[red, thin](1.9785371143556798,-10.709089058569464)--(2.781278077680825,-11.50185883049427);
\draw[red, thin](2.1150925532363343,-10.51298099478112)--(3.8364457092190674,-10.273999356194562);
\draw[red, thin](5.217117703714567,-13.29183290427976)--(6.942550143083627,-14.055900105198782);
\draw[red, thin](5.217117703714567,-13.29183290427976)--(4.288709368051724,-14.664932004899255);
\draw[red, thin](5.217117703714567,-13.29183290427976)--(5.1925626946746775,-13.243363906092586);
\draw[red, thin](3.635517293717415,-8.86564560744647)--(5.409148688225742,-9.109694884060778);
\draw[red, thin](3.635517293717415,-8.86564560744647)--(3.7741506108304823,-9.663939525519943);
\draw[red, thin](5.678285229775011,-9.080153336453078)--(5.409148688225742,-9.109694884060778);
\draw[red, thin](5.678285229775011,-9.080153336453078)--(6.492788091008476,-9.666365607695404);
\draw[red, thin](5.409148688225742,-9.109694884060778)--(4.70584485553927,-9.76562395937238);
\draw[red, thin](6.961175280817342,-8.936247609937691)--(7.572877301188125,-7.285834854952384);
\draw[red, thin](6.961175280817342,-8.936247609937691)--(8.844479171426997,-8.68838800898971);
\draw[red, thin](6.961175280817342,-8.936247609937691)--(6.492788091008476,-9.666365607695404);
\draw[red, thin](7.572877301188125,-7.285834854952384)--(9.070330948388722,-7.971600605456224);
\draw[red, thin](8.844479171426997,-8.68838800898971)--(9.043117380914685,-8.459683046944493);
\draw[red, thin](9.070330948388722,-7.971600605456224)--(9.043117380914685,-8.459683046944493);
\draw[red, thin](6.492788091008476,-9.666365607695404)--(6.779148699049105,-10.575125608607067);
\draw[red, thin](6.779148699049105,-10.575125608607067)--(5.270324208591856,-11.454477413303227);
\draw[red, thin] (-14.073526631783464,-12.815090109758994)--(-15,-12.881822590970927);
\draw[red, thin] (15,-12.881822590970927)--(14.657848650284143,-12.906467237325417);
\draw[red, thin] (-13.650052182163277,-10.626063108528498)--(-15,-12.445357530797986);
\draw[red, thin] (15,-12.445357530797986)--(14.657848650284143,-12.906467237325417);
\draw[red, thin](13.434303076815793,8.682377954715271)--(14.661121293103987,8.828152325549041);
\draw[red, thin](13.434303076815793,8.682377954715271)--(13.424934086507648,9.897927020926256);
\draw[red, thin](14.661121293103987,8.828152325549041)--(14.463382379826399,9.94476220151006);
\draw[red, thin] (-13.920755355279509,7.564439069410011)--(-15,8.526171885244189);
\draw[red, thin] (15,8.526171885244189)--(14.661121293103987,8.828152325549041);
\draw[red, thin](13.424934086507648,9.897927020926256)--(14.463382379826399,9.94476220151006);
\draw[red, thin] (-14.688815555559739,10.890876382716169)--(-15,10.543606627021754);
\draw[red, thin] (15,10.543606627021754)--(14.463382379826399,9.94476220151006);
\draw[red, thin](4.366107008113135,4.341849224094579)--(4.695179258890854,4.245211715929002);
\draw[red, thin](4.695179258890854,4.245211715929002)--(7.6617727680776895,5.734317276245914);
\draw[red, thin](4.695179258890854,4.245211715929002)--(5.457008841018718,3.453189888186016);
\draw[red, thin](7.6617727680776895,5.734317276245914)--(8.0450910435809,3.6120559307426823);
\draw[red, thin](11.026192526615812,4.927901088454982)--(11.668548021449546,2.556651791426627);
\draw[red, thin](11.026192526615812,4.927901088454982)--(11.593739741565079,5.21422879867694);
\draw[red, thin](11.668548021449546,2.556651791426627)--(11.858605247307649,2.5577127651831315);
\draw[red, thin](11.593739741565079,5.21422879867694)--(12.15620282732648,2.815316117191152);
\draw[red, thin](12.15620282732648,2.815316117191152)--(11.858605247307649,2.5577127651831315);
\draw[red, thin](13.315948062924589,0.04438502124491139)--(13.628220297120492,-0.9260011502234913);
\draw[red, thin](13.628220297120492,-0.9260011502234913)--(13.2253398329017,-1.624263084321916);
\draw[red, thin](13.2253398329017,-1.624263084321916)--(13.424611530403322,-1.9928218636184258);
\draw[red, thin](6.087457623462129,10.472004416180622)--(5.363369318612038,11.626067230680679);
\draw[red, thin](6.087457623462129,10.472004416180622)--(4.72368901949289,9.136229635765412);
\draw[red, thin](5.363369318612038,11.626067230680679)--(2.426204494348125,9.482465063321447);
\draw[red, thin](4.72368901949289,9.136229635765412)--(2.8794966016018804,8.662514845131804);
\draw[red, thin](2.426204494348125,9.482465063321447)--(2.5352067038145103,8.791178282676123);
\draw[red, thin](2.8794966016018804,8.662514845131804)--(2.560874418796288,8.772035099900537);
\draw[red, thin](2.560874418796288,8.772035099900537)--(2.5352067038145103,8.791178282676123);
\draw[red, thin](-3.6567236124004565,10.498882802741024)--(-3.5914403085782833,11.513159325926724);
\draw[red, thin](-3.6567236124004565,10.498882802741024)--(-5.677208938741782,9.617333605732739);
\draw[red, thin](-3.1189935103679858,12.6184939688772)--(-3.5914403085782833,11.513159325926724);
\draw[red, thin](-3.1189935103679858,12.6184939688772)--(-3.2192227569298693,12.862469012009853);
\draw[red, thin](-3.5914403085782833,11.513159325926724)--(-5.575016400206862,12.681545095064914);
\draw[red, thin](-7.76065032065784,12.652051441531)--(-5.575016400206862,12.681545095064914);
\draw[red, thin](-7.76065032065784,12.652051441531)--(-8.053656884534464,13.549056106319078);
\draw[red, thin](-7.76065032065784,12.652051441531)--(-7.812499398999831,9.94202659987353);
\draw[red, thin](-5.575016400206862,12.681545095064914)--(-4.681578090775452,13.676119501287124);
\draw[red, thin](-8.053656884534464,13.549056106319078)--(-5.315798632720355,14.970131726269557);
\draw[red, thin](-5.315798632720355,14.970131726269557)--(-4.681578090775452,13.676119501287124);
\draw[red, thin] (-5.071405054992555,-14.644407007991946)--(-5.296861284337111,-15);
\draw[red, thin] (-5.296861284337111,15)--(-5.315798632720355,14.970131726269557);
\draw[red, thin](-4.681578090775452,13.676119501287124)--(-3.2192227569298693,12.862469012009853);
\draw[red, thin](-3.2192227569298693,12.862469012009853)--(-3.1016631348892663,14.342597302483462);
\draw[red, thin] (-1.6293547370254848,-14.358386446825433)--(-2.3565612073214175,-15);
\draw[red, thin] (-2.3565612073214175,15)--(-3.1016631348892663,14.342597302483462);
\draw[red, thin] (-4.797810694752969,-14.546830856219527)--(-4.105697218752089,-15);
\draw[red, thin] (-4.105697218752089,15)--(-3.1016631348892663,14.342597302483462);
\draw[red, thin](-3.5121700091070207,7.523049653808372)--(-3.572547903793617,6.091582900428112);
\draw[red, thin](-3.5121700091070207,7.523049653808372)--(-5.355419873490334,9.115979746707445);
\draw[red, thin](-3.572547903793617,6.091582900428112)--(-4.169823070637326,5.92371479404064);
\draw[red, thin](-3.5005198780199485,1.2719422821523383)--(-3.44062572856129,0.9284033183051681);
\draw[red, thin](-3.5005198780199485,1.2719422821523383)--(-4.1447640824913785,1.8557290737365177);
\draw[red, thin](-3.44062572856129,0.9284033183051681)--(-5.964431736870631,0.3478139910635533);
\draw[red, thin](-7.338323916229945,-0.4381207337518116)--(-5.544080787736716,1.893013748079473);
\draw[red, thin](-7.338323916229945,-0.4381207337518116)--(-7.334710830877101,-0.4740278823537907);
\draw[red, thin](-7.338323916229945,-0.4381207337518116)--(-8.18278303359359,1.9728910985287296);
\draw[red, thin](-5.544080787736716,1.893013748079473)--(-4.883356501519961,2.070011868608233);
\draw[red, thin](-5.544080787736716,1.893013748079473)--(-8.154411241461105,2.197050073574695);
\draw[red, thin](-7.334710830877101,-0.4740278823537907)--(-7.310261116999728,-0.49313399817471004);
\draw[red, thin](-7.310261116999728,-0.49313399817471004)--(-5.964431736870631,0.3478139910635533);
\draw[red, thin](-5.964431736870631,0.3478139910635533)--(-4.883356501519961,2.070011868608233);
\draw[red, thin](-4.883356501519961,2.070011868608233)--(-4.646717727056565,2.1541796937560287);
\draw[red, thin](-8.66112182016461,-4.643651286669593)--(-5.813860127106836,-4.563127434594257);
\draw[red, thin](-11.994265308256724,2.7274251046942464)--(-13.368656158225447,3.522126673270678);
\draw[red, thin](-11.994265308256724,2.7274251046942464)--(-11.664806527731006,2.6812819643039836);
\draw[red, thin](-13.368656158225447,3.522126673270678)--(-13.653254399908246,5.375895536931591);
\draw[red, thin](-14.992805179838951,5.775134721270511)--(-14.551012314961458,6.108434077698018);
\draw[red, thin](-14.551012314961458,6.108434077698018)--(-13.653254399908246,5.375895536931591);
\draw[red, thin](-14.551012314961458,6.108434077698018)--(-14.3041528909191,6.9724038048541574);
\draw[red, thin](-13.653254399908246,5.375895536931591)--(-13.179139483764729,5.266269377076172);
\draw[red, thin](-13.636020453167827,-14.821350860819907)--(-14.073526631783464,-12.815090109758994);
\draw[red, thin](-13.636020453167827,-14.821350860819907)--(-13.790592890232942,-14.956285616186594);
\draw[red, thin](-8.726833527273927,-11.043996587531403)--(-10.902924646693577,-8.995220959137807);
\draw[red, thin](-8.726833527273927,-11.043996587531403)--(-8.120770441047295,-10.77649526250259);
\draw[red, thin](-12.21569964133545,-11.212032693415994)--(-10.902924646693577,-8.995220959137807);
\draw[red, thin](-12.21569964133545,-11.212032693415994)--(-13.249378219074819,-10.471919916660308);
\draw[red, thin](-10.902924646693577,-8.995220959137807)--(-10.884618028276119,-8.859384265371226);
\draw[red, thin](-13.249378219074819,-10.471919916660308)--(-13.650052182163277,-10.626063108528498);
\draw[red, thin](-10.884618028276119,-8.859384265371226)--(-8.700901775371857,-8.029920467131436);
\draw[red, thin](-8.570752535877613,-5.766183450325959)--(-8.700901775371857,-8.029920467131436);
\draw[red, thin](-8.570752535877613,-5.766183450325959)--(-6.202945309468451,-6.549396656020077);
\draw[red, thin](-8.700901775371857,-8.029920467131436)--(-8.006302137957531,-8.985830089971577);
\draw[red, thin] (-13.790592890232942,-14.956285616186594)--(-13.776840884695213,-15);
\draw[red, thin] (-13.776840884695213,15)--(-13.604478483980277,14.452100559501549);
\draw[red, thin](-5.171039474907793,-14.517140496462615)--(-7.60775847554904,-13.728586727451761);
\draw[red, thin](-5.171039474907793,-14.517140496462615)--(-6.03751396355736,-13.020868430480439);
\draw[red, thin](-5.171039474907793,-14.517140496462615)--(-5.071405054992555,-14.644407007991946);
\draw[red, thin](-7.60775847554904,-13.728586727451761)--(-6.9005969394496365,-12.740109525076269);
\draw[red, thin](-6.03751396355736,-13.020868430480439)--(-6.9005969394496365,-12.740109525076269);
\draw[red, thin](-6.03751396355736,-13.020868430480439)--(-5.203721504699789,-12.37844109963196);
\draw[red, thin](-6.9005969394496365,-12.740109525076269)--(-7.268147660621708,-11.39341491631628);
\draw[red, thin](-5.071405054992555,-14.644407007991946)--(-4.797810694752969,-14.546830856219527);
\draw[red, thin](-3.0828286990004656,-4.828449639984424)--(-3.1096041123263434,-5.649535223591046);
\draw[red, thin](-3.0828286990004656,-4.828449639984424)--(-4.7667973941039925,-5.447969526387503);
\draw[red, thin](-3.1096041123263434,-5.649535223591046)--(-2.57303511054471,-6.8173418390356115);
\draw[red, thin](-3.1096041123263434,-5.649535223591046)--(-4.75773912197068,-7.81215277155708);
\draw[red, thin](-0.8888530984390979,-7.295319703917306)--(-2.57303511054471,-6.8173418390356115);
\draw[red, thin](-0.8888530984390979,-7.295319703917306)--(-1.0667447272340906,-8.070151992057365);
\draw[red, thin](-2.57303511054471,-6.8173418390356115)--(-3.379020937014616,-7.872607819780949);
\draw[red, thin](-5.203721504699789,-12.37844109963196)--(-5.013289462943303,-12.325626587059405);
\draw[red, thin](-5.203721504699789,-12.37844109963196)--(-6.319567083326218,-11.171569315232714);
\draw[red, thin](-5.013289462943303,-12.325626587059405)--(-4.550528423567376,-12.419896627809186);
\draw[red, thin](-5.013289462943303,-12.325626587059405)--(-5.27044219321897,-10.592318412782896);
\draw[red, thin](-4.797810694752969,-14.546830856219527)--(-3.8306398224993035,-13.477239650914107);
\draw[red, thin](-3.8306398224993035,-13.477239650914107)--(-4.550528423567376,-12.419896627809186);
\draw[red, thin](-3.8306398224993035,-13.477239650914107)--(-3.0092904454838485,-13.342705668919795);
\draw[red, thin](-4.550528423567376,-12.419896627809186)--(-4.4203485958098705,-12.189368116162397);
\draw[red, thin](-3.0092904454838485,-13.342705668919795)--(-2.5078762634818865,-11.295508663647716);
\draw[red, thin](-3.0092904454838485,-13.342705668919795)--(-1.6293547370254848,-14.358386446825433);
\draw[red, thin](-2.5078762634818865,-11.295508663647716)--(-3.0082253221056576,-11.08499116408267);
\draw[red, thin](-2.5078762634818865,-11.295508663647716)--(-1.978607743860667,-11.127982516190146);
\draw[red, thin](-4.4203485958098705,-12.189368116162397)--(-3.0082253221056576,-11.08499116408267);
\draw[red, thin](-4.4203485958098705,-12.189368116162397)--(-4.442355449357107,-12.029526983672508);
\draw[red, thin](-3.0082253221056576,-11.08499116408267)--(-4.1285741226810755,-10.100001436446801);
\draw[red, thin](-1.6293547370254848,-14.358386446825433)--(-0.12022202767711576,-14.5039964478949);
\draw[red, thin](0.6557126910212732,-13.21386720996404)--(-0.11282032820864663,-14.506591382368116);
\draw[red, thin](0.6557126910212732,-13.21386720996404)--(2.0156443029881164,-13.031334659394334);
\draw[red, thin](-0.11282032820864663,-14.506591382368116)--(-0.12022202767711576,-14.5039964478949);
\draw[red, thin](2.0156443029881164,-13.031334659394334)--(2.799375129430966,-12.685968975095113);
\draw[red, thin](-1.978607743860667,-11.127982516190146)--(-0.12022202767711576,-14.5039964478949);
\draw[red, thin](-1.978607743860667,-11.127982516190146)--(-0.671171998710645,-9.997954212414324);
\draw[red, thin](-0.671171998710645,-9.997954212414324)--(-1.0076318943157416,-9.3456691975111);
\draw[red, thin](-4.7667973941039925,-5.447969526387503)--(-5.67716901973126,-6.845848483024408);
\draw[red, thin](-4.7667973941039925,-5.447969526387503)--(-5.606167757010947,-4.4681157423439375);
\draw[red, thin](-5.67716901973126,-6.845848483024408)--(-6.202945309468451,-6.549396656020077);
\draw[red, thin](-5.67716901973126,-6.845848483024408)--(-5.265377809603096,-7.628622061243972);
\draw[red, thin](-5.606167757010947,-4.4681157423439375)--(-5.813860127106836,-4.563127434594257);
\draw[red, thin](-5.813860127106836,-4.563127434594257)--(-6.202945309468451,-6.549396656020077);
\draw[red, thin](-5.265377809603096,-7.628622061243972)--(-4.75773912197068,-7.81215277155708);
\draw[red, thin](-5.265377809603096,-7.628622061243972)--(-6.195124450992488,-8.527737403379627);
\draw[red, thin](-4.75773912197068,-7.81215277155708)--(-4.132717260022787,-8.312411984005655);
\draw[red, thin](5.270324208591856,-11.454477413303227)--(5.1925626946746775,-13.243363906092586);
\draw[red, thin](5.270324208591856,-11.454477413303227)--(4.557876173579215,-11.30382217067094);
\draw[red, thin](5.1925626946746775,-13.243363906092586)--(3.9384025643388294,-13.019309752589686);
\draw[red, thin](4.079585030441461,-10.506313097429798)--(3.8364457092190674,-10.273999356194562);
\draw[red, thin](4.079585030441461,-10.506313097429798)--(4.70584485553927,-9.76562395937238);
\draw[red, thin](4.079585030441461,-10.506313097429798)--(4.440083797842961,-11.226689371879358);
\draw[red, thin](3.8364457092190674,-10.273999356194562)--(3.7741506108304823,-9.663939525519943);
\draw[red, thin](4.70584485553927,-9.76562395937238)--(3.7741506108304823,-9.663939525519943);
\draw[red, thin](8.389222682050814,3.1673399230775208)--(8.0450910435809,3.6120559307426823);
\draw[red, thin](8.389222682050814,3.1673399230775208)--(6.2469047620503035,1.5173243775822796);
\draw[red, thin](8.0450910435809,3.6120559307426823)--(5.457008841018718,3.453189888186016);
\draw[red, thin](6.2469047620503035,1.5173243775822796)--(5.457008841018718,3.453189888186016);
\draw[red, thin](-14.3041528909191,6.9724038048541574)--(-13.920755355279509,7.564439069410011);
\draw[red, thin](-13.920755355279509,7.564439069410011)--(-13.65331105810865,7.7480062391426685);
\draw[red, thin](-3.3112954646973414,3.8451091717557198)--(-4.1447640824913785,1.8557290737365177);
\draw[red, thin](-3.3112954646973414,3.8451091717557198)--(-3.6449405159372152,4.104648496230705);
\draw[red, thin](-4.1447640824913785,1.8557290737365177)--(-4.646717727056565,2.1541796937560287);
\draw[red, thin](-4.646717727056565,2.1541796937560287)--(-4.895487031922269,2.7796876543765814);
\draw[red, thin](-5.355419873490334,9.115979746707445)--(-4.169823070637326,5.92371479404064);
\draw[red, thin](-5.355419873490334,9.115979746707445)--(-5.677208938741782,9.617333605732739);
\draw[red, thin](-4.169823070637326,5.92371479404064)--(-4.512572202787462,5.7152479638867);
\draw[red, thin](-8.767852893796515,8.680067157439932)--(-8.349733947818375,5.604902417604183);
\draw[red, thin](-8.767852893796515,8.680067157439932)--(-7.808456170725595,9.934266245175642);
\draw[red, thin](-8.767852893796515,8.680067157439932)--(-8.96484929514644,8.54588170567604);
\draw[red, thin](-8.349733947818375,5.604902417604183)--(-6.3713990061895664,6.241593472463689);
\draw[red, thin](-8.349733947818375,5.604902417604183)--(-8.640140615134857,5.297016239019579);
\draw[red, thin](-7.808456170725595,9.934266245175642)--(-7.063975942888421,9.567550022610543);
\draw[red, thin](-7.808456170725595,9.934266245175642)--(-7.812499398999831,9.94202659987353);
\draw[red, thin](-7.063975942888421,9.567550022610543)--(-6.3713990061895664,6.241593472463689);
\draw[red, thin](-7.063975942888421,9.567550022610543)--(-5.677208938741782,9.617333605732739);
\draw[red, thin](-6.3713990061895664,6.241593472463689)--(-5.326969005987145,5.412959923054661);
\draw[red, thin](-7.812499398999831,9.94202659987353)--(-10.856065292289738,10.596004422389909);
\draw[red, thin](-6.195124450992488,-8.527737403379627)--(-8.006302137957531,-8.985830089971577);
\draw[red, thin](-6.195124450992488,-8.527737403379627)--(-5.924471079860291,-9.682780545745677);
\draw[red, thin](-8.006302137957531,-8.985830089971577)--(-8.1096792596269,-10.722534111111123);
\draw[red, thin](-4.136934612104706,-10.10446106901039)--(-4.442355449357107,-12.029526983672508);
\draw[red, thin](-4.136934612104706,-10.10446106901039)--(-5.0070090572301575,-10.481985673525426);
\draw[red, thin](-4.136934612104706,-10.10446106901039)--(-4.1285741226810755,-10.100001436446801);
\draw[red, thin](-4.442355449357107,-12.029526983672508)--(-5.0070090572301575,-10.481985673525426);
\draw[red, thin](-5.0070090572301575,-10.481985673525426)--(-5.223802333038324,-10.542194189722961);
\draw[red, thin](-4.1285741226810755,-10.100001436446801)--(-3.9392535973973075,-8.83769838147447);
\draw[red, thin](-4.132717260022787,-8.312411984005655)--(-3.379020937014616,-7.872607819780949);
\draw[red, thin](-4.132717260022787,-8.312411984005655)--(-3.9392535973973075,-8.83769838147447);
\draw[red, thin](-3.379020937014616,-7.872607819780949)--(-1.0667447272340906,-8.070151992057365);
\draw[red, thin](-3.9392535973973075,-8.83769838147447)--(-1.0076318943157416,-9.3456691975111);
\draw[red, thin](-1.0076318943157416,-9.3456691975111)--(-1.0667447272340906,-8.070151992057365);
\draw[red, thin](2.781278077680825,-11.50185883049427)--(4.440083797842961,-11.226689371879358);
\draw[red, thin](2.781278077680825,-11.50185883049427)--(2.857161215063113,-12.427892099780106);
\draw[red, thin](4.440083797842961,-11.226689371879358)--(4.557876173579215,-11.30382217067094);
\draw[red, thin](4.557876173579215,-11.30382217067094)--(3.9970091504754603,-12.090283956150005);
\draw[red, thin](3.424651901996068,-13.175874395406126)--(3.9384025643388294,-13.019309752589686);
\draw[red, thin](3.424651901996068,-13.175874395406126)--(2.799375129430966,-12.685968975095113);
\draw[red, thin](3.9384025643388294,-13.019309752589686)--(3.9970091504754603,-12.090283956150005);
\draw[red, thin](2.799375129430966,-12.685968975095113)--(2.857161215063113,-12.427892099780106);
\draw[red, thin](3.9970091504754603,-12.090283956150005)--(2.857161215063113,-12.427892099780106);
\draw[red, thin](-13.128804525082737,11.898326317664399)--(-12.324773317172598,10.991211439889792);
\draw[red, thin](-13.128804525082737,11.898326317664399)--(-13.007825102733948,12.485143705657258);
\draw[red, thin](-13.128804525082737,11.898326317664399)--(-14.708324770027218,11.030844079463218);
\draw[red, thin](-12.324773317172598,10.991211439889792)--(-11.501249156760686,10.953795036310309);
\draw[red, thin](-12.324773317172598,10.991211439889792)--(-12.935306045065781,10.354328100506267);
\draw[red, thin](-13.007825102733948,12.485143705657258)--(-12.471814040570067,12.776140497481048);
\draw[red, thin](-13.007825102733948,12.485143705657258)--(-13.752723420332677,13.062441635960022);
\draw[red, thin](-12.471814040570067,12.776140497481048)--(-11.501249156760686,10.953795036310309);
\draw[red, thin](-12.471814040570067,12.776140497481048)--(-11.396939896179669,13.65938205797937);
\draw[red, thin](-11.501249156760686,10.953795036310309)--(-11.106501765514565,10.878461266139047);
\draw[red, thin](-11.396939896179669,13.65938205797937)--(-10.905038983257812,13.826043079071475);
\draw[red, thin](-11.396939896179669,13.65938205797937)--(-13.469125279692351,14.177357562684811);
\draw[red, thin](-11.106501765514565,10.878461266139047)--(-10.905038983257812,13.826043079071475);
\draw[red, thin](-11.106501765514565,10.878461266139047)--(-10.856065292289738,10.596004422389909);
\draw[red, thin](-10.905038983257812,13.826043079071475)--(-10.891677915508044,13.839214366320055);
\draw[red, thin](-10.856065292289738,10.596004422389909)--(-11.898187095227406,9.002092661311885);
\draw[red, thin](-3.6449405159372152,4.104648496230705)--(-4.895487031922269,2.7796876543765814);
\draw[red, thin](-3.6449405159372152,4.104648496230705)--(-4.512572202787462,5.7152479638867);
\draw[red, thin](-4.895487031922269,2.7796876543765814)--(-5.647345523593467,4.252526153786473);
\draw[red, thin](-4.512572202787462,5.7152479638867)--(-5.326969005987145,5.412959923054661);
\draw[red, thin](-5.326969005987145,5.412959923054661)--(-5.634318471297306,4.304224249462055);
\draw[red, thin](-5.634318471297306,4.304224249462055)--(-5.647345523593467,4.252526153786473);
\draw[red, thin](-5.634318471297306,4.304224249462055)--(-8.640140615134857,5.297016239019579);
\draw[red, thin](-5.647345523593467,4.252526153786473)--(-8.4187788332547,3.1063070442107676);
\draw[red, thin](-8.640140615134857,5.297016239019579)--(-9.620935533866316,4.31260118981592);
\draw[red, thin](-9.624813066628358,4.140126589757826)--(-8.4187788332547,3.1063070442107676);
\draw[red, thin](-9.624813066628358,4.140126589757826)--(-11.359049772708897,3.0345566898527654);
\draw[red, thin](-9.624813066628358,4.140126589757826)--(-9.620935533866316,4.31260118981592);
\draw[red, thin](-8.4187788332547,3.1063070442107676)--(-8.154411241461105,2.197050073574695);
\draw[red, thin](-11.359049772708897,3.0345566898527654)--(-11.664806527731006,2.6812819643039836);
\draw[red, thin](-11.359049772708897,3.0345566898527654)--(-12.682116017278455,4.973912230615774);
\draw[red, thin](-9.884539022355783,0.766299838443321)--(-8.18278303359359,1.9728910985287296);
\draw[red, thin](-9.884539022355783,0.766299838443321)--(-10.747262182182533,1.425788579888545);
\draw[red, thin](-8.18278303359359,1.9728910985287296)--(-8.154411241461105,2.197050073574695);
\draw[red, thin](-10.747262182182533,1.425788579888545)--(-11.655707170691633,2.541227774246209);
\draw[red, thin](-11.655707170691633,2.541227774246209)--(-11.664806527731006,2.6812819643039836);
\draw[red, thin](-9.620935533866316,4.31260118981592)--(-9.661345446419743,4.376880640861849);
\draw[red, thin](-12.682116017278455,4.973912230615774)--(-13.179139483764729,5.266269377076172);
\draw[red, thin](-12.682116017278455,4.973912230615774)--(-11.615340686146364,5.358322194816808);
\draw[red, thin](-13.179139483764729,5.266269377076172)--(-11.966086124000318,5.96430173365072);
\draw[red, thin](-11.966086124000318,5.96430173365072)--(-11.615340686146364,5.358322194816808);
\draw[red, thin](-11.966086124000318,5.96430173365072)--(-11.937622403196267,6.193372098003648);
\draw[red, thin](-11.615340686146364,5.358322194816808)--(-9.661345446419743,4.376880640861849);
\draw[red, thin](-11.937622403196267,6.193372098003648)--(-10.217679435837095,6.044439804657496);
\draw[red, thin](-11.937622403196267,6.193372098003648)--(-12.499860049303832,7.818733302034365);
\draw[red, thin](-10.217679435837095,6.044439804657496)--(-9.661345446419743,4.376880640861849);
\draw[red, thin](-10.217679435837095,6.044439804657496)--(-10.3040778941136,6.754302062187807);
\draw[red, thin](-12.499860049303832,7.818733302034365)--(-10.3040778941136,6.754302062187807);
\draw[red, thin](-12.499860049303832,7.818733302034365)--(-12.535029302760888,7.85294020337985);
\draw[red, thin](-10.3040778941136,6.754302062187807)--(-8.96484929514644,8.54588170567604);
\draw[red, thin](-8.96484929514644,8.54588170567604)--(-12.075391551883367,8.38782101068577);
\draw[red, thin](-5.924471079860291,-9.682780545745677)--(-8.1096792596269,-10.722534111111123);
\draw[red, thin](-5.924471079860291,-9.682780545745677)--(-5.223802333038324,-10.542194189722961);
\draw[red, thin](-8.1096792596269,-10.722534111111123)--(-8.120770441047295,-10.77649526250259);
\draw[red, thin](-5.223802333038324,-10.542194189722961)--(-5.27044219321897,-10.592318412782896);
\draw[red, thin](-5.27044219321897,-10.592318412782896)--(-6.319567083326218,-11.171569315232714);
\draw[red, thin](-6.319567083326218,-11.171569315232714)--(-7.268147660621708,-11.39341491631628);
\draw[red, thin](-7.268147660621708,-11.39341491631628)--(-8.120770441047295,-10.77649526250259);
\draw[red, thin](-14.708324770027218,11.030844079463218)--(-14.688815555559739,10.890876382716169);
\draw[red, thin](-13.752723420332677,13.062441635960022)--(-13.80877292161405,13.197598786763136);
\draw[red, thin](-13.871808651616858,10.044118151531578)--(-12.935306045065781,10.354328100506267);
\draw[red, thin](-13.871808651616858,10.044118151531578)--(-13.65331105810865,7.7480062391426685);
\draw[red, thin](-13.871808651616858,10.044118151531578)--(-14.688815555559739,10.890876382716169);
\draw[red, thin](-12.935306045065781,10.354328100506267)--(-11.898187095227406,9.002092661311885);
\draw[red, thin](-13.65331105810865,7.7480062391426685)--(-12.535029302760888,7.85294020337985);
\draw[red, thin](-11.898187095227406,9.002092661311885)--(-12.075391551883367,8.38782101068577);
\draw[red, thin](-12.535029302760888,7.85294020337985)--(-12.075391551883367,8.38782101068577);
\draw[red, thin](-13.80877292161405,13.197598786763136)--(-13.469125279692351,14.177357562684811);
\draw[red, thin](-13.80877292161405,13.197598786763136)--(-14.994908998695426,13.539452308898047);
\draw[red, thin](-13.469125279692351,14.177357562684811)--(-13.604478483980277,14.452100559501549);
\draw[red, thin](-14.994908998695426,13.539452308898047)--(-13.604478483980277,14.452100559501549);
\draw[black, thick](-15,-15)--(15,-15);
\draw[black, thick](15,-15)--(15,15);
\draw[black, thick](15,15)--(-15,15);
\draw[black, thick](-15,15)--(-15,-15);
\draw[fill =blue ,ultra thin] (-10.409308109218063,-1.2424599210474967) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.51652067642463,-0.3194857695659431) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.785378922226744,-0.806258889940127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.767621351971972,-1.5298907067180443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.911106975980475,1.391014736397316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.763947862866916,-1.6795876279109592) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.559784237422013,-3.868985428132237) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.932685487341836,-4.538184279656199) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.677861324393177,-1.5131871172405846) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.413347171096644,-2.5506584484125483) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.821649485299462,0.3732124267974137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.89572586524859,-0.9470387003609289) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.36971767172912,-2.070743194421154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.836781480501143,1.5357053445347442) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.306397002762104,-3.8319669929080358) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.388643320484418,-0.8158932824363583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.23462063268068,1.0666233164183283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.85978630745722,-2.080291514842467) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.572959849464617,3.3481068951308175) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.89642077612396,1.6056995608376485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.092533844537405,-1.081187452715342) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.247214169064572,-2.0433239060599084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.36960447840745,3.528303684118615) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.639125644141828,0.9796919368098413) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.925919291931065,0.049292192799092735) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.738011674241296,-1.4391406201947428) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.408810740235488,-0.20422257103211708) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.09136667468931,-0.6113422980751144) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.15937421899902,-0.7415249771807916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.225032779685689,-3.6380254271421038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.657094663815593,2.5625835936569845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.429407917385431,-0.7712848530813368) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.846663793056281,0.08889284156728192) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.974899787368903,-2.020317293986926) circle(5pt) ;
\draw[fill =green ,ultra thin] (-9.879492008925874,0.1614583020220809) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.104150061699496,-2.8474624459423445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.60532111519628,-3.9814840982555486) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.543347711385316,-1.875468419562028) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.486724351479001,-1.748481231671803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.56737957168095,0.9911745112899804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.163379031829589,-1.6263638316434603) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.433253162652853,-1.4235175582259074) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.319118240811367,-1.7056519855403953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.620129401925712,-0.5666094612923839) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.928946506811009,-3.0581414014533697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.95935079596281,2.7225350688607355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.439146966757857,1.7911221003880986) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.329290742546826,1.869013149912435) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.883212475097038,-2.0807479418377106) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.065354507821462,1.440894027105602) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.18971840709233578,4.746669973192336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.2974319585576146,1.576791032985017) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4407772702019714,3.745765443603795) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0198355183539,3.5211423181916373) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0710779685891452,1.6651346459901464) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.1361799542517944,-0.43975526748904553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6789689315715689,3.3392489380850785) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.174586952842512,-1.7660655424485192) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8863363160650746,2.283406408814053) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.6623301254383341,0.3104623121564002) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.343880968591075,1.5586624664532809) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7037001611195892,3.362151186126076) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.632726944091506,0.5867143306805644) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.260432595494393,2.380486985620469) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.027238856479008,-0.6773013646176753) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.2671137953209688,1.5886238974305598) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7180245390701202,2.3722820482251072) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.116172380240402,1.5914422060846858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3276507017727035,4.5922663331107945) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.2036603269036086,-0.9575068867831718) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7353959509391774,3.390591240278905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1403940455095958,1.5783048164187403) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.08530721834751,4.43132625534042) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.694480915388323,4.245416796046723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3312457439681569,3.687317181710584) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.5541560514078214,0.30593843828490663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.944832100467559,6.462522659347886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5278690126254646,4.985663166821063) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9321224939028899,4.499411564259178) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3529499526886157,1.3552870619323543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.426700599063088,5.381658832688856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3875982844876553,3.06942514970572) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.0141306180677774,1.640510915128359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.611363138535828,1.9967400338533228) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.606153432967887,4.17855193633528) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6065191298056325,5.655868927415412) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.091593853562811,-1.8813653100762024) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.9011567883836886,0.14419155064315844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.488131659493029,-2.7238576559183896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.4483680787176794,-2.772684807426634) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.472586034274787,1.1117202266892188) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.9062137548421376,-0.9813971973602802) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.630300881850057,-3.4872828419154995) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1971484231560403,1.6067605736606831) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.4404387442819377,-2.496358029209005) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.4722138282843282,-2.6621979358228485) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.4082216460238206,-0.6311094480767953) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.17978843103703712,-1.5088193380121835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9983767300997493,1.6794437208582087) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.11480024948574374,-0.2632157418115273) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.6524686176285246,1.8616693118281156) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.0897806612892618,4.092086922689891) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9243163236003291,3.874376744158245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2901183111810606,1.661834313374887) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.4983352415412625,-0.0804240385681948) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.39970273485486496,1.491692468378027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9653275813627662,-0.27478143910256936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8634220865974096,1.746180581515613) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1990739791924678,1.1834577759727578) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.04785338104577995,2.9514016913754517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1696535966817616,4.134708754107037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6091834471543629,1.7246842558888587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0360195797240603,1.6788175713006828) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.211694579343292,0.03917377767021579) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.29704749657943363,-0.5529095290463761) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1522979779603277,1.6334353192976494) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.4910400102160248,0.4619180018786261) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2445458687869517,-3.0229655349410502) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.854494246908153,0.6031497254487993) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.4466789558573478,0.8065446677839629) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.5704318635401521,1.6815833869065069) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.432864489481492,10.25420751790844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.055551374771873,12.146092992351733) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.112399890499248,10.615558564507118) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.428157419354557,9.479726221984114) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.692296053762377,6.597224162472344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.234192979694589,8.303557489399576) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.658468288760258,10.270517050314293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.156990641788811,10.479253754007907) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.735928541570846,7.74715925649025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.255641765794524,10.332296264920405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.384943571996867,11.508072399982215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.52010522907738,8.556954871579535) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.847025319888232,7.324468605711945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.660154116339822,8.203821751653711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.12940241284093,10.081402069283712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.722749903497787,10.114782983502671) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.830933195002329,8.422177072876563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.994359393490056,10.223308960082795) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.18564692998519,10.44875629329646) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.77185915937849,10.27871439488379) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.350739149829876,10.13039436802843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.21289141959025,10.409346448670322) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.042256619449894,12.402268115907283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.6387609503346,8.454006671315081) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.518596257069884,7.7968202958029025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.798354690677764,5.775330913060574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.528316313895129,7.603577728037858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.018236957902388,6.890393571269617) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.757675491732833,7.470000086732605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.660556725955045,5.930048035403511) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.117294076452918,8.909644801822626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.741376216527254,4.884298985352615) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.736399875659966,5.06962602955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.055540084907463,10.524586329348963) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.240612137904323,10.428832218072476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.062836760412539,4.792629242367451) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.038057565949007,4.884101406807774) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.859799465678469,10.753453492138085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.066001759938345,9.950617579531631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.694479927022972,10.273120432806568) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.228497244345185,8.80996009452909) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.06013283386103,12.153446218240989) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.233602507991893,10.80947539038382) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.575842628996593,4.8225205007696825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.300693988717756,8.785325227914985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.057130247958844,8.015488097930483) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.258912875468633,8.109699601648728) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.848338581884324,13.076568760542443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.836899404871305,8.282097579350475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.316375415084657,12.800264111030314) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.434199784898576,8.695779227359443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.368520905622585,9.811783817208031) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.433740256981112,11.12968363196286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.87805793431446,9.866687185639861) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.110430099304768,10.537480529879922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.488586160486705,7.315200263106094) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.460921634898876,11.437089729999403) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.073060561826683,4.731276820534214) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.36814792774604,6.444594235111691) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.205283208164857,10.146224404885823) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.011053639459895,10.210693248536085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.635629676492318,8.825123332073264) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7547658702663387,3.379695734325994) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6816777555708464,6.092758005344212) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9958000565810315,4.478203689582491) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.40251310463309,8.739014626307299) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7883007034145384,3.397590606951133) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4115186868098912,3.730152465281243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8272007693415064,5.4239344398697185) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.017698744025325397,8.504384934279225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.69906048640535,4.247159929411838) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.455926183151275,3.3579294675163673) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.42646078102389,9.059881088080916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0000503912667638,6.317352794483544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7622810442538093,11.105671423108294) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9323923999832036,6.495226852326869) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4297536569281233,7.729067160033769) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6648360544927548,7.198637225163058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0107492125099302,3.516293679613585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.427895144185638,7.714284076267104) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.431493579079076,3.0320829973817505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.444391979075288,4.281314772286455) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4001842098700488,7.493864246004278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.46568727979949,3.38114692345514) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.388245703222293,3.7177335253966595) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.4483088573083747,3.1329932269177614) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.588871113477995,5.792096148546476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6961302946610815,2.0579624627904622) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5610079862345174,3.2341160999516854) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8310395226131853,4.402660527945093) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8003723130731035,8.109191317413925) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6302463065269366,3.846869995293655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9536599543750002,5.764339857248505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.382162161996379,8.731014394306419) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.530099257514796,4.516012312705607) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6280151317243623,5.711316844038134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5948254551719163,4.875652417440264) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5425471953668457,8.626255696308432) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3910610020514427,5.184699638487108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.007159366304821,4.047998510401192) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.49331304779535,5.878039190602561) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5214674413364373,1.6271234410315476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9099985738088503,4.5067799575358345) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.18589320055951544,7.46888874830012) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.435666868051864,2.2710500738820656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.447352557872875,0.8246587864039147) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.633765397155724,-1.2108019429957901) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.624876263469051,-3.970646178584105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.994142484767583,-2.06342562303225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.175583862750031,0.20832104344446895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.688113662314532,0.5670140791250016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.144194547667862,1.8627172674412307) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.977248564662034,2.725041783820473) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.30708401734999,-1.27205389452363) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.650390850667153,2.427490168588268) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.336149506349548,0.18157099275221444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.569247973609276,1.280467200517803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.035114639805201,1.4311153087704633) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.99412700221189,0.9308927751263074) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.484211876480412,-1.7515741475572568) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.502754310937151,0.4892573048682811) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.800774968816192,2.120633131122081) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.875488717295891,1.9814017041157532) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.64881737881234,3.4592991505850876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.97736576157368,2.6128518305842703) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.631574567410766,-1.0941680627485035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.765855870880095,-1.6018351378351934) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.010887523138567,0.15795407954614482) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.66945576062799,3.4741704866535876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.067270365246234,0.9630412666033379) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.245178266150184,0.674135943458317) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.881698352759608,1.60953756077285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.685634714303692,-2.0768984080568402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.755707965215661,1.3741060619581051) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.002817566128064,0.9387036717228815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.205835651888515,1.4350115887911263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.874212935347328,0.09696328600922288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.804473697980812,-0.028135133613048258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.944163156114843,-2.0819354829081376) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.497085996772924,-2.073224792896105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.661280365316685,2.6270084789562813) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.2305348939435,-1.6152591397453513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.568264374577199,-0.7396880818091399) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.607920328924942,-0.9611845267166851) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.582995647558993,1.6019767983043998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.799023034155256,1.5263045721536619) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.184120735352335,2.711421064247561) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7937020895639817,-0.6622152120983649) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.215883661700947,0.16443630079155516) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.5913671641303186,-3.8659087992606453) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.05640993942844119,-1.5924052293430013) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9546302525063037,-0.5961244510763056) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7549918467496703,1.5231171067825402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9387244247928435,3.9692723722216616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9702282021592938,3.4244859218190835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5226366592092115,4.219083853472744) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.5293139638592435,0.36733103993445027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.004654708169795,-0.575580164209007) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.953601186702271,-0.5965470728280664) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.8869931628121854,-4.0411661145178694) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9207780473062397,-4.56875905063565) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.1951764260318867,-1.7832309865358393) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.7181763468510292,-3.5268792423644895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9705068619013,-0.7396199208593116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.450536429467798,-2.68443660297278) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.5541529459929957,-3.089853001276146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.4126084542447135,-2.8165953549169096) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.2519727534776584,-0.6120345205289179) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9305283596167566,-2.0384733907861436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.863451795938783,-3.4090936870974016) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.3388436997673243,-1.9661151290339685) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.389464930446107,-3.7173152890487473) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3989992764424057,-6.246435944992938) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8977851194093,-5.119405059307781) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5576249610981865,-5.948292801273285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1075409664721323,-1.9632623702887284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6152187990702087,-3.6468292065257906) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.423088599767857,-2.873123256381503) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.081652863346169,-1.688586390729438) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1581671482957936,-1.9010966346585951) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9414364516599665,-3.3781812975141357) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.47731088036445257,-3.6771695033588125) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.854284860395893,-2.274244782351535) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2777136585658604,-3.627940664554226) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.6786786234211424,-3.8712788977564045) circle(5pt) ;
\draw[fill =red ,ultra thin] (3.0654246227528503,-4.23647979025839) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8665632706543924,-2.2591676744482196) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8556430611198163,-3.7591529453287675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.687970271484388,-6.62557461666964) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.591191283438825,-2.601247442981022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.631167435317648,-3.4918055410885493) circle(5pt) ;
\draw[fill =red ,ultra thin] (3.0182286714273103,-4.161993702342789) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.3307284807176196,-1.9237603340237428) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.339343081905029,0.024523165196135066) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.50320961947128,1.2184125072473324) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.851223010063158,-4.880281735936081) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.426700578538891,-2.424656059083574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.669379049892292,-6.366535767615993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6788402124919741,-3.7482786715601906) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.731587308739609,-1.3835409559986274) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.10426875942142821,-1.5599820567543337) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.544469165213857,0.7397078115681504) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.02389569420656,-0.22457795667698183) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.768338375974567,-1.4986429049218999) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4548415277801285,-0.801380116482964) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.05771051993514187,-5.516903147286729) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.609840234531684,-1.7978103631531193) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7390277822050517,-6.104830188045741) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.683055762028297,-0.606690069009714) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.521243906012206,-1.8120944214675945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3769207989286376,-4.190361717352698) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.055314114214609,-8.020364331442176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6944749152625653,-3.5709247369808237) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.3076887475016745,-4.436010601718381) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.2667800796174603,-0.15631309879645952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3073254139769768,-4.4587364227904125) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.05132264907301,-2.0322948932069655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.324963777996974,0.47914150522043447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.678541224260465,-3.5532774261248723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.28995395075568386,-5.216894099006765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.302354880028085,-2.5003628640973634) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.7966247309430976,-2.847790609489126) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.596453477235429,-5.385301233126041) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9577602119126882,-2.147183623186225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.965731390075509,-0.27496817775962845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.48878622588071,-4.6051431411389805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.3893679537791614,-3.717159881294882) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0300577862684508,-7.2552452257938995) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.08361994980304088,-3.7116696002736296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.056915861514055,-6.153453964584874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.937517377519747,-7.747156088397139) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.7955267322492374,-3.4753615592032308) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.08988931143412426,-1.69151937091617) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3063486648194518,1.678754860621185) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.134689883018304,2.473567826805232) circle(5pt) ;
\draw[fill =red ,ultra thin] (-0.3156051572307471,0.6961019695288824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.633234470251741,0.09852169470118978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9170746474960803,1.7252405438452962) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.9085231692241384,-1.1630009832161774) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.7712733797439086,-1.3340746409443323) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.674192549959481,-1.455080091731554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.06405935144439213,2.782337537801674) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5772591569638292,1.3510043479278462) circle(5pt) ;
\draw[fill =green ,ultra thin] (3.2163909557213644,0.8881933939099833) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.716217759801742,0.7868512456490233) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7987463976021085,2.192091740836251) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.878571650577255,-0.8021829358762437) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.884083283569603,0.43833377282523567) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7131134454151233,1.5151949026090654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.619654173047943,-2.4380379808741126) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.7169326121088335,-1.384519112147549) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.228041014320714,-3.8435623944884627) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.5845913972181385,-3.2487167798350947) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2466553284019652,1.6165230730924096) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1440129779957875,2.6160219382283687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.19970519069338172,2.4434259480713925) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.6413408901477603,1.7604508906427894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3583032708813962,1.3380804769813102) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.8666457527168925,-0.8775314228426951) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7771140297165413,1.9980143828356927) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.586127962547658,-3.2567363920172197) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.436520974920154,3.3117728128569635) circle(5pt) ;
\draw[fill =red ,ultra thin] (0.9458920095557606,-0.997197067813873) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.6635114065383965,-3.870346036832667) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7908238662176745,4.109298036545806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7917438337072898,1.7741558596853975) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.5261776716076896,-2.943844987852584) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.2620470036986635,4.2997842375851825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.213392874624594,-2.397635038880853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.282943645306715,1.6235748213839543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9126109440135635,-3.824161842031407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.9690194048218475,0.8249958584916922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.442490636465341,0.5946617210001265) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.920996903140551,-4.0724731133953656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.916934902682675,-0.559801772201925) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.879532444436434,-1.074095125462955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.220275865337495,0.89275703284904) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.636946552228779,-2.344472236531844) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.8575222647155645,-1.226570561827319) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.340924785289225,-0.43747913267150623) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.116217936337247,-3.627833166314227) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.806993673283384,0.495399233166814) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.3682786756494565,-2.6292265623598006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.7989719693371,4.1373055723995975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.900703025992021,-0.6623556732655668) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.4010631545887786,0.4741997011268627) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5616440470074084,1.9449066446374712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.009198338221009,-0.23237117578890698) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.762101240879053,4.086188408958718) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6283790468185941,1.4991655608766599) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.573529884911847,0.06686355727852301) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.794371907201607,0.5047424752600885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.725468299107938,-1.7694984384722798) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4789056926779027,1.4222244948922438) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.277365256088798,1.648538936328213) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.8897690915086605,0.4341248626199371) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.322491723418331,0.5765553828101386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.428276240586053,-0.40160521196428445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1253412955228836,4.971874321769884) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.906352014653263,5.355127730789297) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.337225661129446,3.507220846964824) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.4122847971941508,0.5559576958086301) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.7942191397376295,3.9343692517032833) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7584068777338944,6.091092072114062) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.245513100339021,6.67680035474073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3737464374603592,3.709996420732348) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.864414552287653,0.6583247735756936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.12607637004586,2.5733584527843822) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.4717970724230742,-2.6600228116561935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7175466284780636,-3.8121643952364286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8000659990008345,-7.480281124572258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4729072482390766,-7.25799871228433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6994234265982926,-6.664836950550054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.473381049800733,-5.059355738166635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9259770423769181,-3.763478842639583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.877573020433459,0.22808131487561234) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.643991238724293,-2.7201362908998177) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.597853133086787,-6.316645841941133) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3344322810140996,-6.421669995076551) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.947742337724445,-2.553882497887306) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.568529059448034,-5.374569115791857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.162614003222343,-4.0802938852511605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7342457945950875,-3.5328357207117786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.314041874532036,-0.07072900860852913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.499178689406664,-4.807441656929381) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.467627925010705,-4.96393473950599) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.576674946007209,-0.5844126228740002) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.763101330096291,-2.705186057717568) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.178451913211108,-3.84051241273993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.322694944407841,-2.414672362300982) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.083384783163142,-2.5731198368952835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.320731503209724,-3.928862985796161) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.192828270592282,0.7238574073278683) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.475763295069397,-2.6157355129841875) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.789845075723182,-1.3627623779650277) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.778949542498202,-1.4316009637727696) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4727817475983818,-3.783242764935317) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.8924566447653515,-1.0949919326869797) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.517314749378308,-0.13613415975015342) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.07654333023198,-3.598492723610266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.859617812719267,4.5546747401557) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6291743948106285,1.499316018128634) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0871686542543717,6.105665913575009) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.314156513155705,6.710505751161694) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3471303571850117,7.071860387511268) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.098554570834465,8.226410813494352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3721518224179965,7.270887495611307) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.688826862368624,7.558501648844604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.463449884583543,6.01229087799386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.654581789962839,8.091440549558335) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9234804941628236,8.93068133702907) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.468163533366033,6.093178926032131) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4183579697910607,4.269691833265079) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.693500969341708,8.13758165032134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.501347446065219,7.837741298152238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9724323480220374,7.11956922356681) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.072572568797466,5.438563479788471) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.447643918334084,5.7410543442013715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.851799412642862,4.682224985976367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.22211160266331,7.878569512436323) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.935384567952372,1.8808548708157995) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.6701019122188905,5.750379130331564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.384572588179479,4.658725766320147) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.905019794019217,8.104988240475771) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.081861200340565,8.394114521531952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6742883109961824,4.713342396734526) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.458606982729919,5.92918479693924) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.623833548824459,4.377068462788675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.672172763128103,2.0601355795615444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8238645097692494,4.122654313369734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.394449287373796,4.828213769299355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6429412870377977,8.440416626668195) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4130933119626947,9.51980060843613) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.478552567064244,4.308827726245279) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.590341015735587,7.728253323565037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2251391717073647,8.751299505638556) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8776799533727884,6.08850242981701) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6111263634257904,7.692139265347742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.21474183437311,6.729028146275585) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.2650164124979564,6.418705154851008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.288935499314122,6.6094468856712645) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.1158910670960527,10.626003435003327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.656209752600978,8.739265410248631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.778416286258811,7.432273620385304) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.703386631520904,4.249331472876205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.6720076223571,7.73071195707916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.8751865641481995,9.003980021430309) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.0120990373913505,10.592112062382132) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.39153732492886,5.977584793877682) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.048908958333504,8.2927993347635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.878388815556928,6.867644836491302) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.7041036862648795,3.5911248675929017) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.860511154229485,4.830159468153761) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.65774499596435,3.053768178664588) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.018382004894828,2.8817180382504493) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.610878481169863,8.750951262628988) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.288004139670508,4.31027709293938) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.0583516195151095,10.534535222707232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.151104924893412,9.776620782298695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2881590102211886,8.767487311920442) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.457697584805959,4.627963945193795) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.93622820013441,8.256419494265382) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.5296132613613,9.086377702616536) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.6595688502975126,9.119759189281028) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.108319473499984,8.88829108900874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.509606199273486,3.1164236105734293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.450770120827921,5.794701195964773) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.188645639920853,9.602632959248584) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.515924749952923,4.657191540788986) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.601540222479792,7.08979565143933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.440809699469964,7.296887429138135) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.543960285270931,9.090062999964923) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.24442493852465,8.75625341006926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.311088423996939,7.674346038152954) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.052942699462455,7.975859103494008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.391703090400624,6.348581297693785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.9650301752499,10.667131121735016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.621181394480885,10.688274135238476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.866370136199674,5.335058504138331) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.4295564597275785,-2.370503030454232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.657775536605675,-0.7155420826749759) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.967584703742895,-1.2164645596669295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.692090313847381,-5.051549159818) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.392015554741394,-7.478063294537961) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.901137677184797,-4.57895398256556) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.145676431598865,-2.6055426659706074) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.17261156766794,-3.140062833992313) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.071898209646347,-2.511596037699687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.09849569899554,-0.7663232846320873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.257242466047291,-0.2955715465568831) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.947641361659965,-2.502465329204119) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.725179278651806,-2.3866737219141516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.909349251518758,-1.823342013301288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.670733952819372,-1.8059431944223188) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.466834601236112,-7.386948162470371) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.40001976872372,-1.9156576981076257) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.350938216114544,-1.8362989976056825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.342714554149408,-5.243363402557236) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.597308538439732,-4.807198246286019) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.910897862184143,-2.7652977108989947) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.248907749831352,-1.6713285599278858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.791002380468399,-2.0348796387217014) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.811620002828139,-7.853122744002831) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.725134868939872,-2.1237636318766477) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.943059178727705,-4.049922232425759) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.961354262243058,-2.665186219979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.493700516532918,-6.5512378323061515) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.614651531286313,-7.531595666134111) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.280951862182471,-1.4723907406187822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.051841904777387,-1.5776696743393601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.695991941637622,-5.052746144808816) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.18529118736677,-2.401162252842993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.16723504024141,-6.748906153430271) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.264896924363136,-3.362383137340621) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.058398793323866,-5.227739753187584) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.482802200626399,-4.355427417535466) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.934271950584842,-5.125848349748643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.924795529861075,-2.69636471047803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.729777454192274,-5.13315359555876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.175075828352984,-2.471721698691869) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.305322939707922,-5.241117380636931) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.577701881200833,-7.4669576740197785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.514872735903396,-6.394706201665375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.259736234568482,-8.896954323695155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.918085476017215,-7.901879094665665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.99858637018436,-4.922696918242777) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.693247690868915,-10.302016242235686) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.063629744237161,-7.679684863393474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.711425856756629,-5.95153485655549) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.29719014126097,-5.090117479786508) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1722223266570277,-5.3730848163710005) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.707252749633125,-2.7872432918780983) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.0394715680331554,-3.3128869613839362) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2347343235422374,-3.4693552711342326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.4066400091900193,-2.583585559256037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5931836831460306,-3.6153708399651516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5133732754593823,-7.118078278321926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.016243184644407,-7.259165867233477) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4508467827975707,-7.7743448934302135) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7237419483796304,-5.7015249009949605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.4419651263895985,-3.6793434468685593) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2378696958271007,-6.912463178746764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8326839099146026,-3.4506137612927725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7343343638148103,-4.558810811902181) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.29334296655294,-4.719708688936529) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8565719844207191,-3.8207151612055705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6192541838055687,-3.642964473399026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8872047055205368,-4.041360880366242) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7972471534763277,-6.642887687405042) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.65634997640251,-7.4331005762675595) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.696717160669396,-4.865887154756664) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.088965388007253,-4.4799669990176705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.913409713370175,-5.06714569107678) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0556737329385868,-6.501025557652854) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.004556946112095,-4.7622867737171) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.323875205721755,-4.3246955632103345) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0025822530301909,-4.60194791736813) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.677947673315964,-8.137262039061163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8827789294013809,-6.228876929934058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.039110271926945,-4.570426904700392) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.276820492244032,-3.627995598822423) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8300812655938905,-10.135300900369325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.096275601156475,-5.240807700347105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7013889437065942,-8.060796527409625) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.107265386256025,-5.577816657122173) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.023641759794370776,-3.7050724599894083) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0347270807756552,-7.930694579506273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3151637464103378,-4.405688288873076) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.3679988221420193,-3.6838927505041084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9172532747853497,-2.2520380920486938) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.5242298309176676,-3.800274429678457) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.4586859900127305,-5.055126100355695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.32312420543366394,-3.6866527675011973) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.310788601348104,-5.01255721011232) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.9921196063040776,-1.6139425130752578) circle(5pt) ;
\draw[fill =red ,ultra thin] (2.6898168240217686,-1.4356053681395906) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.460542630373055,-7.209263899051928) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7366316403650415,-6.792389690164166) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.6119961369468,-7.210169479540386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.454308395864222,-5.464393327201421) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.6128314787460605,-2.5985312502367637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.41916175460575,-5.440261686540981) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.4998938916888562,-2.8066651897796584) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.182336755915264,-6.282099882665568) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.717575741649028,-2.381828871953067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.489040275494319,-7.078616207772057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.363432801128949,-3.8518896774886855) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.127863619613149,-5.2477336191563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.544692722758304,-4.792053983746757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.0814249999993986,-4.505187232867833) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.51109811216656,-7.452519217858419) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.864067690308504,-5.232179288679344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.472261982994901,-8.124335757821509) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.259670290280779,-14.680823718649261) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.902241745680584,-8.621882237585645) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.78260525401009,-9.514874999408658) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.390390649451831,-9.423131383443122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.91761029782834,-12.556392286092116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.174816137427108,-13.00529408483605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.90133009597765,-13.604727303795897) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.383582693705364,-11.399669739850541) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.38779134877364,-11.31067406270025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.7879046698093,-13.65115139430332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.813677117207188,-12.369310228671246) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.219028497661501,-14.663631482737463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.330786608683136,-11.15774592782447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.076751109698296,-11.951960286373565) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.25552087011063,-12.393487900017668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.4813761765874,-9.254125193940375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.964926256269196,-12.629787795289968) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.241305804603412,-12.8271749908598) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.90421247193218,14.829211237139276) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.006784335712673,-12.81388443118289) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.277004251737575,-11.159335890078001) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.975877919489694,-10.081996942435186) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.554863006089821,-14.355669875160299) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.4321383826841,-10.902962917971243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.041440278914685,-11.677306175308654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.81892261066904,-12.70415722786429) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.232865748301258,-14.152555760543361) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.812487698757643,-12.368503772630389) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.395579724447586,-9.142736050887489) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.415378447575314,-10.743202570223383) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.468317021316032,-12.582793708305152) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.31022296106126,-13.441616684271818) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.14555985148855,-6.7028582365387965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.050087694258073,-5.99366407227653) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.976830247306701,-8.934187276623321) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.346671471909552,-11.14078968837281) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.165031998744338,-10.446486042670495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.532893870892025,-9.60384905655096) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.531915711820982,-7.717904211784962) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.938833882927305,-6.349351836373978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.294775346374525,-11.283890072386189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.555655639803287,-11.516339585439233) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.297581306484505,-10.996747701000977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.07762756381696,-11.958777507082008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.81946509708117,-12.373234626628516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.957628818531127,-13.0180908917913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.257818353226008,-10.844310649541443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.124826067285527,-6.720158358095378) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.94711620459126,-12.35384808765707) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.9721625413535,-7.8358192633058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.689565224753379,-10.774768999568268) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.80824109423535,-12.88519392097747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.428537203976619,13.99711734673771) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.38956588865017,-12.51273583019778) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.754925153151433,-12.775639409859533) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.60519165236203,-14.720410752129487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.046195800969953,-12.98722057717769) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.996155414016313,-14.926060852967401) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.948001010372645,-14.465537130761469) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.91753576504017,-11.083678037276274) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.963596705946035,-13.023399990402567) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.338945230436657,-13.35731418676237) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.985937010343594,-14.506484583663008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.780521552829061,14.06812435441634) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.162267570149115,13.161272020828886) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.094011966689296,14.131365848808706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.609531201565924,-9.611073671732356) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.108284168130643,-14.214344848433214) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.66020764425528,-10.806106642049155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.641561816087139,13.857772681320082) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.084035838782894,13.059711908668952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.841766235287674,-14.120736165886964) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.70218824932613,-12.8603716591489) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.342928550433175,-14.566060067350048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.952409478066363,-13.903058762475656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.963663444993209,11.581844402706711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.772778048438191,13.33931129368341) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.430687915338233,-14.445092068093645) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.383411041976661,13.467163956963631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.276981870040572,-10.756842015755652) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.394424313008829,-10.728995132623487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.192440997711927,-12.823655332422032) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.392069248993675,-11.405423840756697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.423923618658131,13.816075535980115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.300469819890019,-14.62458541892169) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.301478553894526,-13.454293409645542) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.767852884574033,-14.264010402972765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.921752906589901,-9.440659752692344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.702097214605226,-13.949421177468377) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.124040318122283,-10.328535937313188) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.746917850620829,13.092770519124448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.926505036041383,-13.60596841084098) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.503128180761774,-14.859407766077412) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.67793222752824,-14.351625364832909) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.1162647277526485,-14.093198656311213) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.922110726597029,-10.655521846182904) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.248470324487905,-11.905390232749454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.767662516772619,-8.88715432215071) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.480184672639915,-12.593351302103795) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.013499048995563,-9.52826448553917) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.26289479364924,-10.134989828487523) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.066185350656328,-11.184466247125314) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.551034497686143,-9.851209483211928) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.839912430766137,-10.90615005978879) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.0678767369987,-8.015617527835595) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.42963478437248,-13.43799261639468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.82053318708257,-8.750349247012483) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.063565759149736,-8.092936041688343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.901902531091018,-6.087675457538948) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.581772440985478,-9.683516102948913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.83647411201442,-7.539517066572202) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.023675729347353,-6.899145860415864) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.019238928473342,-6.801359211990233) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.345898005474242,-9.156594659640797) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.183480124357985,-11.94202059649203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.812624858997744,-6.128567664544375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.865624988263232,-12.6364530137566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.022520919133955,-7.491751207486119) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.892687160578138,-8.632883046689035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.164688788858971,-9.123332605242336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.395253491392417,-5.402642331452702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.87826834121005,-10.508587616557811) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.427473513012622,-9.06054955411538) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.121605362612929,-10.331929966653695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.65279728667285,-6.0818478425644384) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.28859010407591,-11.117383954998175) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.557354728007029,-7.644196149509931) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.468043808811636,-5.173879848398936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.133834743139701,-10.314883710093921) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.56169031769886,-10.842405749352963) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.218569791570507,-6.155033359019647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.521781242153642,-10.81534637838829) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.621452596930126,-11.560951600298477) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.85224614453932,-7.622999496611958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.41401597644548,-11.070038405621725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.037212955227691,-10.706825694511656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.600540450932073,-6.688180566780517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.72033556750468,-6.628814853736752) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.014156792257488,-9.528081009469592) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.396862534461016,-11.632522684577623) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.309902498706698,-8.734732351654234) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.796323336727388,-9.174624150899325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.79126267039971,-7.8316784076333885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.266498035838838,-10.431313528410815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.748304131478852,-6.335700292400817) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.196239139367835,-8.230784988367805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.89298573321273,-8.945351206281149) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.857441927427782,-10.485335396282549) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.689452304849276,-10.774889535509027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.925784129691534,-6.493214948839424) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.12414038047638,-11.71285021219488) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.546172502748952,-4.031484174757319) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.004833737354119,-7.9778553431957935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.975499171833542,-12.251074431964849) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.224328966876138,-10.81102937126378) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.861865892626088,-6.462649998633944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.580006630317301,-6.327868210009203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.878654761245933,-8.204853877908578) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.272298916054874,-7.664685823890935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.163906375150967,-6.033754062518351) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.330335474411752,-8.073055579606358) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.499380336957366,-9.805357985314236) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.116387111390516,-9.22061623038063) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.09049155532347,-11.551971645526624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.837152053836888,-10.665092551914189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.609333943803959,-14.065372514548114) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.599232893900563,-12.223911576599972) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.673182748624479,-12.27405146394191) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.617977344364796,-10.202691559426974) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.073479915989454,-10.971873978267073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.117305874996779,0.894512902724498) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.02436511423889,-2.0415832364709843) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.077776806891071,2.76312404236979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.710749707471436,4.715179708738873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.995497321498853,-2.022347352767158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.529339177088854,0.8605328904451506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.63711745343966,-1.1171989265293438) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.929060065674111,3.784083073155829) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.249730807088136,3.5707871003916596) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.703280756792712,1.4432767311379773) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.329982545872078,0.5297558842475887) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.132927555091328,0.058961419046020785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.234701104668385,3.560403731813624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.66590970876395,0.6358979548756009) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.222544623572421,1.1598868894636662) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.512865266958018,1.0625337012020202) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.939583444688861,4.196204178022273) circle(5pt) ;
\draw[fill =green ,ultra thin] (11.659174967592982,2.5912523320106855) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.78275917200818,2.7934614651098806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.993151546819941,3.0296140438560575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.616740751675415,1.2514911557325517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.82436759518794,4.834102654070996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.397110219810795,0.18803851629786933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.82105575844144,-1.9943245277109871) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.91357273624177,0.4165042527938011) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.025815059763541,-1.7180149493653263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.532124241625218,3.519184441534047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.802185751954344,2.9738945124168414) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.055326753185742,2.7279968089010125) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.207865605405598,-2.637912156958663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.202088837825226,-2.6349053470159225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.755489296972096,-2.0828022730697358) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.38203761620353,0.08346953560722564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.8098680719741065,-3.266409604849223) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.444524755626691,-2.116188598793106) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.408311134520042,-2.373169660646744) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.125426263166798,0.13920237012896158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.03470483315976,-0.8214159320568863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.67838513787978,1.476123160914711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.850289885561736,-1.9548749433172325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.782959993095647,2.7953266807513035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.043171883472997,2.7174754357734976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.987480665837843,2.669268577574867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.840143897451435,0.24156678421137864) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.409215592970739,2.4714330651948933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.887732316184277,-1.8369610152201767) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.883147756149462,-0.9523074084315126) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.073346227354026,-2.5577315626304613) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.720090242256514,2.2113957593657196) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.17204894312851,-2.139991486212792) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.69047183533123,-2.231096847189283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.57962682378859,-3.325675815445115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.776578141746237,-0.9076309604509799) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.256111248673985,-3.1835244528945115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.435187767238089,0.42852991234096505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.740670642346945,-4.5897623143161095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.302547005897516,0.8155340945153656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.908414066894789,-2.777617437180177) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.600700189092755,-1.759276608358122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.573200516842459,-2.662913673888987) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.541259028578723,-2.356482560549921) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.33680518055986,-0.020428485412425028) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.183576616073937,-1.6505745536081744) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.077067216017177,-1.410356860171058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.277931576586637,-2.2318254014335106) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.650447306079407,1.5645558507115158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.94895499636969,-0.9797578000026084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.424529498697267,-2.371133994957202) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.45363749778727,-1.0643449698406768) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.449941602598402,0.48335139342085154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.787398856885373,-4.558339131921699) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.083852375035534,-3.093863637087872) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.396060660341073,-1.6229162633978538) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.840609950832413,-2.9672558535108635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.516018944315137,-1.7028497595475351) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.002044822614712,-1.4433747900938285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.291216105201707,0.4736182580436535) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.711780833601027,2.134218411156029) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.105146384474887,-3.1049471779110513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.767147616834933,-1.8701878717055547) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.7465672482476915,0.5401297973589929) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.679835935062524,1.8375158827034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.411256467437268,0.022962077810082415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.695327311657856,3.037872705807298) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.758303288995932,0.7932014267060474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.825281665451373,-1.1388720302081161) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.266130195150998,0.9193642691405051) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.34206389650371,3.2282824941473964) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.922694081475643,2.808019097638601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.037869635222354,0.33700343804710575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.800883882035956,1.9804187877895825) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.096021454236741,3.546239346727572) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.930288357141984,-2.540835336842208) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.441616926398218,-0.34613105397700294) circle(5pt) ;
\draw[fill =green ,ultra thin] (14.676895507498667,-3.1151704750418294) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.380383498989037,-1.3555454378562848) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.262768218242417,-3.1869894083403385) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.396498519492756,-6.4934768029707755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.507047344329184,-4.586341434223) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.137088226250935,-3.4560574612667887) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.39666434521773,-4.538803955882579) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.653089405158132,-2.9609618549349057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.6573905201166,-1.0984949382988272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.828469377775829,-5.580506767623387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.635526902176501,-2.9439869982111624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.316539613993367,-2.774514895929716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.499702182215643,-1.1487454018072802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.323139741410872,-3.2184128114106154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.197905224308084,-6.659181631060749) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.619863412030298,-4.110013338989566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.687390798921689,-1.9631792541062394) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.720540734416623,1.420504505833815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.478196267271908,-2.0408467174997655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.637265798337804,-1.7836418867613342) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.150604986649782,0.13719704791694756) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.764275283155811,0.7243068702979316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.826411963668459,-5.481555104918755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.090332628754322,-1.419196189834843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.156336008751474,-4.442066606620128) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.554361649444392,-2.577956026214422) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.40255538073038,-1.3171177095291435) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.698344002704417,-6.384455751539109) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.446751187158522,-2.092665082348087) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.864513740261053,-6.937361105847663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.512270617305148,-2.388138082110638) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.31993825901399,-5.2409989861263915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.555272903165017,-4.861905169425474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.100699943520123,-5.17690698996371) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.391852708346068,-2.3879454407179583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.957282790058519,-5.132907872326616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.914906081342437,-4.141875726510936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.842445241270518,-6.113499218678046) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.0368007748337,-7.188420552922871) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.890423065399315,-4.585353508330121) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.544142051123803,-4.354018354479809) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.90982546170537,-4.158470018831693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.287482953527526,-4.491783961096885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.185941931320743,-2.556629382287386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.082497776662148,-8.143134519159732) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.40233336346304,-2.1427698251300686) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.06029748691742,-3.727672996513542) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.83265015505278,-6.032647891750602) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.266114173592463,-7.441663816522887) circle(5pt) ;
\draw[fill =green ,ultra thin] (13.969238821641621,-6.268839816397595) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.625268721849238,-7.618140199645492) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.263742989358319,-5.149833701692038) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.272231697662498,-2.2428622709222505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.145754928983438,-6.711329850031033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.140042388753277,-5.27303671875632) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.053752865733298,-2.5765311073761517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.112237869034871,-6.1472796738879865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.383282887687912,-6.429131967361226) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.7899573385868255,-3.3651676572701605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.337879651888212,-7.423107940263896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.182533802521943,-8.421763524623989) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.800420106125481,-3.313271902103719) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.786406219045098,-4.647479743187647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.082062924121125,-3.688813195185456) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.746936252279621,-3.394403663433084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.565907613290364,-6.626741470230504) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.863233670173372,-5.686404095870161) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.295091753565528,-8.735269680899368) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.163486316025214,-8.08556933523467) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.894418560731143,-4.1115108120699215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.627935575311453,-4.352093498806399) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.003929815666869,-6.1827003307304045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.092982788181825,-7.48642913601241) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.463132199003214,-2.770778525736748) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.170675734065139,-8.117444939526653) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.40956523135478,-5.71562846629946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4302606261436903,7.733099722313017) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9395849149853128,12.98691603532209) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.206336638466336,10.051821246925307) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.375448812725191,14.564813274839228) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0256023292102123,14.089104607907716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.12174296218071817,13.125169606917593) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4744416379311014,9.517669504242669) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8800768549410687,11.064074099420589) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.815833552420863,12.669742192090991) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.742095234085885,13.02030103549721) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.03875588612938019,13.1391983072319) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.513197778334619,8.930757831704888) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.361627030119859,9.666356550619001) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.485603636918253,13.094943486355618) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7005641666068607,8.463068963385005) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.324688921070056,-14.749758248845573) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7346974142477651,11.357834363580462) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.493959255376513,13.094929091461063) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.876944922694868,13.948229958768422) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8637743751256277,12.312584343825158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.0705144815328484,12.868371958331853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.694104627715005,-14.065359763831822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.9215047154524445,10.30945799253462) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.743316435949737,11.020501809089305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.4510095905546,14.16728352586124) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.903290390330269,13.03933983767607) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4471741374396987,9.349476593316847) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.0545458281845397,13.96472841037683) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.565258899897479,13.334754321457035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.448324346294876,10.130620775605466) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.43201568656217476,13.482390285144882) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.01624499435685753,13.148496030516998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.39542865626715,9.57010267351832) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0992633137145462,10.312798818925955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9243799291469517,10.038125139134413) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.573388655384428,7.742191562604031) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9846993444034051,10.375187606310773) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.0137441219417007,8.696998793430208) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.097374308413787,11.776772051543265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.300181018571709,11.219431332805264) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2468493581002476,10.34019857800147) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.175039747074048,12.754920046961523) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.4424824107087115,10.156051786519221) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9287080844008697,8.596034629199359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6516141465439476,10.578266212600186) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.10918000306616824,-14.133171910022961) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.264051705511214,-14.856084103312266) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.2587264109098357,8.504966535525293) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.88338634626363,9.53575682912934) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.330153660045661,-14.786512853196925) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3292065679618905,10.066902759400916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.323196653377509,14.136190153189697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5427101570696413,12.884959638304775) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.21822545449459246,14.77627092576438) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7242588131641768,8.079270066662037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.627875332967865,12.123650619022996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.8605464983402,14.041272144505264) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2673112833749804,10.29981417977122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.553532639588772,13.942932528017732) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.67252153106911,11.473712818236766) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.6470084426916177,11.524066375259697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.3430982899614935,-14.09911098199519) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9774655607018796,12.45531502082616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.44457513208811006,-13.569014769412796) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1132036020795124,14.197297652169292) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.32849512591085606,12.152695815246757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.735696690060945,10.46442640145503) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8946824315567936,11.125962894989186) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.51948815656292,-0.5881159525115682) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.58477499994846,-0.79099486092072) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.30250858124607,-3.829529265301028) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.570035795856615,-1.8977342753453557) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.38878152041413,-1.2583610073170761) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.264280859123497,-2.258257750098025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.72935609931358,0.17074679284870825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.378727650964846,1.2765637727002956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.926537287141542,1.1487196859025697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.758595072034502,-3.498987571962377) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.740876717427483,-1.9294823023647965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.066972935431131,1.7485949297638694) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.166758145953306,-2.7721774107412385) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5476043076472825,6.682957090908927) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1938507460601735,10.319463552459892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.627359919097212,10.480542261457568) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5718401535496902,11.672421238364528) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.539825137642619,9.677274936640705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.43887967794131033,10.266267468476375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.38085276810807717,7.320051911551779) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.605723780201518,6.082258602584341) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.005135195831016,9.569662348050466) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.01955278786798,11.76533040749177) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.745281852497726,13.15516684720149) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0162804974206159,10.30695175928199) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.592621897177301,11.494801529891888) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9778390530439802,8.57206948778887) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.975687375250655,8.509639834437507) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.335134150344138,9.741797962309182) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.66773861012686,9.9327097652513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.5309499237781239,10.34321592778381) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.3284941643496735,8.067000155862118) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7185077926738437,9.925510209374888) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.1131047446587756,10.604161800320583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9558329806378696,4.081953920642162) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.940270585871859,3.979455804772553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6232544932222606,10.477978015469569) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9726699262962415,10.881329053841384) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.831940305287289,6.0186789632359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.018233758226896213,7.624724192658402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.145065961869512,8.069996124989423) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.950598407458835,4.047477614373125) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2557677899775956,10.322596837222514) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.767238974854798,6.036863696878601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.33922869438858916,7.869779470074534) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6455531727890014,10.67243276097268) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7330420848438655,6.046474957297834) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.830090354106357,7.843928937058761) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.572723211754068,6.0915336289750375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7761220009975629,6.906064500046471) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.098293476739598,8.893772012977333) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1389464340382207,6.005787981997932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.06012889349707,5.512005713145082) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9539802496289814,6.882512566980413) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5582467583755624,11.590818823462891) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.065481917435131,10.320539238016263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.723148426330826,8.974058310464844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8015359259458794,5.939025968862693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4165162468212267,9.510053422020864) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9759179834731804,11.008225577823474) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.5552193856989495,9.144781864176998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.27264642582914,5.918845522459254) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3375078285843722,5.708828848580303) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.47282709728831995,7.980428843663478) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.0545888299933663,8.190147905351912) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.356785589819313,11.259005213851411) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.0241502625392895,10.751822736793695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.480811819788698,8.13519679330739) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9377307899323333,10.169269995124106) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3540731747524952,4.582314077406272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7366180788397785,5.029675167466289) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.715668298980307,9.737791837578996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8185268228513155,5.40058573352994) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.374322055093733,9.630206059861523) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5545839906771213,6.517479572055249) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2852412193647245,6.418680050077533) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.28968738351448153,7.3896497652733055) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.202408280305781,4.811720824576328) circle(5pt) ;
\draw[fill =red ,ultra thin] (1.5279645014700525,1.3987701947960827) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4168228892165455,1.343144121302658) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.444559414512887,0.950966029490249) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6844416287999777,-0.1504238779948904) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.603278865176934,2.0163830674608763) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4971674379267834,1.2747942354147825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.422636845205288,0.8585297054838708) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.4021201224505404,1.5359323291536313) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9944435714715928,4.3362536523076605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.036324788907453,5.787616825528579) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.20175697939748,0.000573493414386006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.251637519413643,-1.855562061859511) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.004812837860747,3.3950644372054435) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.088149576855777,1.9563837613375183) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2631372179177847,1.0251373897430522) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.115775100357113,0.06346757551551474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.048476850702212,-3.427208759003848) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.287820877224671,-1.688502052096157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.263912400938844,0.7390102137365363) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.33902849031728166,-3.685674573149352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.472944042558141,1.295401312507651) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.840956729735632,2.232633387721129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.809682210794424,2.1454606489890047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.377911342259932,1.5021977380042921) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.13609254720274,4.1735489484110415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.997228702188409,0.5994748450218463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.690889869918992,0.6583495998585742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.032028804145462,0.6443204444200945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.82265378657965,5.056578792605843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.549313305096115,-0.3545780127028235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.819140372105528,5.511252592513567) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.819585481580269,3.4347240304542077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.884774834603794,0.7628685166448936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.213795310431532,3.3485969592331157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.925194515017244,3.3465790726204068) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.174231386503497,5.156927254526449) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.960647570616693,3.371072048810203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.3826299200541,3.65702096764135) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.892360003582692,3.3238951348561665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.161209606104398,1.2536153871695805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.763306458881463,5.385390346371616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.280016623165118,1.1878443709995372) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.040418540936317,1.7713403450790972) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.578925862701201,2.5252082302320824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.374995057712447,2.9664701657984365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.293519329055458,-4.154291926888174) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.07764549033052,0.20998677624396142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.194383299237805,-2.0868106818664534) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.995870426816182,-3.72306025363595) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.160665072755792,-1.0152414082858379) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.061214962825735,-3.678257569937559) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.077554431353391,-3.7941336142653856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.8435178171253135,-4.620528500324571) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.725756722389642,-6.217751159041958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.280621586179421,-0.8202836343357733) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.077401066657234,-3.6884049554504843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.384260447603328,-3.8807811115120914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.112252618128943,-5.208426307547244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.667315652261568,-1.1001584373027624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.405074908495514,-3.5382418764219357) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.4279453613651,0.8454269311378637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.976745191985941,-5.562300732284923) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.049399382123251,0.18039285249441253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.810374388339017,-4.3479026214359715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.039282427663137,-0.40336892646257577) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.836877824551289,-5.98491236891409) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.780139995558597,-3.2370784120856686) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.597247615827026,-2.9732007266005067) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.487640920397412,-1.828992271166195) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.090755932390088,-2.0653080045756775) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.735371107164948,-4.366500775901223) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.576731175998683,-5.87017229424713) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.784498844598016,-4.409246885366241) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.038203259773368,-6.258618741169705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.680253374012512,-7.670774684362025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.364445092472812,-4.6069797698698665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.739684378250395,-3.285725525464563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.560908013752716,-1.6571593965823905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.946150797802328,-4.506277142662494) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.805425753970164,-6.040095308109686) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.239839299015157,-5.278535407370155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.811808120704992,-7.840877912143153) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.38784659747462,-2.4920665810076232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.285764409807236,-3.975297392524519) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.655710019907412,-6.088493402093979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.902970402328302,-5.754961843143068) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.410311681383407,-2.47930889852361) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.335483450410013,-3.8502018566255463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.623396266931678,-2.2230787213027052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.615722499812424,-3.0156498875032653) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.104371182413216,-5.229008489715384) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.278124090456087,-2.239960621437608) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.800874841852057,-1.3325588737629652) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.918959410334619,-4.222182691126757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.966357662371726,-3.4349017155184303) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.882187976264348,-1.3432684769390724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.400059957004741,-6.410082187858405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.398878209020836,-6.40958754004857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.971071292253901,-7.498925008184789) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.236262291272542,-4.238777760654138) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.909609024428663,-6.204792665105254) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.727994952905616,-3.6485322185652946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.81490330719204,-6.311059324977836) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.463051367818045,-2.6648622207250874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.242499810159549,-7.5502892625238465) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.177276397445844,-4.444322469609274) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.631712568798353,-4.6400296874477815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.805544730591489,0.015510098407604145) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.757530675382608,-1.941091931216578) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.64726981286436,0.9345301583894613) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.080154775882573,3.2123512853910876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.761143535492254,3.394002607149336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.445826151489646,2.2835242061371037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.528089386328618,-0.6153031648541243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.908660349577227,1.458224347746693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.6627247940935,-7.365893185485036) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.229277994172483,-4.084855343301799) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.1370337225076,-3.336199194347425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.236354202973974,-4.802406831675779) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.802794584873704,-4.712825748095423) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.681095927940635,-4.65689569034121) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.784487745330328,-0.048544829441590304) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.084812146010519,-4.627352582878396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.594667614688557,1.3091411964009034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.239631033673376,-4.1853093224237545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.682005370690184,-1.6249491443694524) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.649610886732521,-0.5761724073993625) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.5070303625441746,-1.7763710115282205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.148200294125475,-0.7379004771914133) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.923148195322703,-1.747296879613626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.5097153528695,1.7410871961580414) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.168624433327471,-4.271055711298795) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.651435627944751,-14.448368719582714) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.519812292345588,14.249245606317071) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.853178902519063,-13.053141067647509) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.560713039386442,14.693785715491058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.982345190178231,13.699735798849435) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.802089013926644,14.124712017196487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.989954437416803,14.082973128284241) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3193160084422595,-13.124797138329935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.205267803760572,-12.95108567116292) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2035631103343674,-13.284102998914223) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.49200796651846035,14.183181483140398) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.670319113457213,13.308393199963428) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.8506835098018692,-14.154540349772125) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.648447502274161,11.482839155226404) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.872671605941363,13.257620043711693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.384105676158798,-14.889840593923303) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.800452297692123,14.128570778046285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.5558537242955492,11.617038317394469) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7058303934669311,11.407973238719714) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.715133504709806,14.329720379405593) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.04292077819822633,-14.658013344453602) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.978867632868703,-12.37786149571101) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8026794184253134,-12.67121177931917) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.270178934548647,-11.457819410655885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.212580440978471,-12.782860063316587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.496109174511085,13.096648167884512) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.081058677814004,13.097363208687833) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.9487858082605936,-13.615834927127224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4930997392287004,-14.615014710517197) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.135993643399653,-13.193215757767241) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.110970886095721,12.668517536618499) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.26411641341661707,13.101101829437798) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.790688726731949,14.151589603533997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5027434079243024,11.80879308286519) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.894225947839722,-13.769383958657848) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5305518730445878,13.103041506928742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0971686146562956,12.281825506732112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.44952488701666676,13.220476542795433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.117849836865638,12.490215794395843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.0182549229124382,14.404752855982348) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.02016247045797,-14.048981410264231) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.477563349842637,14.88982138735474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.7880536894664125,12.95877455131098) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.891013674410697,13.915061137453186) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.8138179415216795,5.875474999338887) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.802458286200615,5.771969843031264) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.97827196790549,11.530695872432103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.361160121014077,11.346148776378609) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.543044739709584,8.039127121491543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.57674584732812,10.034261697155593) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.422542546077889,8.787703063358054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.745276510939446,7.953882498183317) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.992031118578215,11.185794594376688) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.424622905780204,10.634583499728894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.211701510327016,10.614526435506779) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.11274418303829,10.067171520457832) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.252540578917615,9.654225557952472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.068773058839554,13.146261512719407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.399518288575873,13.483591899808278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.466664126549992,10.465180701451226) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.878797912311565,6.043632996315192) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.770523459603123,9.682175093956822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.545179560763746,5.554429315923481) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.8945551521329,6.724232712680421) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.52234044029333,6.9734097067113066) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.256633019026951,7.861886547587385) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.110216855618077,10.53774720401404) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.413853046368047,7.574457020331796) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.246818555519679,9.333022246236876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.564481960107958,9.152553062179233) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.716252303357045,3.601365403948963) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.402181076853116,6.175643619294578) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.251899594331757,8.111441555671346) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.246181694477169,8.112861763767706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.02005921875475,4.05959693324945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.816084507889414,5.380213255673832) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.365875474553041,8.599638570420822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.472647371388973,7.039009642197936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.465203788283768,7.810081881067255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.695128569064023,5.278832227340047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.500775690290855,4.79450490716901) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.021695443969517,7.4085692826828025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.476114130867984,6.978645342207636) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.848229099071363,4.128828240881099) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.75857202136094,6.693533076674222) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.59090518628607,8.700985906305963) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.840020338431575,3.902169737150665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.381385570301326,6.501712391912155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.369965806586773,4.470514636701763) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.460625718230055,6.890575136452983) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.059492959852967,4.008985727089668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.088152227712131,2.254856314870085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.560292612907151,4.816717107974441) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.159761294197878,7.5796182468161115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.849521997117249,5.733934930260406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.486621484318439,7.262183917521974) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.376158231096924,8.398454253460647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.212188393240628,5.508644769942555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.045600231997819,3.0400896105816773) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.7199894998159735,5.411997347023922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.77730639733677,9.699610383802398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.086272754067127,-4.9340638439545375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.08062932587242672,-10.565758276088218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.10268145746806057,-10.41295813289944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.721427539642934,-8.110218260478176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5396580514048857,-3.7576825920207018) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.802282482013423,-5.438831439743694) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3202479416130104,-10.558956303339635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.49439868526124,-7.216020565568521) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6189950130965123,-6.051870559623709) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.85329330708075,-8.89561129179883) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.08939779129175607,-5.544246948346977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.229001805807382,-8.947308272138704) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2560756607546557,-4.805583637460329) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.356267399482795,13.093443524010892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.849942997168668,-12.659187121470062) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.474847100623972,-13.848788805816852) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.037009264711967,-13.837693277106492) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.082671642991707,-11.998011279019327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.267735888907176,-11.514021137308855) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.996137882936038,11.514205457813858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.350824561157602,11.539948159827095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.577000820846476,13.09650880935287) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.577069283046274,14.955374080566187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.952009162345307,-12.511222288494848) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.358457784123505,13.982979985460574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.270496765225365,-14.856492110930873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.053435758670897,-10.735245990650908) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.758093926901779,-7.828610232582001) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.425303846534778,-14.235389476152523) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.289576016035036,-11.539429300651236) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.13890206565966,-10.9482651195856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.720462739000531,-5.9673435562825015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.10263578231977,-12.153296012304875) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.755966142003913,-9.136061677795084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.626444828614222,-11.379394415409456) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.188039195970098,-12.443404101090952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.59500618116557,-7.35662460909299) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.072894421258676,-13.468529515446692) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.264122879060551,-8.11887483106459) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.86546795029456,-11.448221206615266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.051334911286617,-8.31229949310638) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.114813387827805,-11.232069963692068) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.649647810991429,-11.386075722272997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.150497312811571,-13.057200216639716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.810842893031756,-13.554750149351719) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.57690916087899,-9.380736624643024) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.77279215818212,-11.42153517997184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.522694397619034,13.867578344077874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.878383397563453,-13.792814803362981) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.734546379949471,-11.410522294798152) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.074036487771103,-11.930845459683143) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.510893131394082,-7.1326295652248115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.462996188694712,-13.164189039082402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.2766599051719275,-6.928661758787197) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.0713630277450568,-4.252740151923602) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.256084006484931,-10.297564477137515) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.956729466046874,-7.477544643806581) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5892639135686824,-6.287201308872463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.3520206604565566,-7.526769342603536) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.373557042836646,-10.158626933081019) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9378799664341702,-8.362209940288707) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.159048052223824,-4.083709036434055) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.700762647600064,-10.32636894939441) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.470687851213596,-4.948757380316278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7824910771682334,-9.745618238827635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.453691365943481,-8.038179838520191) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8453112773591527,-8.389916153095138) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.840768810632101,-3.9986076863026154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.077693579017295,-11.977146229884307) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.364549932929046,-7.6246199612188565) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.702485502507421,-9.25126945959548) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.012736542155324,-11.40000757062145) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.14760153592715,-7.505786023319928) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.184792354447783,-7.363329038858299) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.645048742741942,-6.726436332968536) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.958133440937087,-6.821991962940564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9844137396364294,-4.829659484150464) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8250401963587942,-7.282006825172804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4194795267684173,-8.218065089157763) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.0027340717904668077,-10.49627006122454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6413255161391107,-8.899091165344187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.665939757958628,-11.722768472369852) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6634938557914116,-12.079379185505424) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8336598772600157,-10.74767358388585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.037035048246388,-8.920893906413212) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3424847742987072,-9.287648242584218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.033976326327075146,-9.591256700392934) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.3150445341173587,-10.885794155744495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.755453765559995,-9.556277253726956) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4962179730311913,-7.26144776078052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.05239086320478564,-10.454878252733327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7893618295204274,-6.973153005740212) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3978622828246956,-8.224535224653666) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1722953071896898,-10.270146067775663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.736411647238738,-6.7916355360913006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.32462799326954134,-7.630035535005162) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.367577732162248,-10.339093980762659) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.457755636472378,-10.059043691036143) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.016424042373895054,-9.576665152905624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.565447864009082,-6.219037518914295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.385494644468441,-7.79140573164451) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6070843364372696,-4.5221847937026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.279026166630196,-5.122547264627224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.188872876404103,-6.336697206562693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.3774147057117325,-6.802713056751875) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.440403413142473,-8.741567985254047) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.282181167947418,-11.605265086329876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.380812185377424,-7.700066528541882) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.898190168574762,-5.643833839796555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9947592063622723,-4.633768163341225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.327884888637048,-7.02993949501112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.531756859763437,-4.671324326500566) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.577745445705689,-8.61371231842638) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.689973106384915,-3.8610935407120253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.418723463325424,-4.873133060591705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.427512679965867,-7.653529133345996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.91805152658659,-7.2026020478987025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.614211184822068,-9.606574845649774) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.58122022526156,-6.328448536857126) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.76903918812277,-6.689221377984101) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.127294104011433,-4.81874563645901) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.097795224461478,-4.698231534813348) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.209722125460583,-6.47661067060191) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.843274838838953,-9.692898377651911) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.006820571523361,-4.6026893146771855) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.777497563947977,-3.3873553733385933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.939912915822969,-8.26406290793759) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.038727866908307,-7.230893469903976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.737815475122435,-6.1862600127053105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.917841011504562,-4.3454339612225725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.611452221342505,-3.005838202730984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.718385736635344,-9.35948386594153) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.267686601270398,-5.392302189897) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.9104627580598,-8.945156474996217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.71558497720517,-5.962600738608776) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.57752402132359,-9.69643527338157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.24194266247111,-10.86271341693527) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.313809127540233,-8.76190426395458) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.888426827533026,-8.950421175816816) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.144692915364754,-7.547700432253369) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.850999681953246,-7.694968609793779) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.048723003344351,-8.35914474434439) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.809641691433466,-10.646593812126232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.045746697939023,-7.3855878052706965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.404517434599377,-5.706317986753356) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.261530728570428,-9.18012873024772) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.470097548969797,-5.166534650890165) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.170521377054078,-10.263747041916012) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.951823636602423,-6.27360385633235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.640666498557502,-7.6083327857980825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.199681152563006,-4.89398800785828) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.27017374690441,-9.177717778855266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.49529710626139,-3.9311528100018016) circle(5pt) ;
\draw[fill =green ,ultra thin] (-14.830584640187796,-3.5565871045388553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.780853011465904,-6.7038739232604945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.753776908708222,-9.27553976223966) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.423319119305736,-5.251730995140824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.484514150318493,-3.054758904682747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.05121687149434,-8.314416567615737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.546036297897357,-4.894939869424863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.846742946664985,-6.041247493095192) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.057160358719791,-5.1635494293981745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.733725983942431,-5.756567439544165) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.071773431159954,-6.110048097293115) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.461998245748685,-4.79587068209017) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.762403736992166,-6.051864267583594) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.752693751806152,-5.285923509259437) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.397913161096193,-9.843896275469682) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.503376942028497,-4.721993557472847) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.15280505901642,-10.288441416410562) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.949828592123474,-10.516436531465402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.823164221114123,-7.556194154817884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.444037376512862,-8.907301160550931) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.806001157065511,-4.497580399900976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.327413418178907,-4.508980391831397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.0416907229621,-7.296194521606568) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.449879825622205,-1.7938377105933636) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.152519320111706,-6.528044841215393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.867718626964333,-3.991102110317078) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.839329848819235,-3.432357370616877) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.585488188013187,-1.0000633294637535) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.174932269314494,-1.6560206250925353) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.975189270145735,-4.488668493879545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.29709132925699,-2.06932816897697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.892157101670566,-4.346023956929742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.862529164788313,-1.2674006930457429) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.152382934486505,-3.666116091654712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.294965019494217,-4.171679317865765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.664338827589432,-2.950168198162061) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.009514101184944,-3.6458452871620954) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.516222509647507,-2.7870318839655184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.025282316989202,-0.9925506192788712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.296142100968757,-1.7552139309167074) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.592549577092123,-1.087501384563876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.714086356402472,-1.1684867017858922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.724806476151195,-9.304697307431884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.885363164790768,-10.516508826730513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.62648895234972,5.945272997121648) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.010677716433577,5.242448144842193) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.790162687857793,11.425877724660795) circle(5pt) ;
\draw[fill =green ,ultra thin] (9.868835922089009,7.6652302571192905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.984032782620421,10.410178989199313) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.682461602494039,8.054338730687459) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.584788489391691,4.929933635033256) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.674286489709806,7.968429437373915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.16805401504493,7.635508417390154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.988499671792372,7.252018117573452) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.706909300399968,9.641923058509569) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.405699974687865,7.01254534851408) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.645746791728403,7.842551028225924) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.017675564523755,6.308589214360033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.673280510440893,5.924361748593253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.827678138684087,8.032291853054895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.637671182084464,8.960572521062215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.196950829395824,5.136664493383156) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.874566485549636,5.441531088345284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.174126525833929,7.634000131269885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.692934106292723,8.799803399698652) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.222837870037,7.949983905199758) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.23692535493371,5.279630785744104) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.063322100188422,7.661521659526091) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.421013787019184,8.564597928316026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.589269932460653,11.40868616661134) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.495015105533401,14.010528161399474) circle(5pt) ;
\draw[fill =green ,ultra thin] (8.447132588919343,11.072809141739079) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.304157985912383,-14.619501630255563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.845454933152928,11.681919627344381) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.803422579055752,11.365584255032202) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.441717321427824,11.40183752036111) circle(5pt) ;
\draw[fill =green ,ultra thin] (14.440549733948819,13.732716567237395) circle(5pt) ;
\draw[fill =green ,ultra thin] (10.599425662342595,9.242374552610453) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.542296350925433,11.214963688615871) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.244366196673566,8.329707366290016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.035063857046577,9.925444556625045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.265762382306843,9.935849318384006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.614768688506247,13.906097651831738) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.295966506275843,9.99538681599702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.60833376133003,14.033388321768868) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.720668050657814,7.91414958339052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.853884707229003,13.474820096840995) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.482639749504347,8.942180695586789) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.689813054080014,12.410281602998399) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.699180941248324,10.013329961568534) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.27154677790572,11.614013600700403) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.022034760382116,10.199814747878463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.863060771828541,13.458269843428175) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.786146765723792,13.029134854200631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.200766551429407,11.381113116359483) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.048563402995217,11.39318908212047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.624431324167219,12.740674232595634) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.98099066936903,9.228433503351976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.576080659655307,9.182367089136402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.873906957272986,11.975324968763129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.56957743383883,12.741564910223456) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.438117126474374,11.136686357291472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.622248726969017,9.047661427378296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.832468620586788,11.089971153125338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.503320539533057,12.017144393727923) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.458328145364813,9.732426032485364) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.280513717803593,12.746258516881918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.858375409142951,10.434579065063899) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.580289397913297,11.408269335598845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.633218666181255,-14.009968380392532) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.963378811221041,11.672568331258251) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.301449239311872,12.916132024584543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.090018427116387,13.048921514605158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.596573553252632,9.192646307003297) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.641458940989073,-14.134660998379642) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.610035449004261,-14.807573107540996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.134059952169965,-14.730624285837603) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.866846088198814,12.948716969923831) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.697732232974337,-14.875222457008343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.650359185469455,13.451143307702583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.827621595840851,9.579772418877681) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.693801952619294,-14.871791499793074) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.57267941064262,13.878641905460091) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.76049915742286,11.41663376158278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.43230569427704,8.941521832549736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.358851880102112,10.54889707160229) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.38047593081395,10.571308562672241) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.144422176952462,13.045163714780655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.643957952150904,10.960278938227638) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.8775781278916,5.318034794250471) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.700143615812314,6.806160895006041) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.943871609360512,7.225680620389736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.151696609422737,7.639571258728908) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.215454428776459,5.023383764874695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.380643799364305,4.749670705951993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.258107195511261,4.0717902588414825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.9722665396252195,4.015252542090511) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.30534634394288,5.36007691411958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.235141704659926,6.523129338783438) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.234949176652049,5.520069728916596) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.899727235215211,4.73756097712904) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.434193549447013,6.273776505709862) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.850177851882568,5.740872952559064) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.165323735795457,3.4566810773574232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.057692919343527,4.647852985424919) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.566739196655892,1.7636612000291438) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.293667319363369,5.369642676453416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.967811719702528,1.0942636084927109) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.452513314804861,0.7515949450865518) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.20679378632314,3.8199325891330163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.453175209313214,0.49871277730830993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.406766149678604,6.321050781182782) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.910198451160501,5.3570584806451835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.584363696779892,8.420968476770291) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.680741059637063,11.12023538360237) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.03826829592666,10.550403105123266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.496819134930153,11.087667887079025) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.810760177653863,9.060220964385957) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.471187287107222,11.45422533330189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.423037576847535,11.530967064617604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.116553154941853,9.936755911105003) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.002414025394119,12.016097746760554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.84292102143537,11.19116954308339) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.48225567302046,7.316538950837606) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.369200548812694,11.616773328414487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.077370210850231,8.970210745248092) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.62557776517642,11.12617311335765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.008501006196635,12.502863104327654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.678992035180812,10.704065313014176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.183401607329298,8.108273845763094) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.554227565002318,7.972464392306399) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.59467870466193,8.82070437105033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.456892313911773,5.899760412533004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.468375249074665,6.89410658757361) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.276475001157925,7.218968475541333) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.147498533730117,6.76792831244894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.031517316080406,10.417212385045943) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.494727374716526,7.4809195511869895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.865721792596677,7.659760936521608) circle(5pt) ;
\draw[fill =green ,ultra thin] (12.799716564621235,4.794356580917772) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.572197420556755,5.969536000120986) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.189630145286474,6.550002179397389) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.530150819458518,3.1490666117912425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.891490863573361,4.045378070756265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.228668535584045,1.5513676606060476) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.96205631681161,4.134269135835935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.335336615995931,3.0979586079286734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.083073563012418,5.20133487369001) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.14958231656952,0.8368889189688017) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.302323353607015,4.648718980581519) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.41885676019543,2.9967723108856523) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.961841483270021,7.50099464321186) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.482068031620138,6.903619345313074) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.885857111810505,6.118309412687001) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.661077747318384,2.3617420630096233) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.30317600357747,1.9310567271380892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.717169951583909,2.0166506591581648) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.061971850484639,4.945951766190343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.672617519990364,7.95089084029972) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.671177521567145,-1.1008057048302193) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.609804461320177,2.536041857973675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.865361231676136,5.901491786403629) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.959607350191385,1.5892274039668186) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.770829408176306,0.08780019069496905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.482839525563756,-2.2554126761714346) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.929641264714412,5.651200713800242) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.677739090051594,3.8398252370715147) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.067668130030356,2.34583558369095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.001095044458898,3.4768529126494556) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.970202034200717,5.716018615179045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.542274139681606,5.032170936363583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.371887109866393,-1.2611925902832009) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.625993908919993,-2.0018602396302647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.394882091844217,-1.937836405463109) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.164509133268524,4.669007486260932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.561426674783032,-0.7184399252383322) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.932152494756842,2.4606770374488405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.827068514181674,-1.875180144023446) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.864639830639703,5.893860376613346) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.562288282736425,1.6292973886012088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.292123680241057,2.6187057604474155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.589843347881624,2.847189357263261) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.683865221236962,2.556737298025622) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.478588200127483,2.4930734842186477) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.671480897205383,0.6409052222124265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.857127862213318,2.2777078430350493) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.863981983574671,5.8869012785818295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.239841666136472,2.627781602393712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.329556253683783,0.9272578076801008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.555537287841641,-0.7001386514761327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.014808242188456,3.4183659385351857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.464693051896566,-0.417840129016365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.443608087480658,2.9872445086766586) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.401581664791301,6.631418195307083) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.854978977261165,4.762973308772251) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.371261287974598,-1.3713558165465192) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.136990553985072,3.9095214966039533) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.040239880524794,3.332229504615429) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.249641931419077,2.879869135627494) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.4732979323134,0.4627825294959466) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.819488784010659,5.351023467757155) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.868745416619195,13.96216136810157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.92136707801647,11.930727663177754) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.254901809695742,10.026419087100702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.567968560269106,13.655396026509685) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.215897653728673,10.587574424066378) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.989066529488737,-14.047148090202047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.52234897779285,11.977921143682117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.090910998354847,11.26533086460298) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.397514378685887,-14.222603369228718) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.077978041003899,12.182087713583083) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.546594778679218,11.927943363175752) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.472429558062382,-14.387555154381035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.130006983446561,10.311718782199218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.97431225572577,-13.218751522343688) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.813567192320342,-14.320431625771842) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.504506920553169,10.259386750505291) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.333209861606385,11.23685949546124) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.564716251588381,13.951286224415743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.753185164449075,13.656445120671656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.598451633127333,12.626140224426376) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.255056684842822,14.662729923458865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.216733438092202,14.854872602139414) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.314154817001384,-14.650691456798) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.855074851729249,-12.892261331107335) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.27433500269609,14.566073508701377) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.225300244786505,12.804922756717174) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.765879074901951,13.63354996420062) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.020862006012203,13.146695116169614) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.64153437661066,-14.33353694169935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.16695747390312,-14.895563806460489) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.430637892157158,9.157905374721262) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.30113174286341,8.521353546252424) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.248913083042297,14.693532326876847) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.481885367395067,9.840277867539058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.122084541477435,14.112355237547554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.613723683837264,8.703697271428958) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.565403998986131,-13.071681950370039) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.431121098138686,-14.44449496649953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.989165735820132,10.956654876665029) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.637689209064273,13.837576873331848) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.993561800559722,11.308200592723495) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.340098744449323,11.040800705544108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.464164270318529,11.19691874842358) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.467645534374537,14.227444929520978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.899231757141782,9.884775249206315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.8546411446427005,10.752044478788402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.20298096507248,10.237588592150514) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.014101127645153,10.920280589635942) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.091664844189411,-14.912403364876635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.972178265752383,12.645947763589493) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.779145657474746,14.656818440830243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.91714166152923,14.011521185149169) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.107682180256086,13.185945317075982) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.176907544775842,11.934053777066813) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.580248955726772,14.382658115089743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.91162595429552,14.117329110619357) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.672723629270157,10.702353076116143) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.115915875871711,-14.093038147391988) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.046950799541649,12.98477642107816) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.71125458336666,13.801534882917247) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.035546507066523,10.528305926845597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.148489677725971,9.788741520038203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.460170802576046,12.743341375633985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.260835246504449,10.870576373025019) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.982312577786658,9.955748317094582) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.46002971386482,8.609077652559357) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.328214321692085,10.451701800105905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.302287445188373,8.745938163740849) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.071852901574317,10.143925640491377) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.270628729430382,10.216000969444138) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.730686376331101,8.42168569857607) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.839752558356317,8.422220302263355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.12305430363991,10.818490848757847) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.219371156080047,9.460231151911628) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.801483807900837,9.824878175378332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.975227971901877,10.901167275894338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.02665694561097,14.013585157006787) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.051058500430963,10.532543081838305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.850545296232612,8.228756116531844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.0387760938984885,11.310850693936743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.467226206586819,13.359352136853998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.011986918147392,7.692956734929462) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.046675229256776,10.432059154568126) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.033201890917927,10.558478017512558) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.04947311882569,10.43479961238015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.56949744884156,9.864539002778017) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.676437834765929,12.880740702464049) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.204837691650553,10.41941812281028) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.912643623663838,-14.017985553922179) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.470902442230338,11.454679323344417) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.134491007935948,10.50739090765044) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.223993301303826,10.579780824771536) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.749605105666799,13.094488669836197) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.783136475328606,13.094430902654395) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.0503495205404128,11.044766959120262) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.669245868096562,14.04567632959363) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.919940829820172,-14.082833732869103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.07497880625579,13.92579280079225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.005616435749022,12.272188980174203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.275538672281088,11.942987301564838) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.742038622526954,13.541312151604856) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.181450932787748,12.320346483699678) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.743645871762146,13.096221716548444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.269220223844778,10.445958378324589) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.153400230722111,13.095515799826682) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.713369059672715,-14.367930071612617) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.007363038499587,12.411861790059616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.5465423811022205,14.28108815941794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.910162983057311,14.000956146767521) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.973814649729626,9.381220983882141) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.922427734766484,-13.72767402696346) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.863322221120152,13.980347161736344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.345492112630145,10.054311840786907) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8942714832021565,10.298354871214102) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.154501643075727,11.473631385653452) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7369686924570518,10.439087229279512) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.259513372567792,13.097055770462102) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.6317800476463376,10.48125570576982) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.9064085336012715,10.507992401228513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.44368140660872996,13.22894568826082) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.036689134686676,10.30689715679175) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7983441045704947,7.40015506098135) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6641651973301146,7.616417229551561) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.971268421950214,13.20133515978438) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.361682162544439,9.66619955492901) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.353185900438809,11.662812145401471) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.0986630348224386,8.365752628551329) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9223798930818041,10.17035163604065) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6196755488815096,13.822929219968078) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.060925948063487,13.461298726480223) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8198966093919486,11.234352409875278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3615756530353904,14.132441561427125) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6836272155017444,-14.414487588452616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.3204986006829632,14.554718706012029) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.1507812763028398,14.922373866219875) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.662625417262457,11.462290643714553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.7868176606779707,14.6416346959201) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.01228853459213,12.805745218390879) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.3461260999747635,-14.198959302713888) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.456346638397016,14.1148252071095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.2335623363875845,12.09445087268214) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4115947376583597,13.624225283995244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.692141899420923,13.09286488605199) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8018634306752248,14.307786715540498) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.35986017546662,11.638729301846567) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.141450948735359,13.441093843451146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.535692794364222,-14.540574018893189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.693219773212391,13.096308589635699) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.168385735705593,-14.09541703195857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.6133167105717945,-14.184843628968668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8277775671325943,14.055078514450994) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.4209237230864264,12.70210345041271) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.3300860423589675,-14.603736653569992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5082852786327825,12.064051709309261) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3897959985059463,11.857711159123063) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.132939153416762,-12.933955705321981) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.3139458258045025,11.804402441660304) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.392743984559761,-14.910206473825431) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.0683054379362105,-10.737736018342819) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.399883140543393,-14.683799468264711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.093003524197077,12.757276208101219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.106873681604581,-13.166014673336862) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.107159536782611,-13.163469725825715) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.561095146116035,14.298424323054952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.457780388918094,-13.84123121367678) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.269922504593264,-14.163897554722723) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.246669618106856,-14.649648279849288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1968802613876286,14.118564615169376) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.783574395698736,-13.98550143206221) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.5426830494783275,12.088100178570512) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6207620741872846,14.073571005053008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.684392568635065,13.304861967261647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8805370333418407,-14.194696125985159) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.429860830040653,13.619642058203215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.78529162301319,11.364110678662875) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.8698110152901695,14.682573563059691) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.226968700536618,14.95685512108042) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.80944701003426,13.8810285888258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.071377119555413,-12.978827704777167) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.603662977370625,14.55280888346186) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.07988893079676,14.406966408047028) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.05020399420906,-12.759631378828054) circle(5pt) ;
\draw[fill =green ,ultra thin] (-12.720944409956486,-14.629686334234503) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.94251131220091,13.208797186741705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.063442255877867,11.508460643975319) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.220742874806142,14.435138020022691) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.462781232800387,-13.534371899481318) circle(5pt) ;
\draw[fill =green ,ultra thin] (-9.28054422423052,14.447098639396561) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.05047468479513,14.072709226241319) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.056611152423114,-10.943388614690486) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.140395255895616,-11.416483497602101) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.376204530610021,-11.097111361154603) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.122655272279381,13.75231247198807) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.547596251620014,13.535585281238044) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.762115892442488,-11.637687735047962) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.582076060324654,14.049667575947225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.759036372633586,-12.718707410523006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.423742574604331,14.475739146346209) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.036971296935826,-11.697278718995065) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.49746046373647,-14.813401664030458) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.563846485430783,-13.54517319299742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.808856918323883,14.59912677373152) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.655263237378342,-12.700458586247828) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.466846232104,14.891731005270245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.96338714081345,12.972357023004161) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.996912723477035,12.675851889139928) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.231944476771545,-13.203270302333149) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.888374479052292,-13.060297923534161) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.070670073650236,-12.116966759385337) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.793930243203597,14.9063105381709) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.333365210096689,14.20890741507539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.493845477123899,12.669146117268173) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.558379826290746,-14.928330374884672) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.769494168345284,12.189805097040077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3254698500140456,6.10049194742488) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.369829253944629,6.462239128580123) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8859736501826468,5.582140481036148) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.7142856432027842,2.791509049016423) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8846336913109853,7.8449314666645975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9873436016842208,5.77792512184316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9107788858180943,3.7852155393922757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.0087150702210215,4.779929392901575) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.1057346340391885,1.4141286173027803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6552259756254009,3.326579211340851) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.60662573695809,3.0857377689965366) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2244746861273108,4.6311284824282355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.365815904830209,6.451433031861621) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.0977803089630496,2.4652664219297256) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8435679672186644,5.467991997438348) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.1556183504823943,2.416063039730359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.901006795525205,-4.5271041805317855) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.721971928611557,-4.354842132879755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.370370298863882,0.262099419872427) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.252760856151554,0.6612265148662857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.821575253123488,0.7758068816575292) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.050181330752437,-4.503710735591816) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.84289066183503,-4.460053682949285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.420165885731429,-4.3568662622105885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.932926227199957,-1.1671597855586564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.71266631623901,-3.6622703757185016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.390194637024894,-2.8582173160495046) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.529705134144663,-4.187550540142202) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.80064161610811,-3.4405327353649895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.193477370853598,-8.59686107626129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.816310690346794,-4.995732738370485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.106356739230954,-4.7332085670569635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.72111207921958,-8.24803111359676) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.817329800875367,-13.19229336260176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.140600525241751,-14.449603271793048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.566479724343964,14.374969817361219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.99510743227053,-12.173823776655444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.98060760761658,14.205217609900846) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.970311222888114,14.307727167834505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.74706313377476,-12.900041252458923) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.709551195969045,-13.899775590177697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.822130360974171,-14.951648522964826) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.301238543662926,-12.906062725494685) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.870194689919504,-13.747504128892317) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.89489914425377,-12.874252334639712) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.49827362225866,-12.246331076981619) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.16459884570803,-11.350770944841244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.638492547567905,-14.810014641561272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.076653479474945,12.151287852531297) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.22779606079309,-14.892001708470092) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.569566558891504,-12.924529459953817) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.030226258752707,11.994440574996837) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.075470370759955,11.332478498423884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.345651956857157,-14.667391851348357) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.237800851833116,-12.41109113309532) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.910039363193748,10.656879523829915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.970523756052591,12.845400877051622) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.69855423310792,14.729109393030331) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.807761578030744,12.59375684437601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.07601897350752,14.830509931898227) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.034337875998132,-14.558727629010452) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.700416126929955,-14.646868543527752) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.01620356748677,-10.638872722467013) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.605555527608251,14.455524227300979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.60385849023528,14.450842082168826) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.336431522763098,-14.085764640044967) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.835684560511782,-12.742197992581788) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.939828636503712,-11.776818674225668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.168004383826053,-11.341524936088243) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.83221778672908,-13.164632652749582) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.010985995989211,-9.064517472118665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.518684229263815,-13.747153407886088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.983783797068773,-10.986174064937673) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.88914687039677,-11.687175938089986) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.03632316057386,-12.985693104046362) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.031073016564934,-10.90026375363427) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.754721005668685,-8.263079967033542) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.908232770768304,-8.90918685153539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.000691894289334,-11.288125155583515) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.046242188684175,-10.92587910957148) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.930579526691824,-11.507672177399046) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.936137703668383,-10.846938067467079) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.466445605828287,14.055443998124975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.731988520920978,-10.542823410862447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.696239557047632,-12.806586511179642) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.124720317359923,-14.479107452340205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.731549724658187,14.744972293698016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.521744235892547,-11.218852712141725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.260299824042745,-10.83808009695294) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.69155494515628,-11.258566532737174) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.53195492960741,-13.234682238520879) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.917774132484126,-11.60613892309794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.078818708970323,-13.899758473724354) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.33372258601376,14.12293334230991) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.623948882560903,-8.135823215680524) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.612665431967503,-6.092826178886548) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.52122575931798,-8.062222611383996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.994113648199287,-6.198120738358691) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.95484222873384,-6.125549698027805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.527440867489396,-9.036665914960338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.816011446229531,-9.61289912813682) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.020076850090216,-10.636099456188179) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.15797094675375,-7.70235840055206) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.385335988573928,-4.068383415235371) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.478449569566733,-3.9619526499824738) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.514995541639104,-10.028791790135806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.164373394141926,-4.320948269544669) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.874463516073162,-6.663937840057569) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.665585196017194,-10.283084349217736) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.961493481686073,-5.995530482203075) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.905270126431587,-10.687827255230525) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.762999869700362,-7.7594725184684) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.897504793497179,-11.201200092244074) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.225316559465723,-8.738681720927003) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.841967147487757,-6.112273497264931) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.972271330883204,-4.508168450072208) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.56234211626719,-3.4510807186027015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.567365185719348,-6.061538631628739) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.740449046781672,-4.589332440366808) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.498720105670955,-3.6915030608508994) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.448618809791753,-6.011834603715485) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.977692404847298,-7.422990032464654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.43377430347252,-3.5223360017621737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.983842315199155,-10.820507837020083) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.987375577446931,-12.462371182164137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.051006716458726,-10.613953704331019) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.15020670221305,-10.593531658108413) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.11396168488235,-9.351587727650038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.67598572006193,-7.868431835271768) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.344941431148737,-3.7954822989503687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.877300123193542,-0.6965170836348921) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.510766007974656,-0.5311351203871184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0425478808033732,-0.9366369221787063) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7232301905788914,-1.9047701943265933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.028906022053542,-1.8914722372576096) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.0487476372524425,-2.6340616758483772) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.9500039708835075,-1.7429670222639881) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.700833504458905,-1.621913554010355) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.142142132636141,-1.5507629963641794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.397028643270774,-3.72943634515415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.457671328215782,1.0261729284655052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.3243210641511425,-2.925006662156086) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.5703918309733256,-2.6945233880651647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.578233976541858,-3.472387332600144) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1165327316956266,-0.3304601771618858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.361938029015677,-1.4991730042113363) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.614656123115353,-3.6772446036602386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.303034359620967,-1.5248229377748241) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.17819633852697,-6.423053835806126) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.855982587370159,-3.7705505009091076) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.825707299899415,-0.19035820490948538) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.588617426274251,-3.4888272511973626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.511665859721559,-1.7837103060996666) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.096288590048274,0.26542259941746926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.063505072902577,-3.4458770821488773) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.552138939637059,-1.8782802129245373) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.077158576563787,-0.7404233988612519) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.4724454008807335,-2.7116523143629103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.48594515421932,-3.3262681944025108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.62629013460856,-3.9698625781929433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.195007181175698,-0.2519193335051261) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.113651564528752,-0.8752707255597771) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.447543126679751,0.6967668562170646) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2035594269058776,-1.8453577997302029) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.098656721987204,-3.0247307757728996) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.4531880334856195,-3.697102848702574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.663985418428807,-2.0248749681771843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.20680410806021,-3.902456884024268) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.6880998675677885,-3.791197652899659) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.070380640314261,-1.8847854379770224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.030110476651058,-5.667079558432933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.629484764125392,-5.0295604470632505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.437125162148675,-4.074702221829172) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.190485529769351,-2.8584725869784187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.07936953883703,-6.259496776259702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0845805743631813,-4.8821720452034985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.62210567216304,-3.417958360794713) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.435916807634802,-4.405605800366224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.535085040660867,-4.192231603933641) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.195355463398757,-5.905825402675136) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.687701601601479,-1.1535831256986742) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.817732129676385,-5.27450404959584) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.464854584680133,14.17629003493271) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.404696859450613,-13.157849827305057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.13976120415948,-14.759208863658655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.488095231547083,13.932133588824975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.227835858277492,-14.724704477712045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.220555145555977,14.835711566176006) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.829497077938104,-13.934130114012206) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.275597678932302,-13.30095950472214) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.933760930821594,-14.935234988631992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8007756179515906,-12.491371690342396) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4718252140067356,-13.523178300822941) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.3358533858029626,-10.796946693413062) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7065485253318565,-9.929370769050765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8101775805759077,-8.400431821940405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8353453054455955,-10.747224711117434) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8487533828661271,-8.388885915888245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3993202935814208,-10.863349358757848) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.24299265825359528,-13.90809003376514) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.7411945221192874,-11.038625137060954) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5070424799902284,13.766737504691699) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.2315666982050035,-14.493253259112223) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6557158257354163,-13.213410170978172) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4463048223430204,-9.106931431897866) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8002272647011486,-11.73310358673487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5154161878793448,14.132472733128871) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4539431804060476,-14.048399753156026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5277747425489074,-14.368187482223279) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.970892503162226,-14.107002746941719) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.7880953848270994,-14.439556097721278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.24080148108143518,-9.362828682936327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.738508214280601,-14.00365410488542) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2798922511361526,-9.12522085965571) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.125743928209133,-14.58172891719563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4038633747034175,-13.949804070554642) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.220757301896282,-12.594753179686858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5285078179488314,-13.427834352759167) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8299065404025203,-7.2727044427051695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.399012430214025,-11.37947715936892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1176797812436274,-13.168581903430113) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6858320121229804,-13.096280199913885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.98089951880968,13.178462379877706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.974835145547822,13.380676730543748) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.779663432468151,-13.938819842394398) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.532904483868538,-14.933995670569226) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.235189155762694,-10.81725318994626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.684345112466858,-14.348948817010298) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.850905818629181,-14.10748655549699) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8535874735333295,-12.443852690242334) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.54978563435253,-14.976281969022631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.250866919465555,13.928861061576637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.369781785118247,-14.019653047245232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.099708922226055,-14.54568744424015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.9589270939056735,13.09585083430822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.006284350581514,14.828761540121153) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.996229862191827,13.095786569835308) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.461557917442363,-8.738783863679103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.139685114134241,-8.454616201203859) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6798415095795947,-6.597708569212297) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.25698647400518,-11.725737242535452) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.068366465099519,-10.737770337626085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.33582231764435,-11.61519164831402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.682182672728593,-5.8405276485287425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.455380299098358,-6.237155293807726) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.0384540472346897,-10.959457298811952) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.645059787905237,-9.429005771917659) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9772314163066973,-12.403798638528393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.264002440228773,-11.599908301484085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.259782870202079,-11.696978580159099) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.3909439956322753,-12.269792577860564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.387154949230245,-11.1209228888221) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.345323316066034,-11.0373317124356) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.210972037068149,-6.480732647587265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.11354663536053,-9.393418751832971) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.887502824965747,-10.405744503676772) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9810085355483293,-8.324742690038978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.71345983136617,-5.868799672164381) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2563485078170635,-7.2259567399882965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.5593238770503355,-6.0565074617155705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4319631825165655,-8.214328676487167) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.995806964492152,-8.514154575962829) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.220978355398026,-6.416051809963047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.526094357600296,-11.348387428942372) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7593956348096924,-7.76319218625448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.088507397217377,-6.629870899895797) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.36541004105126,-7.628610318984714) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9664536366601455,-12.57464693357575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.2972789487612975,-11.470850660217447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.687310813414431,-7.338240205556302) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.469339491707315,-4.9832111724117425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.082228922027565,-9.064711167208099) circle(5pt) ;
\draw[fill =green ,ultra thin] (4.8320205855035745,-9.647947464469574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.259075782621636,-9.716863906919112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.816312795020369,-5.158060819811634) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.983378844635142,-9.299734665655338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.74704738128835,-10.713409880732168) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.677686094586054,-9.79892784945657) circle(5pt) ;
\draw[fill =green ,ultra thin] (6.97186599795833,-8.934840616144696) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.65905451460949,-9.14736293548004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.051233790941273,-11.213762196606206) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.547373976048874,-11.068675587274011) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.541558223533669,-7.370335810505802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.6526306236405715,-5.398775832947132) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.283347622355798,-11.594880228990807) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.293170943133795,-11.507423930534099) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.718828007172486,-7.352673648669331) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.177281333529603,-7.671515641929305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.912603258459297,-6.897235555090477) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.237176997389469,-8.573960484773796) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.552808625025106,-11.300503838728424) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.522157078469852,-7.413245431610255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.116745045068926,-10.764976553678792) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.37098302131803,-11.096660225819527) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2692733351134944,-12.919568270625756) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.13513779716925,-8.781743664885745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.524166026980119,-9.745795663845252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.229227765486932,-8.213024169485365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.239008233320586,-10.824884763509793) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3661994704811833,-10.478118919944807) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.372669367309988,-14.540756687809683) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.3400819851763295,-11.089778392278129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.68985235295038,-11.10970228556748) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.456167946218942,-12.842651187284222) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.629861631240002,-12.193570218046109) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.967168033999867,-14.46671233341033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.54171431814419,-11.50688701382845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.256981109633257,-12.375455718667034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.2168491250852,14.050153832634837) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.88213236526753,-12.873332762779295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.034544964694168,-12.935978862502092) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.942480842339037,-10.750662967367955) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.982213161806413,-8.733713216346919) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.778543430655635,-12.133955519822674) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.633072542764477,-14.12560886724884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.516070390645503,-14.707306860507604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.88031759300566,-13.701083794411979) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.877396049646855,-11.734487788206275) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.101663451846598,-10.451090706097272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.766707997981028,-11.65943846645516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.306816220092957,-11.14679331865776) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.957517167178612,-11.91299604581328) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.226232165764495,-12.248944667289946) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.98583807927671,10.162299963707547) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.848476698368614,9.79893112254683) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.359489209580303,8.591916604221327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.247209690879181,10.433189429211804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.394699811471918,6.655503615411022) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.472157432103787,6.38441394717945) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.281185838581465,11.313030216899437) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.695688026222308,11.808712162171496) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.405897237121737,13.081086371697788) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.02615842146464,10.204088572184464) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.055929661606635,8.45528481882127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.198732915962871,5.820986612677112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.810790409096912,5.50443931956412) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.407635302574207,8.421752720380857) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.71855772501372,7.910742243473993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.921633795375289,11.424112816858527) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.713313725427637,12.354756826053901) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.868600716416188,8.046958236400439) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.056090759303107,7.355456683565458) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.879983946224762,13.040799664591546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.383509857359234,12.073001931914641) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.410007858685866,7.770836593930209) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.950675256187813,10.488562128367079) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.238119699841164,8.445162397207383) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.670898498234543,10.00958340630184) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.546962064613211,4.288738146031914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.611346137556547,3.585431066729096) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.50820340506785,6.146212014293487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.424324666380733,1.6539733770106264) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7762137867254455,4.458381673317437) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.459746478045509,6.229733096713557) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.582002924275727,5.133479985794057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.226818867924656,5.515988654817444) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8353798341393697,7.340462912968874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.69609913312108,7.417932380318463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.085043634584252,3.560425813715696) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.1576488089841535,3.764413927377264) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9895501223569214,4.477798580663112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.669344156354805,5.06194272150244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.84425649916621,2.747606388136739) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.34923330539812,5.324131083200492) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.017207809364329,8.282564377513141) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.8942204976631383,4.857546527044124) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.752065113483933,7.460146624507273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.027663911603035,5.587514071560288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.74624804916475,5.266615538137456) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.120398002899794,3.5147379089339177) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.650761452401495,1.5674736251397319) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.744132563393695,3.669125250219162) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.477049322912872,2.4941103176463995) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.83305905241863,4.10186757618888) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.657827539855424,3.526900574161667) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.78941022573467,3.7791675323092604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.022498186924125,6.879590023357623) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.420034482333078,1.008668109191767) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.430197286867998,0.31107522510763885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.934604233460272,6.199442971145215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.324994724346997,0.5382476958576307) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.491679188839587,7.398664939222557) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.446734210537032,6.06332739100582) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.513794237610826,3.127923936043409) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.658672268915135,4.306559553226539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.362914506489714,5.3129254283795255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.009821594048056,2.3582030790944324) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.371950992284496,6.131714775604668) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.740342375341838,1.8629124052443675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.769013046814564,3.0067072605296623) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.813105219008259,5.763249420522615) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.101763628926069,3.9547334677962325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.685070406437823,5.8681169614005135) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.11701416775039,4.592633850255252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.176899351022769,2.137766389775041) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.62560873680862,6.392568530507193) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.001929047627714,8.037309122335458) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.161915471734698,6.033329108881892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.43127555176493,2.5838503219864037) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.90099943702657,2.5944095870341934) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.59635773730839,3.309975102947127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.42196535567085,6.839779834624542) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.50322491086261,2.9505032995884286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.377684447574646,0.4485429617999567) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.03326926460298,6.210384158802501) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.110012689757088,4.3413980445789235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.308527936246936,4.658634177722608) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.828662147035335,6.172678146412728) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.802044214882713,7.547924518588762) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.101354859902342,4.965820504175833) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.512677459855226,0.7813807061434638) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.691056458966843,5.276237540325107) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.562531878303053,3.1102753032813526) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.58741098282533,-0.7991861794301236) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.642552876738629,-0.5155529183679824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.119618462186894,0.88790265417335) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.699911456696729,-3.414121733922559) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.882501556488238,2.5261847905556114) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.627291769942309,-3.0707135571333826) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.606881796862027,0.10085755584683367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (11.313389885906581,0.203875807024352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.084780323836483,-0.7781684966077655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.622379930384593,-3.343238059471913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.75772451313319,-3.4950616121445734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.816413475900806,-5.000676226137484) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.841694616863336,-3.873741621784385) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.9268334886296845,13.095906124537915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.778949995819879,11.86011311898791) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.823074260226215,8.422138551169546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.35678739355351,10.022022940215127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.597596552731213,8.023881016827392) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.162392864119555,12.414493240778295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.718085507036699,8.421623933590235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.269625901246114,9.227318334374964) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6516687009738122,7.647034498503097) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.010211816353277,12.639673642202755) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.472383803316248,9.189598102318753) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.774543781509333,7.4107586880694685) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.172312162684847,6.725159171349393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.006164506102106,12.316017221143802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.497928465196409,9.07823887912073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.494555286625939,9.048987619335701) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.037385758876631,7.014880895301612) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9339179524059107,11.66249501973612) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.965804274470873,11.68478766304364) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.044348834629344,12.997630113799644) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6343097963707078,8.04390988627901) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8174288784473167,11.581054163381111) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6973885219147693,9.680380639744962) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.327342063510052,9.971804307900218) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.9995791712641675,13.727605926723516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.23216041667331,12.099509431554035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.647043157781667,8.082503033592223) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.746517314707592,8.243352804784804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.43229073927843,6.378394809691511) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.25346334430254,5.98095899527711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.709554416921642,6.413633079854742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.378877027730051,9.777968722063818) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.36767343810768616,7.330113329990411) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5484410343027615,8.673136792523225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.726015603044145,9.701273261312252) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.065854475962476,11.40893489399441) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7087289429054966,12.204187630340865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.666977087713513,10.060155005896686) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.43062901606113574,8.99634609441296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.334870090298262,7.675331016156266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.854626882355791,11.254776733130951) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.118948950745453,9.816403853658828) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.6417632750545825,13.037261832914954) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.346922291525714,7.8269397804377885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.084932377283171,14.357358833456338) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.1124492255461087,12.788647067368242) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.149153938787385,13.379880166194116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.297984754347064,10.219096932789029) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1482710803206793,13.755782396171) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.288402562416226,13.457357717733418) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6647558452195304,9.249455871115984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5441435481614483,9.13158621771219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.147476989056165,12.551854135852503) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.790735133959434,-14.551463659853262) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.5389903114741905,9.401986194484824) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.199254356226214,8.413249416585026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.5047315934831555,9.348610420337112) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6383440752992486,12.699746221657499) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.04173031829402,9.894596528788) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.48437119111889,13.566394124232248) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.4272266895650803,9.96681665695524) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.935412650954543,13.187065481596619) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.795567934211147,10.001998571848045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.275566902747176,12.252175485152478) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7242559016735086,14.750246973860722) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.263273308745135,-14.947024534336592) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.778428258434699,11.722842002340048) circle(5pt) ;
\draw[fill =green ,ultra thin] (-2.0359056451596214,10.022309725456106) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.069942695500917,12.384041545070104) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.860431360475948,11.671603117616463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.907539839341176,14.35800404099043) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.392109820037682,14.093243570795114) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.314047855031397,10.049795440326472) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8671146867058144,12.661073280027908) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.965003075085077,12.67628248829254) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.797703764170907,12.765486141552527) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.414003708524422,10.071273178514842) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.165366129119754,14.068291886407533) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.664924392891443,14.66662778794666) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.897450879539958,8.767848074914491) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.768022483697783,12.26672646346259) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.671970414259187,8.80541229931266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.767647339053743,12.286334358859639) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.878505713845822,14.354410053791188) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.849297078149682,8.624590891903694) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.637869440469643,8.46086799903702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.1825963233338985,8.650645696520872) circle(5pt) ;
\draw[fill =green ,ultra thin] (-9.6961781250635,8.508719586154033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.892116312809152,14.343392167239823) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.063307571315345,12.661461610933593) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.420751523024546,10.287595337007108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.74873972024452,13.707322279518426) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.744822374276825,13.605716044163868) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.955876370832366,10.40257881198799) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.803438083235342,12.678462698733195) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.785679632762467,11.343830355598921) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.167085195218796,13.38985706799842) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.786651115697316,11.293053312479266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.490014305239033,13.962450509229232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.782545854935828,11.507625277900331) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.706186436114427,14.792821941710349) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.249515832826557,14.440892779780707) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.9505179975154165,-14.066857083822484) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.659569246010815,14.656678345118308) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.806303673758569,12.791813739524484) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.618824871137615,12.667459604759637) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4380334330007027,12.984214670895605) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9852921018961025,-13.244724122151077) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.824514484171723,13.667991656922057) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.947341077812185,14.319407432713751) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.107760863242043,-13.358834758172643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.01936840491598,13.566853420113066) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.908464886908508,-12.921437627312017) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.666173235487554,9.932931750353635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.671834941342756,13.670698439716427) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8612750809063516,-14.563009538023062) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5933348588985654,-14.361861856549238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.1916553781756924,-14.854503749211238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.220770875313385,-13.90868434696265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.321209541053104,12.657981398044331) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.096763659047209,-13.357033456908482) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1214208578788196,14.093838721564591) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.363111517898034,12.917437344449224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.158205788652001,13.630699969028502) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.274070838811454,12.504279139549688) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5730929016422603,11.556084845946163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1354033089566262,13.917793400465511) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1838457997132164,13.307880746909422) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.908334222115287,14.662578229121124) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.5223974312929599,13.824931884455447) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8706667493272833,-12.776726432954833) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5911010527405454,11.51395304753029) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5275805151411603,14.621471535138522) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.84960384852931,-14.565302642806163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.15783606536826017,-14.051329144262631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6320200075809783,11.537061984882314) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.093599952065654,-11.933828335752256) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.571641418070046,-14.460440849695537) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.557864430969081,-13.744733085277332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.5670622592564625,-13.741756549139673) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.5691639001584715,-14.460679895197316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.658674979589653,-14.392961109361051) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9154303513685567,6.911942489226332) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9754539230732262,8.068106961770384) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.570172592697362,4.101349748924119) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.314520565607094,9.982799463775072) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.2280528066708705,6.127864960185747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3797360667946073,5.159933983332943) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.014355379337416,9.60523037728877) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.002600810131601,10.027032669744543) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.61531828617634,9.583656394971255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.691583605247806,9.506779161464623) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.4089624119176536,5.861349081298403) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.28849331152308,5.851537196402782) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.2737328414746685,9.670872118524342) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.107558877045821,9.58901811321241) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.574330394955512,9.818940522765313) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.185875131954211,8.392616130743269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.232915530192692,10.247487004003805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.191500450678483,5.910530180924704) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.632142497380636,10.8807882275376) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9937713873577146,4.331826467017356) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4788436618694463,1.2903824492097327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0914437274366064,-1.183575360693896) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.4453955704999717,-0.06051194137058016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.4545332479411215,4.9527833433217365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.4816976343381578,-0.07416616719786534) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.325878150816268,3.810302215715267) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.135029143082165,-1.4036945573668183) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.104100107841411,-1.2474938124564734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.38280277219125,-1.852061970310483) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.5539592731064127,0.3064247392790579) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.050009327015645,-1.8880698294632443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.658303190584735,0.4453825868058201) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.6977169155721175,1.6934050832532583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.361608770917506,-0.7936126806451442) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.692572611845876,1.700088716931892) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.445537589258721,-0.5099768966100103) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.435143377898788,0.46957421005048555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.501863583415911,-1.7681905483423228) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.668003037093233,4.080213629509984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.554400712499293,-0.557143028880364) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.182707526718204,1.9726755191522587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.5623710184837565,4.0860670075770615) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.0940519567748925,-1.7197426983564477) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.712134818457671,1.9125877180770876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.00357644514701,3.6916114119945593) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.610284095483138,3.8542706415214507) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.438966168829765,3.9808175501744163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.653316798829106,3.307354349729948) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.712915248324135,0.11880225548695765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.328355969100093,1.9648887799806802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.330948457407717,4.534313934347072) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.5904730812236223,4.1166132313250205) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.288727386494047,-0.37368343492062384) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0890450617157263,-0.43722960645469244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.633333259605068,1.6534387395977788) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.894959698034242,2.0503563785842984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.3104093014509997,0.42260804292241233) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.164719663224675,-0.6475332544495318) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.769014105099165,2.152161224720834) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.026799024831293,4.0955904437342) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4457327875093133,0.9576962251277531) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.980371344789093,3.587707404989116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.936594600365302,0.24813637840891076) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.918217323650281,-0.6633006133586039) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.6110765339854085,-0.5636729711938013) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.763515213546412,1.4457449541761604) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.773641436321335,0.6517508864041701) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.861079701481497,-0.9584484836788513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.3371684970470294,-1.6805459178973439) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.079252502260757,0.2760676811647737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.391080953906956,0.7359582213525359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.410181798600437,3.293871191157545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.005186302537636,0.32234830384051305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.372776335427792,0.09265789613567257) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.788805230452912,-0.039001200961393034) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.578508366502085,-0.03589475727514399) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.3562072967241563,0.6004996511105613) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.752488831908847,0.7443598525609336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.503655972017617,-0.6693122516410429) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.136715048424009,1.841362579208643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1671447551829557,1.555547728564678) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8077133074571807,4.034787798768493) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9471356036965424,3.982273170628008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.508381237294448,-0.530361569338324) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.016818890777156,-0.020411762758324514) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.215966011289742,2.408759470943968) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.650746821018017,-6.070499028534933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.603834586008798,-6.341592586520619) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.053830527713474,-2.9079707322537978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.631591265579864,-6.824375453733687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.010750516448976,-4.712942386478873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.089406717809092,-5.9697852488516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.600093189942253,-4.451511120062198) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.849695070410672,-4.656189502286013) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.576812907477077,4.356886673558164) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.036517218057107,0.8824760507873922) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.568603240361163,5.617592795231438) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.61270848426797,2.659320257838858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.326807542730517,3.6659010212831618) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.469916396917748,1.4596441806328129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.663983987893937,4.115155262977038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.962115743065045,5.233362624300253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.959013150148376,5.800628256009627) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.985069243046437,1.7177812924224436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.346740201474093,7.37608229502241) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.625585385630306,5.195669696977872) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.513878744957239,4.8050861903451985) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.52637028714444,4.381693245386434) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.671241764613884,3.806714953004187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.523747176868687,6.157534056983737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.971363571083927,4.112567120034916) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.759717726506299,7.152488501124617) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.801125253571353,9.301331974097938) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.089933668508937,5.317601451582151) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.533928072117794,4.756697776161068) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.086484910312409,2.9170040722719803) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.87570704235184,3.7918748836092027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.203082393637821,7.562493424122786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.425998133707026,3.538594929869747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.804347090481855,9.14561972964681) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.65425421632197,3.850254753124347) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.34497991616761,5.940318965336012) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.251930255936033,5.864393750774342) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.024157938444326,2.7432775684419934) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.967006857527078,-12.914205132518045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.953534947960884,-11.923807739139697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.966537529347683,-11.888505834668939) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.263474583976794,14.150408837085397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.938073892165292,-13.436232229350306) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.697910185824314,-13.871444796425923) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.198259605625,-12.484555666800752) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.701719424924963,12.116755246832408) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.113623747914243,11.971961518037848) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.172427294513147,-9.450315422807455) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.163814436580395,-11.352900609349081) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.883713243412817,-9.01330837031173) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.132358497114812,-8.812351037798159) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.398568015602779,-11.470786332025266) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.54521166012064,-8.730463992463699) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.7626392765465,-11.010285707591052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.746391842226686,-12.089559544638835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.188626372061002,-10.80644519984367) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.144475696869143,-11.360943954568121) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.675120066425158,-7.581489042361374) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.960195935845499,-10.175593368670059) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.231257683932932,-9.828754036209617) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.019954876250642,-10.679841955562978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.070128426055712,-6.568311383067565) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.909865321077289,-12.753064958133876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.96676308080272,-12.914658050549233) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.176359205239873,-9.802632548342798) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.92482998467769,-8.114977462414968) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.995088087228462,-12.173807518965235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.674449286305563,-7.779373627849678) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.964326017199474,-7.909169872444458) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.797076402383764,-6.701758906182609) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.123009656514208,-8.825216933792264) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.002324166907496,-10.85171713480947) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.024842269032838,-12.49369691366541) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.886870956904419,-7.604360860312479) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.059656097311885,-14.515751298712631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.816307736899645,-12.197799584293008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.342182927202026,-12.308916408325874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.610856258152548,-7.949987096144918) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.888890616818497,-7.875392647039851) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.124290208045725,-10.724990200337569) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.173722172708642,-8.002929845981697) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.050566833682662,-7.947785369713889) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.261163519134247,-11.21669458639013) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.181810654839676,-7.659470282654776) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.263985382735848,-11.868091286823287) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.826702669730356,-6.198554156904978) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.288800172230712,-10.487085927554272) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.032097803462163,-9.2133486435065) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.670914000809844,-10.155150965139214) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.612082151376995,-6.4850457414915486) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.475088809765188,-6.441487240541265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.091909045096607,-10.42399994288408) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.11972761100855,-11.049969945527339) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.728448953985229,-6.2107204601772015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.646323847767582,-11.119783566309234) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.644416911364361,-6.430168143513828) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.851936862583056,-6.1806526547697835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.769466794580698,-11.003857643790758) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.121201529931389,-11.052458872248874) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.721209981996406,-6.629899379682182) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.743331493237993,-8.666392842102308) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.822253912928073,-3.861254877636841) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.125189432861172,-8.460106454306839) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.367498684832128,-9.779721870101223) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.188416579489705,-6.475227886579848) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.45675745276997,-4.063821548067352) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.124075689231148,-3.2310315658792406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.639767420884422,-5.645815879417443) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.578659046962152,-5.9037045137251845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.888719816676401,-8.85424799657329) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.302350099897152,-8.554857484380962) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.694104598656086,-5.551047423340837) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.536474389737343,-7.9892501299514365) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.93853940876567,-5.199611759711168) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.588267891654226,-6.070834936482285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.988513961404763,-4.48855411976671) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.057048671541697,-2.687039098557448) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.204383303251895,-3.882809589157563) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.69085242906192,-7.855128226124817) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.592505133933368,-6.144534961420902) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.086483939884543,-6.278827730733983) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.913080587630363,-5.7876727584802765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.678011829101784,-7.631786610294384) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.548084818206694,-7.902015045363733) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.975405548715158,-9.465412076567677) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.691340088707204,-7.863610282531179) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.356264875410944,-11.329657246581409) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.65514059367969,-13.95911723827389) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.992777742799388,11.744859739786463) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.21462613151336,12.293241078229514) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.021823589871644,-12.492771770716724) circle(5pt) ;
\draw[fill =blue ,ultra thin] (12.761890897812544,-14.302801961286042) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.438985135423794,13.914106715389975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.978877925276324,13.587869860032075) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.720803011982843,-13.555042474959583) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.093254769175095,-13.356458713760091) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9407121678803936,-13.59896830915277) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.780474541737887,13.566028096032692) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4352394167766036,12.982660087946325) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.578232994067317,14.046026748484657) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.072709295013166,-12.109495114637182) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.329624554166459,13.480293520667415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.478191086017269,-11.24143690182294) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5451446918625216,-11.50489882237742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.01155988899278,-14.623063508822863) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.262538215488144,-10.896139913870527) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.051738309545534,-9.749143873793571) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.5051482339304085,-14.223176367442953) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.187601013198598,14.70856768678562) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.181830299652631,14.427355277580453) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.3851184822003,-13.41737840159151) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.2320196485833055,-14.4118368416584) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.990325202718692,-14.25200904372142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.029812145405331,-9.441501543509048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.407082195644445,-14.642896632369975) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.264741338508644,-14.355331368931417) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.519512965060729,-14.855005276445965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.084831357915865,-4.889862487073002) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.403496324005292,-3.914120279901655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.1786875751008195,-3.5889588214937773) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.9388262354452,-3.290998827358076) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.973864825651764,-8.313767365863015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.413204862708066,-4.949992637788094) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.07197833286621,-3.62100057101354) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.070205599049326,-8.406934109983238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2243782755159835,-7.2000962621512) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.152687025469019,-6.936638375138853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.1672512172982854,-3.1290179258955844) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.3862416005590275,-2.848972176485876) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1076038579426055,-5.588196113040474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.447647873109729,-7.804887081428345) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.867074355628794,-5.601945167109416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.184054567596969,-7.658023509033461) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.36278524559883224,-7.673661754393677) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9240760322167283,-3.389743859016823) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.280703875316137,-4.848051739778623) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.1142304082568355,-5.042387475050455) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.5574921075199875,-5.370967627394294) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.303214707699139,-6.516229970850198) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.6541506554253225,-6.889604073113165) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.7796282575771345,-5.432991191813997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.388043517787189,-4.722746916662295) circle(5pt) ;
\draw[fill =red ,ultra thin] (-1.6286703049295244,-2.734005619753344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.1213431022730953,-3.287642746250818) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8785820349754905,-3.42004422951333) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.8909802934640416,-8.277561449246885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8744394437994316,-5.119677499575461) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3404267351842196,-4.287390635688711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1305286805738217,-8.304549339018733) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2185022744359921,-5.05987216708137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.88908769735323,-7.231145074815027) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.772766599666748,-6.382639585392873) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.5849335022021607,-6.272356311557659) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.44710572556845796,-10.125860579092809) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9844630226207765,-6.540116362661656) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2008038875355016,-7.639270727083154) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6956480827486784,-5.053901452781904) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.211146626605294,-8.249638158723561) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.074525871461407,-6.03427323655186) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.3349554104315735,-10.777753781366801) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.929634541535003,-9.496880397079176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.258268426178708,-5.260885402224269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0114535180480204,-6.4611332452080905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.208747247837744,-7.88715477349116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.057309022401883,-12.337834992509558) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.941569408215301,-14.058025695348725) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.998710238909315,-10.78802643271779) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.283798097112937,-11.41809654440425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.049629224032583,-9.573632800034526) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.431567456976147,-9.924064314940805) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.463858585740346,-8.84863238377852) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7517033912570605,-11.192920527664125) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.063350354197063,-13.734593491095296) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.433547226237524,-12.093503251594491) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.114540841160869,-11.643153407275806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.946903134205124,-10.902297857986902) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.152417169076218,-11.387852408850183) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.697907315888636,-11.215554756864284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.46804484185067,-8.919346124710586) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.360336108805092,-7.720451877964831) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.062685139950045,-12.146223312415792) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.3956617682928085,-14.102095631757567) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8732806992008114,-14.431336917499271) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.18554445258958,13.286493946455675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.2565996602914815,-10.501966235136436) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.2011457273930155,13.090066909662015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6819107096410315,14.722520979378636) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.563623331841498,-12.849726263981758) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9630562688081326,-8.77307012340344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.7959141326665229,-10.970078808620404) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.351075722648968,-13.398688829814294) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.032177895435097,-9.223129819078762) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.309067707021517,-9.865777167312928) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2490220836995507,-14.395083178474337) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.182062948101407,-11.188028471293416) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.648207113755682,-14.381384729679308) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.360005262134469,-12.20940834024245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.053002927483274,-14.637843975094599) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.765679546393048,-13.466599398592031) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.513463782081777,-13.707651374798504) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.31295853019218256,-10.759418109078268) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9739992099504787,-9.41087190460633) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.479501646731772,-13.851315473895047) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.682208384633614,-12.007279908169775) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.901350247003767,-12.902002435926613) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.28725168889038055,14.626740809389883) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0067188236212967,-11.085625010171835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.6111872019588979,-13.612090502900305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.137785892111501,-13.984163395748553) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.8788273836903012,-14.430801740752095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.2040180521666853,-10.668609917994216) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.3220425420296843,-9.29529144379936) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.7617780358217552,-14.260918283410422) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.239755079221272,-13.929678917955348) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4598720743737607,-10.881879047699755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8179174330423407,-11.16506154747323) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.363008911041861,-12.206159665707183) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.400964676790408,-12.530414655195035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.9496478182419141,-14.122639575508412) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.05256728161247,-11.342996891840716) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.020564312937612,-9.272692064566073) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9502661512468515,-11.821731503254737) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.893107456085366,-13.3854897378802) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.4889068629342583,-13.725726123201516) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.716427201733064,-11.207762676529562) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2636357372507963,-11.218200694449422) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6683641329628842,-11.36929640355046) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.362595407796401,-12.878444149428894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.840018368874363,-12.651593808207071) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.13642222088783257,14.95347959357163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.050211415566220274,-14.859763706380622) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.1092362018018584,14.103489733081451) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6674643000663911,-11.50049136924542) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.573027966045492,-12.785713096844944) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.4461607680501616,-10.126648255853945) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.9567807622614082,-14.647274106705513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3332524324923736,-14.386956138949033) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.2329148483313146,-14.071141567187546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.005683248966345,-10.96818500318271) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.6417851053072101,14.488990250598773) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.33727419208651116,-14.483053978292325) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.2467275330148375,-10.840310059954458) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.47555373772856313,-13.858487395030616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.9795813807014473,-10.710120353632984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.785444317713743,-10.385848910597801) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.49705216341001,-11.467287176865149) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.945240768938074,-13.081200688167891) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.17060926040632238,13.116908915182261) circle(5pt) ;
\draw[fill =green ,ultra thin] (-0.5503914384993714,-13.722534391184967) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.3932522165737246,-14.47765288920655) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6173367962076496,-11.01313500332299) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.23477334136745132,13.106062182105534) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9195715663315295,-14.426870502338659) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6656224642772608,-11.769029654645397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.09607956901695457,-14.15520772024927) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0536175941211434,-8.35340493929766) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.2624974377437406,-11.217840395425391) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9605578923544875,-10.248073005436522) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.248239481841277,-14.90442784819691) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1205536474927937,14.104757288704139) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9036070999768944,-11.785240934911311) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.4401045771695826,-12.106247780061054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9479616082554498,-10.237185925434988) circle(5pt) ;
\draw[fill =green ,ultra thin] (1.4155783694515625,-8.518537088698599) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.3489081315390907,-8.53849178199626) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.09979823277937344,-10.415361467483736) circle(5pt) ;
\draw[fill =green ,ultra thin] (-1.5060881599664893,-11.986379502530585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0304313408765677,-10.30846524635947) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0882594758761885,-8.985152665189544) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.078326862771917,-9.76497558759998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.092850715075693,-10.821982720798088) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.342036994644416,-12.128123089599862) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3128217634997494,-10.552537791769948) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6574287044692088,-12.963673728139309) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1289697204998204,-8.305015942575492) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6587213927353854,-12.775200742325708) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.305278020589628,-12.351178813168904) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.549674601473051,-10.019966484885302) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.6337010932539566,-10.829876640783336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6602254276913889,-12.555913566644572) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.48710285019592103,-10.904577474758675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.041131941335079,-8.561081534977774) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.7475029273874236,-7.926560155562363) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.6315476168196934,-6.689993274941751) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.27522013409316,-6.228654500852557) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.792286928212242,-4.781710727617909) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.303068874660868,-8.176064809984254) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.511229644507786,-7.161282507152244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.288074879028295,-4.633101087937085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.248850252142571,-3.5992478772017016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.3110043131922504,-3.5915800098487045) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.2039485334594815,-6.11921669773232) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.305561856409716,-6.184677843293548) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.111315451325822,-4.340261084219165) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.218202249121596,-4.921014114484704) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.290744176126308,-8.185929335303976) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.159873570400904,-5.472400630666808) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.916975533469455,-9.691974297952505) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.465382563515722,-9.093080401271433) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.81856985519623,-6.345762986612515) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.218596257137387,-10.619173983826142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1511025867173994,-4.853567108786354) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.851654893735326,-4.756068685220884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.203968715954077,-4.873016174837588) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.37518399866962,-2.5908324820628765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.045840155808905,-5.747379140607969) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.817970583681754,-5.098903014926705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.750966505935192,-5.451875633722754) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.416639013000443,-6.478711961458282) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.116879832150216,-11.62738770960248) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.039617189617097,-5.941870141608263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.085176205002177,-10.138156074620687) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.213672591845263,-10.81749998462023) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.1958660222484365,-9.139780334369554) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.095299344973523,-8.431201120959889) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.7693108449920905,-6.031280924856133) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.885867903880897,-4.930725166899286) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.5668809592212134,-7.102892574962425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.143166624980665,-8.304048450819591) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.9465169761002485,-10.90698327564932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.322586776358505,-14.614827932057052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.473002598399144,-14.392365657614539) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.880433815221756,-14.444797604278776) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.374143615051741,-7.6691285793480635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8488832037655776,-10.285883081439685) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.4426363863447444,-12.843172591394366) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.959557249283929,-10.980469540340984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4161172014868013,-13.493610130104468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.6851421715857446,-12.182654901897601) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.7688624861929343,-10.283382177682187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.463612740254929,-8.084208741176926) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.1979987624522512,-12.950976747528482) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.679514081452155,-10.90489639421353) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4114025181918093,-13.669131621336366) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.436059549839026,-8.51240698198528) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.991680653759249,-10.42232259142967) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.8165092601456285,-12.699393595803468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6683215809070542,-11.375500461577932) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.558000325927882,-8.52210744921491) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.291999608007413,-9.218952767055237) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.6556495489902696,-6.514776588947159) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.9055602662452612,-10.994850322310812) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.946551449673044,-12.890134429699092) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.798047140345527,-11.706498628714817) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.9431638078423203,-12.943834992337283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.356937777418459,3.1424740551169883) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.925708780900655,4.273021967627808) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.21347072148233,6.654217665297412) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.789717499140464,2.2834471056439467) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.798009325545258,4.980036569493052) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.79438025341522,2.2803055297913937) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.617395784675863,-0.6502530999637491) circle(5pt) ;
\draw[fill =green ,ultra thin] (7.971845279347985,4.017584871279871) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.384640861396021,5.9801437819289225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.877681764630367,0.9966782618047878) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.428885961290365,5.61741786355674) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.011813238911977,-1.2879765410435478) circle(5pt) ;
\draw[fill =blue ,ultra thin] (9.721548869860635,3.6142381150202163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.498391686044321,0.027021802882309265) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.659927904487391,1.48090009952911) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.169692170393863,1.7065558816224895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.365152472288152,0.9768225099788905) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.672418343043046,5.675377502972718) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.261883582771598,1.528861081267845) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7685359183249334,4.6326534246389866) circle(5pt) ;
\draw[fill =blue ,ultra thin] (7.491584215387386,2.4759778192545667) circle(5pt) ;
\draw[fill =blue ,ultra thin] (10.224522723907356,4.6914050476220694) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.90021124332708,4.032054061161409) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.7119148425930515,2.8284699424883564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.4274198444358834,3.2901251329264283) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.405681293762138,-0.3079373828932441) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.39665195787004,0.9951002660674786) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.823907040326004,4.811785737686359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.342879723476672,3.1316465269864517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (8.279478211991943,0.5052735065327579) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.245471907183438,3.673110291517433) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.873745335965511,10.418545771722506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.059257650689155,4.26028925008494) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.525242025846664,4.542069748706366) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.3208557803207087,4.70299454247721) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8300901631222803,2.606814380601999) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.284044133715064,4.950672441263378) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.459972666316372,3.885475756671551) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.356274691552271,6.425742948454017) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.800419305015498,4.41419390089975) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.789624897409543,1.9216133182011053) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.31907621981519,0.45627266157319474) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.9009322193682545,3.720362746883157) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.2154007092893195,1.8977280616753225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.355717362137877,4.54249484759792) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.122976791971576,4.620767332107512) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.059233371627955,-0.553026148658992) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.707356351999429,1.6808812383605118) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.1636460441952967,-1.548218343385433) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.184984983073355,-0.06457340615685031) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6260878627346704,1.3857266676594486) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.18364144965097,2.297583464863175) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.708154724648725,2.0285984062895146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.349079539485605,9.110500452212262) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.971791365003743,9.570859359061426) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5357525093969686,6.963944946665689) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.404563120585045,6.40085722737475) circle(5pt) ;
\draw[fill =green ,ultra thin] (-4.516685479333133,6.8576551589376065) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.6815079138514006,10.488069271577176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.929346563602267,8.921020457226405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.252262979742271,6.145687417367105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.859771730414907,10.410291758274589) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.948965536540104,9.750581316735614) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.521912698686937,9.793120603239686) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.456493117092377,9.087101222190492) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.8582448443329724,8.72561634603255) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.808775562270587,6.100831797075815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8956682853584983,2.4502880178128468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.804635776254692,10.35303897784072) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.066201789298413,9.597320837808425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.365454225586475,4.730536371607339) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.522995245775433,6.192804984900914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.793087818084017,10.956622580745481) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.654656059639283,7.847531544285595) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.945814586331223,9.000104707886564) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.79015259631924,6.094011065035178) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.123849862561892,3.8219923589491063) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.674496168673794,7.993450796030336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.3003395125243005,9.594963825789083) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.221128849986773,3.7599773410377066) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.372173339074566,12.657293676012038) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.145616601921867,10.44334872054993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.634132075827466,10.118572653988764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.777965849738001,9.577817506047607) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.233399725238412,8.203946776761931) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.221020887845695,8.218352039439951) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.623285721456913,6.909041812952532) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.726403369503574,8.375215830288434) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.769729059600825,12.177527904118673) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.375350618427243,5.7933068966791295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.24543927554,8.170516889372415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.93450752691933,8.876189442240111) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.317745674255156,5.41638344199316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.110104919305481,8.538500611638144) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.05207057881995,5.075406106695654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.056471595750836,6.021115341827235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.431319269417571,3.974262583610122) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.323944532658039,6.042392785920251) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.594090342687107,7.402085197006366) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.123598658290547,5.7624414624403135) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.585629927011727,3.527609165558062) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.187598849355979,3.1438560602935577) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.15899956120627,3.2137474667731896) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.598903783379265,10.111003071862406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.129174078178526,6.9882831139958075) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.585038938802157,7.716210698401612) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.902075532844403,7.89533268806885) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.029738987203975,6.029718744808549) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.38654503250736,5.875639132023706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.909406829520709,8.49788447303336) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.814459099908241,5.777170874468759) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.468625966424603,3.9024269698154246) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.085992014653838,8.539725897184168) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.889308754558883,9.609719429177225) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.023179317897939,9.371632724587702) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.483918209448307,6.781943520617888) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.08956985461121,9.566772259214531) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.836577758780615,9.611612420504242) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.167396867680791,8.53558934908965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5963244471584424,11.43727672183342) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.710627106545556,12.652726471018727) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.78022901998415,12.711989295461048) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.797630872469825,12.765262992299384) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.291092049858937,4.643662131647261) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.398221435012479,5.155923165854547) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.481509235972955,6.770374927029328) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.516503405139544,7.420311517906389) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.7504950569179933,6.041569684928318) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.673927399026242,7.28103507031933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.177125925011055,8.26943264174651) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.526217263160271,7.844369291585009) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.008293461881436,12.315337131871065) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.02170019417798,9.364529540862984) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.405919162048193,8.523468954474618) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.673172386183604,7.6907973033552555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.03278606063027,9.417767106521454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.955809554416941,13.083223931512421) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.650139005351585,7.8143096914921095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.621124071529314,-6.642315422292931) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.71762189908229,-11.039930801637269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.009163000487302,-9.32134842419173) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.014529050273328,-9.124039700276887) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.989298105953832,-8.72830363315127) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.147571850356902,-8.3005225668281) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.048965349390604,-12.196492205701585) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.013757049175329,-5.583595758143487) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.512605319722942,-10.726023380504285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.790352204007846,-10.879375126222765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.595007237209662,-10.086888368244402) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.683184229120815,-7.721752202366287) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.684493869163591,-8.651511317512584) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.512159861275219,-8.717909581801363) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.090064314397733,-10.393009031443341) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0750482364372487,-13.353476551216263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.900712585957169,-10.147290332968959) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.7309106065219868,-10.913895684775852) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.882132528257272,-12.746115955535567) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.05542448008876,-9.123922452566667) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.9988104415030055,-7.374803530600051) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.074988452196541,-13.353466758779344) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.269589085158524,-13.255890298307662) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.8608464136223868,-11.02620035461686) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.090114665654576,-12.045722368575063) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.920456985910624,-7.272216446007481) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.474586972304057,-11.941190324605993) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.972031288385419,-13.633604025354622) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.277846731203665,-13.97180435527439) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.144458670902809,-10.786950663958217) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.555787360549368,-14.279178017233933) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.704859100657703,-13.595313709008645) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.790913033140315,-12.451104273076151) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.436058132401807,-11.19881320723471) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.790252904730072,-12.448409070281631) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.39690954754182,-11.74308170596085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.0826562109296995,-8.283199876709281) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.819000671793181,-8.164005344165329) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0205422265878377,-9.343432185821404) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.313694529978249,-10.616199225579468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.151984790857548,-11.18286049903663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.930329312305162,-7.749754847606692) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.10303295134707788,-7.376679925673305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.13893136055875,-6.585490052543394) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.6769363893296013,-9.986778955957588) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.387255023314606,-7.877412653415891) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.02843186726363263,-7.096140540178951) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-0.18389202511924557,-10.34526442640049) circle(5pt) ;
\draw[fill =green ,ultra thin] (-3.5359622435935414,-8.907577874410709) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.189741698558218,-7.624787157624579) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.2077620298983092,-5.132559812748836) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.3116718838325847,-4.429320457477866) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0479424125303152,-8.475862135236394) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.76109882099438,-8.143003630501822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.8387333060490025,-11.326443844180417) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.867320651977889,-9.03514008044991) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.469344809785075,-11.338487034078977) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.925895355802842,-10.657650173221809) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.745966294590962,-11.34359596668858) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.666065160049501,-9.023459940740251) circle(5pt) ;
\draw[fill =blue ,ultra thin] (3.510558424542614,-14.093345462022821) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2536310672435462,-14.86705165845322) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.45664611342707,-9.063030981447785) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.906685399772555,-11.083602360941263) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.061674381053671,-13.219980871021997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.3874154611063387,-9.356926279155891) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.004423224112819146,-14.30937985032965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.2416646322796856,-14.879646139898181) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.6619469783059237,-12.304912770056342) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.767034064008284,-8.147908668397301) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.7221467341303835,-13.159324677540663) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.320898061840139,-13.337789596604598) circle(5pt) ;
\draw[fill =blue ,ultra thin] (6.674898647136701,-9.38249321002129) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.2294743857321535,-10.329036170306289) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.730876423361428,-9.74227852547581) circle(5pt) ;
\draw[fill =blue ,ultra thin] (4.876388492781882,-13.795765231376361) circle(5pt) ;
\draw[fill =blue ,ultra thin] (0.4871520986296818,-13.497397451147041) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.530657182114775,14.372029888478309) circle(5pt) ;
\draw[fill =blue ,ultra thin] (1.286527229623204,14.133983999918078) circle(5pt) ;
\draw[fill =blue ,ultra thin] (5.494786331431463,-11.323659565333962) circle(5pt) ;
\draw[fill =green ,ultra thin] (2.829675076187395,-12.550647201772573) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.7984725092526013,-12.686366731601613) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.123807289990909,-12.983670611022502) circle(5pt) ;
\draw[fill =blue ,ultra thin] (2.431675131203194,-9.169036833028533) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.540763107640402,9.507801749700196) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.965978745094532,11.62462844503116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.599242999686627,11.300870480555258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.480961715433374,10.949923371858036) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.423272782485826,11.11293630858765) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.266044303364126,9.481718989114587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.489228983767234,12.884199373175745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.000969152529791,11.55026142273455) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.161830606164417,9.345841176232199) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.663584884882852,11.055415499694215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.328660523653902,8.093091711737777) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.634717696486696,10.667889851542029) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.407843240145262,7.552723808076666) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.151706846118804,11.38837670024854) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.804883351128245,13.188219519281871) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.182014259606566,11.869103204034445) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.946253767982203,11.804391957197003) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.676564169540523,-14.856743693813165) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.865112864105487,12.562621217832513) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.532701266481235,9.829396558491851) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.98942936641892,-14.47851572369647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.762258148472828,14.953644919170072) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.24796050801934,12.771066154233054) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.54738409155344,13.951609616135602) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.381664037888791,14.098555226510246) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.943600477357498,13.210182170436948) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.677120278691717,12.141268603753163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.70027616981598,10.973099876820791) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.695639436174988,10.88326119694296) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.967280104778702,14.739495305960206) circle(5pt) ;
\draw[fill =green ,ultra thin] (-13.6579095445598,14.62194530566041) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.108310178834367,-14.509596202453853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.445734275597438,13.92050068657015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.760931087215543,14.949426504264284) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.030915379638724,10.793210536842407) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.364302629182376,13.843354326154437) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.002086649618214,13.57582345393689) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.787036861646985,11.512741119982017) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.449657857685695,13.922525559406461) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.541566198095483,11.029494846297183) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.188107789556176,14.428610812247852) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.856064223500908,-14.978249400436512) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.057315119985617,10.822985701929825) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.097815827114994,11.00554436192492) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.788927158278726,-14.961580585402322) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.997326813756562,12.475789063486484) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.60067656779411,14.444383343997647) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.282757948534753,14.44754139719478) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.834171950211104,11.565919329585189) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.99528851779456,14.390045831027757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.989804032401178,10.194996684170935) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.017222017828509,13.437515105449439) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.487448997488253,14.488480803233884) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.729474677883973,14.849433994288965) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.499628181083676,13.93501643193568) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.129117078771133,14.226974762703506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.540226687263932,9.549588455608587) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.502635472532619,12.86862289419665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.690847541974755,11.58964883422007) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.919782587311259,14.333420860476574) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.524740635488959,11.680875769411418) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.802794258274924,10.4492906303506) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.818974669972556,13.876183796100685) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.68036786583846,8.032336412039058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.251995617032126,7.213816333534673) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.3065364987092725,9.687030550699689) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.964605108698926,5.918849898370383) circle(5pt) ;
\draw[fill =green ,ultra thin] (-5.414767912894619,3.7969227883491468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.5098370973124595,5.5580444529505675) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.054731781571734,5.9903549152930555) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.136462741951438,-0.25304671060147116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.792987728222711,5.784081044228226) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.14032588665893,4.471353269273706) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.608197765998558,7.3787702170537575) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.754403377151018,2.4249455401093085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-1.0064468231741233,4.474657773531032) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.202629009970713,1.9844835550421305) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.4974529790311797,1.2745513228312273) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.229282197225377,2.0892963465256846) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.537875756060946,1.0273354348843815) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-2.479705051123667,2.1403593440571456) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.702669739344461,5.644687505315348) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.678410777187226,4.979366812825031) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.754541845446942,5.182192751850327) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.974749544182761,2.045529044050133) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.56707142416929,4.546811950141322) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.48720930498522,6.616000754625971) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.834637222255083,4.8963065510193164) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.641157601182597,3.2969314149265405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.534270885626965,6.962127412560301) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.094790378619665,4.8406883556429) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.63819392591539,1.7707391365077967) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.509396903271075,6.779185227768394) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.976488326493506,5.543051442983721) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.076980619131692,4.906651893244913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.045998343607147,5.5298417681465075) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.443998729296151,6.2981973160944635) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.694040709203197,1.4473026569249177) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.137586901577262,3.7224734928612806) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.010908856268173,5.089187492046386) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.816888851928386,1.5232928344858416) circle(5pt) ;
\draw[fill =green ,ultra thin] (-8.01596852568699,1.4966196673971752) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.43814718068807,5.011894613598434) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.066525432757013,1.6409644895951734) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.215452004815139,3.500188467812075) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.118667890070409,2.0764126262110354) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.670422894955262,3.322017794625503) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.379025774361459,5.57384752268235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.757989697431617,8.607525709664928) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.246926709297611,1.927411488640288) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.828487083281415,3.7640254844364804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.641224718563828,7.7487472464649745) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.48969550700022,4.917036109415665) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.35404087629356,-0.39324730423735654) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.805162940289327,6.181902245828015) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.844801810859925,1.0079222677776176) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.338488514084431,3.5530973037512212) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.934355578342938,1.655512239243304) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.601364361527992,4.120026223632467) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.394875479792223,1.1564147254668224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.390854560941408,5.907334681850315) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.135189827724554,5.117154767669832) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.375750804338125,5.237982359215847) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.59306707018844,2.7641705244358326) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.91120629543253,3.320055357139406) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.269497001593736,6.135518174826029) circle(5pt) ;
\draw[fill =green ,ultra thin] (-12.180410964938847,6.895244538902616) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.100634352623441,1.8596785502123545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.74902140380805,1.4199343325557974) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.516870162563713,6.227926319916582) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.297448789983658,5.901535256240322) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.640759883593837,3.1012418054589883) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.063984436463985,2.2933826694503763) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.770086401659077,3.4074499310914343) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.389909242109841,3.079790617642375) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.156305391087475,5.252837998826915) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.175810112135293,2.832398111763147) circle(5pt) ;
\draw[fill =green ,ultra thin] (-14.109651039795313,7.272749905656749) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.945784572303374,3.2980118252703403) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.945756900734247,6.216887949003757) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.609814145202257,5.1401028487115346) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.81057618719369,2.7016980838880307) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.269342837562722,1.9774881135130205) circle(5pt) ;
\draw[fill =green ,ultra thin] (-9.62295001917577,4.222995873911913) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.988282562061912,1.7217267839152381) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.936496129965963,2.0551943040357235) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.593855688026692,-0.5580870238475624) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.798204420139154,2.699965326354108) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.168119306418708,1.9937281867230459) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.21874878655762,1.0217787533903084) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.463242672431594,0.29836217954397903) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.542838410898971,3.2126516342993843) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.078611168342862,1.6754704246962902) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.439402352809598,2.1137699375705123) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.21465110303822,3.274246914401099) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.838872999568567,4.003664123126468) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.630384805090497,2.063563655431545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.8380494653465,3.4329307279614163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.040099390961569,5.184483772338245) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.13693421636053,5.1180309292176105) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.106447662222148,7.277696501064142) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.107698663518878,7.275764728387427) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.180045617490643,7.792415099953475) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.123410256991756,5.873772051329582) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.437180812037342,5.2688370721598865) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.518769946280635,3.2686751286379345) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.779012752732854,5.4965159715416405) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.733160671789742,4.4129515815436795) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.656184606294177,2.5485762996782415) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.458084337952732,4.476053472221187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.297683251997324,3.711174174623719) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.268254156974375,7.8741010192634295) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.988172157639745,5.376158502406693) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.369543700745734,3.049938729539849) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.061999294369247,3.253865177379811) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.484393486462262,4.584995241621055) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.712484212913914,5.986615723561391) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.052058249475746,5.191518164043822) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.864186532872235,2.0101905518945804) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.675815722398669,5.394304773962841) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.869321849172604,1.9971099089210005) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.57411257683303,4.8603946449980695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.828601812885644,7.627690988172269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.030543047531415,9.174663425081743) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.643376413458242,5.311553945752359) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.762660235052765,8.68685541062313) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.80578777564375,8.452335310338853) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.028846442470334,7.397526845275875) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.26554142812279,7.141346437447261) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.442903815699838,7.7911230975298835) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.292504277166891,5.114307898473643) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.100107958221757,8.359058509453574) circle(5pt) ;
\draw[fill =green ,ultra thin] (14.654747619211442,8.864143760399203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.21152264729611,4.653220498810652) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.083094685402038,10.852061397602197) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.93240727394358,5.408247522124755) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.172363525512147,5.270168495007819) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.943517148440137,5.127672553701163) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.961191168098686,6.003695365270337) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.160494502568632,2.217972636467867) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.054254001803638,3.257068502647284) circle(5pt) ;
\draw[fill =green ,ultra thin] (-11.903417912350847,1.9102606472295016) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.525948387968489,7.795260255794393) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.782020956670006,3.40241056363695) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.947791086865044,8.495933995627244) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.027317959837767,9.648152847408285) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.653952351318582,5.28315352348627) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.076261744812227,8.386808366499316) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.963736335199117,5.2832690823814135) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.670880222148394,4.1107589374998454) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.929838756069667,7.815893259838219) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.08090319023052,10.252117777994169) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.223884836877893,3.7582204089299545) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.558245079447083,5.353927219551174) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.807030372452286,10.227879276092253) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.19431923812746,7.791075734815597) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.360964141409121,9.713840530048634) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.256679083149017,7.700848466920187) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.417141516044305,6.100668942896467) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.471083054611173,7.86865744463278) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.709260803966791,9.580283950192035) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.49981785065697,7.830216900803938) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.574190572176349,7.255727149388238) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.170675365024096,7.787146938178001) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.509197261177231,9.597047559755216) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.772645913266663,9.002052922641838) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.303857149834531,6.754597367229158) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.63738069163838,7.720475348781747) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.799532205107978,10.61979019176851) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.492986933663333,7.798863953921117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.615541191314614,7.559851052807389) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.450852777446281,9.094474719168895) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.013516361462791,10.355185057281345) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.381584191452012,9.723997558506998) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.1512272913992705,-11.395872641424148) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.538257752774124,-7.109904798012794) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.523534659531199,-7.137891914048216) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.530870524846979,-12.024604574872392) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.5586798379116655,-10.601041841049323) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.177883856644435,-9.677842144890397) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.669437028471729,-7.6962862583130125) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.9422858653288655,-10.642885920082206) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.494616376206021,-12.502017963106521) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.396577099570934,-13.433395367254107) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.709309792775631,-11.297887499565572) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.654869836665791,-6.888236982074929) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.624538965524067,-12.833569104266719) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.672012594274982,-11.59632216028005) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.059862113286366,-10.730452340927137) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.009292394902712,-8.981714891467727) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.383451178677629,-10.346374985841008) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.9618009378714643,-8.988033780762894) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.5689055852943445,-9.989411776982026) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-6.686763478223213,-11.257445947003834) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.867360974698123,-10.921893800919669) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.0771642271639337,-11.024381367131943) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.8033419598060134,-13.472768362238627) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-3.896955769180007,-13.379837492525423) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-4.003670782061625,-9.267202836274627) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.367647344683508,-11.915681516312588) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.548333485356331,-13.865610075323058) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.56220288168355,-10.257501776377644) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-7.376882970034362,-10.373859068684826) circle(5pt) ;
\draw[fill =green ,ultra thin] (-6.552223840055509,-9.981474362025777) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-5.449503277085799,-14.036275088370203) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.680414078049878,-7.6735698730204085) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-8.140222587459366,-14.254077088324056) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.658093045136207,11.411880587565705) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.520776840089283,12.809661601064997) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.215141829116295,12.987052226788258) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.391405668009188,6.6670326070213255) circle(5pt) ;
\draw[fill =green ,ultra thin] (13.13955231260221,11.432937038395934) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.951298225175723,8.817985206704742) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.374096217598325,10.939759761550425) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.363867187129257,7.775166203669299) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.914216899427583,7.568926904252095) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.803983486257776,7.644588400420116) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.647113530777482,10.14979903109517) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.902722389011105,10.3118442808224) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.856512191201533,12.01642339066914) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-9.91372800161817,10.393522297462681) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.078796806737373,12.038206141741927) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-11.02860182081038,12.018207564022848) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.878238777387118,10.562090364953269) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.227998212906531,8.2102325208533) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.227497598347174,8.4817208450094) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.296162242378992,6.6892659200824784) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.213137521401721,8.22752591908711) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.629240615938548,6.049416731690606) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.39817008128,10.914646869164855) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-10.920008416156502,13.607026803867546) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.006146882568661,-13.124071680473557) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.792011659024167,-14.106026028584374) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.613953413442122,-14.719237988029764) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.57445061806514,-14.752301897805287) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.359118910228982,-14.932534919082888) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.658447446796945,-14.15299809353907) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.35206159741568,14.148095644136216) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.57883674151412,-12.851486835839435) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.480287318414037,14.200014521455117) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.663924970124684,-14.158910436133215) circle(5pt) ;
\draw[fill =blue ,ultra thin] (13.538007277073511,-14.104608116226148) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.359636765817003,12.565514962905354) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-14.56374383319638,-12.850399716387004) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-12.419723457986404,-13.194420147115387) circle(5pt) ;
\draw[fill =blue ,ultra thin] (14.975700934810545,11.445362089984146) circle(5pt) ;
\draw[fill =blue ,ultra thin] (-13.916322084270277,-14.937799099045352) circle(5pt) ;
 \end{scope} 
 \draw (-15,-15) rectangle (15,15); 
 \end{tikzpicture}

==> Picture/pix_connection_graph_Z/pic4_user_connection_paper2_0.tex <==
\begin{tikzpicture}[scale=1.25] 
 \begin{scope} 
\clip(-4,-4) rectangle (4,4);
\draw[red, thick](-0.19898830008869695,-2.0083219678134525)--(0.10266349963069354,-0.5476779967220434);
\draw[red, thick](-0.19898830008869695,-2.0083219678134525)--(0.6055693479993561,-1.3590179076760887);
\draw[red, thick](-0.19898830008869695,-2.0083219678134525)--(-0.23024782949801947,-2.12371036573912);
\draw[red, thick](0.10266349963069354,-0.5476779967220434)--(0.6055693479993561,-1.3590179076760887);
\draw[red, thick](0.10266349963069354,-0.5476779967220434)--(0.03539714184874043,-0.332720403238286);
\draw[red, thick](0.6055693479993561,-1.3590179076760887)--(0.6374612818779181,-1.4048477323033803);
\draw[red, thick](1.0211101028861418,1.185764589342596)--(1.394522514929907,2.2596428519319205);
\draw[red, thick](1.0211101028861418,1.185764589342596)--(1.399599749310426,0.4906456333813417);
\draw[red, thick](1.0211101028861418,1.185764589342596)--(0.2199258023811188,1.72997886080933);
\draw[red, thick](1.394522514929907,2.2596428519319205)--(1.5214140154168985,2.3402357450719755);
\draw[red, thick](1.394522514929907,2.2596428519319205)--(0.35349703430301005,2.4711503089589897);
\draw[red, thick](1.5214140154168985,2.3402357450719755)--(2.075527461209462,1.965702853996802);
\draw[red, thick](1.5214140154168985,2.3402357450719755)--(1.5998369178607545,2.7181983460130743);
\draw[red, thick](1.399599749310426,0.4906456333813417)--(2.075527461209462,1.965702853996802);
\draw[red, thick](1.399599749310426,0.4906456333813417)--(1.4095991685410174,0.4505425309812605);
\draw[red, thick](2.075527461209462,1.965702853996802)--(2.1266898321125995,1.9718162621367303);
\draw[red, thick](-0.4180334431386755,3.004398084554628)--(-1.2634965126840738,2.4636901244030662);
\draw[red, thick](-0.4180334431386755,3.004398084554628)--(0.32179433548625214,2.9642174857023864);
\draw[red, thick](-0.4180334431386755,3.004398084554628)--(-0.5697937098205573,3.4052042256007002);
\draw[red, thick](-1.2634965126840738,2.4636901244030662)--(0.254791051292078,2.256976274912189);
\draw[red, thick](-1.2634965126840738,2.4636901244030662)--(-1.7060110670286366,2.329243212938059);
\draw[red, thick](0.32179433548625214,2.9642174857023864)--(0.35349703430301005,2.4711503089589897);
\draw[red, thick](0.32179433548625214,2.9642174857023864)--(0.5470944297023764,3.381708216259422);
\draw[red, thick](0.254791051292078,2.256976274912189)--(0.35349703430301005,2.4711503089589897);
\draw[red, thick](0.254791051292078,2.256976274912189)--(0.2199258023811188,1.72997886080933);
\draw[red, thick](0.2199258023811188,1.72997886080933)--(0.08156150669289963,1.6509760535945395);
\draw[red, thick](-0.69377954162794,3.4619751516671973)--(-1.7586019493124163,2.673830316395371);
\draw[red, thick](-0.69377954162794,3.4619751516671973)--(-0.5697937098205573,3.4052042256007002);
\draw[red, thick] (-1.159899730451544,-3.725076806209444)--(-1.002266961367149,-4);
\draw[red, thick] (-1.002266961367149,4)--(-0.69377954162794,3.4619751516671973);
\draw[red, thick](-1.7586019493124163,2.673830316395371)--(-1.8425463628901335,2.9830904094351514);
\draw[red, thick](-1.7586019493124163,2.673830316395371)--(-1.709276864063559,2.3323045151790884);
\draw[red, thick](-1.8425463628901335,2.9830904094351514)--(-2.7828041402264887,3.7777416327876656);
\draw[red, thick] (-1.159899730451544,-3.725076806209444)--(-1.3051781246006988,-4);
\draw[red, thick] (-1.3051781246006988,4)--(-1.8425463628901335,2.9830904094351514);
\draw[red, thick] (0.14811904944462578,-3.8652030894630753)--(0.015480079808513347,-4);
\draw[red, thick] (0.015480079808513347,4)--(-0.5697937098205573,3.4052042256007002);
\draw[red, thick](-2.7828041402264887,3.7777416327876656)--(-2.7959919961792385,3.7811887769511587);
\draw[red, thick] (-1.8068911942271948,-3.3753195220676355)--(-2.5266996774749617,-4);
\draw[red, thick] (-2.5266996774749617,4)--(-2.7828041402264887,3.7777416327876656);
\draw[red, thick](-1.7060110670286366,2.329243212938059)--(-1.709276864063559,2.3323045151790884);
\draw[red, thick](-1.7060110670286366,2.329243212938059)--(-1.6372041927746026,2.137715343939993);
\draw[red, thick](-1.709276864063559,2.3323045151790884)--(-3.030878842595187,2.0688163190593056);
\draw[red, thick](-1.936122855736147,-0.46336821650473425)--(-1.9757453333485193,0.3856318003328283);
\draw[red, thick](-1.936122855736147,-0.46336821650473425)--(-3.3008107338384702,-1.0517508253407812);
\draw[red, thick](-1.936122855736147,-0.46336821650473425)--(-1.4275377838861858,-1.3159367596989788);
\draw[red, thick](-1.9757453333485193,0.3856318003328283)--(-3.581174629422513,-0.7190112204727639);
\draw[red, thick](-1.9757453333485193,0.3856318003328283)--(-1.9567413239956604,0.4602706244819311);
\draw[red, thick](-3.3008107338384702,-1.0517508253407812)--(-3.5400495656095234,-0.895691399264714);
\draw[red, thick](-3.3008107338384702,-1.0517508253407812)--(-2.653904791288297,-1.900232623452749);
\draw[red, thick](-3.581174629422513,-0.7190112204727639)--(-3.5400495656095234,-0.895691399264714);
\draw[red, thick](-3.581174629422513,-0.7190112204727639)--(-3.6375374141066263,-0.6208965895049794);
\draw[red, thick] (-3.5400495656095234,-0.895691399264714)--(-4,-1.3149431235524993);
\draw[red, thick] (4,-1.3149431235524993)--(3.7343991167508905,-1.5570423150058414);
\draw[red, thick](3.1385568337263434,0.10236760337592538)--(2.533031256361895,-0.7994026010623763);
\draw[red, thick](3.1385568337263434,0.10236760337592538)--(3.8617833567401636,-0.48737708263951934);
\draw[red, thick](3.1385568337263434,0.10236760337592538)--(3.1471418299054283,0.6119384351838935);
\draw[red, thick](2.533031256361895,-0.7994026010623763)--(3.8617833567401636,-0.48737708263951934);
\draw[red, thick](2.533031256361895,-0.7994026010623763)--(2.505469150775148,-0.8211873768725743);
\draw[red, thick] (-3.7005571776526756,-0.5837607670447228)--(-4,-0.51781588351184);
\draw[red, thick] (4,-0.51781588351184)--(3.8617833567401636,-0.48737708263951934);
\draw[red, thick](1.6991544106158774,-1.4070019893536911)--(2.383301684024275,-2.103386433735104);
\draw[red, thick](1.6991544106158774,-1.4070019893536911)--(2.0359816482430597,-0.7260207639481568);
\draw[red, thick](1.6991544106158774,-1.4070019893536911)--(1.409142376424016,-1.6868812582261552);
\draw[red, thick](2.383301684024275,-2.103386433735104)--(3.1554414082358395,-1.6788550927285566);
\draw[red, thick](2.383301684024275,-2.103386433735104)--(1.8822296319990244,-3.0749894982840345);
\draw[red, thick](3.1554414082358395,-1.6788550927285566)--(2.505469150775148,-0.8211873768725743);
\draw[red, thick](3.1554414082358395,-1.6788550927285566)--(3.2334214131744936,-1.716177412626351);
\draw[red, thick](2.0359816482430597,-0.7260207639481568)--(2.505469150775148,-0.8211873768725743);
\draw[red, thick](2.0359816482430597,-0.7260207639481568)--(1.3261560060755166,0.22880207778630002);
\draw[red, thick](1.9637357417580852,-3.2526424522108153)--(1.425098141676088,-3.8330236650166567);
\draw[red, thick](1.9637357417580852,-3.2526424522108153)--(1.939632283044115,-3.155505072213614);
\draw[red, thick] (1.9637357417580852,-3.2526424522108153)--(2.6270325015919926,-4);
\draw[red, thick] (2.6270325015919926,4)--(2.704566790773003,3.9126396512981505);
\draw[red, thick] (1.425098141676088,-3.8330236650166567)--(1.1119851076937453,-4);
\draw[red, thick] (1.1119851076937453,4)--(0.5030418507472426,3.67526387527042);
\draw[red, thick] (1.425098141676088,-3.8330236650166567)--(1.4593086293096198,-4);
\draw[red, thick] (1.4593086293096198,4)--(1.5575646659479687,3.5204268040956057);
\draw[red, thick](-2.7959919961792385,3.7811887769511587)--(-3.390010974372763,2.453333912680339);
\draw[red, thick] (-3.3993642327243796,-3.814098205929872)--(-3.1222098627850636,-4);
\draw[red, thick] (-3.1222098627850636,4)--(-2.7959919961792385,3.7811887769511587);
\draw[red, thick](-3.390010974372763,2.453333912680339)--(-3.6267788126816836,2.556928912231245);
\draw[red, thick](-3.390010974372763,2.453333912680339)--(-3.030878842595187,2.0688163190593056);
\draw[red, thick](-3.6267788126816836,2.556928912231245)--(-3.6793077971582613,2.654851052081815);
\draw[red, thick](-3.6267788126816836,2.556928912231245)--(-3.6387647567323116,2.5508838907525044);
\draw[red, thick] (-3.3993642327243796,-3.814098205929872)--(-3.433355275241403,-4);
\draw[red, thick] (-3.433355275241403,4)--(-3.6793077971582613,2.654851052081815);
\draw[red, thick] (-3.6793077971582613,2.654851052081815)--(-4,2.9395097926991522);
\draw[red, thick] (4,2.9395097926991522)--(3.2156166614349946,3.6357586298663156);
\draw[red, thick](-3.030878842595187,2.0688163190593056)--(-3.3578857179654125,1.3689783125449375);
\draw[red, thick] (-3.6387647567323116,2.5508838907525044)--(-4,2.5219869634335526);
\draw[red, thick] (4,2.5219869634335526)--(2.9346828017172837,2.436767167679591);
\draw[red, thick] (-3.6387647567323116,2.5508838907525044)--(-4,2.2084210421732617);
\draw[red, thick] (4,2.2084210421732617)--(3.3469433895508884,1.5893019742915682);
\draw[red, thick](-3.3578857179654125,1.3689783125449375)--(-3.7402777429020424,1.3244249613690755);
\draw[red, thick](-3.3578857179654125,1.3689783125449375)--(-3.074598064441162,0.8617273136852934);
\draw[red, thick] (-3.7402777429020424,1.3244249613690755)--(-4,0.6007979361589554);
\draw[red, thick] (4,0.6007979361589554)--(3.991269291577037,0.5764728104085554);
\draw[red, thick] (-3.7402777429020424,1.3244249613690755)--(-4,1.3802366390204777);
\draw[red, thick] (4,1.3802366390204777)--(3.3603529866022135,1.5176902917082977);
\draw[red, thick](-1.9568499632841674,0.4605896017696276)--(-1.6695826484944107,1.2643435704611292);
\draw[red, thick](-1.9568499632841674,0.4605896017696276)--(-3.0295011618392715,0.7952945272207114);
\draw[red, thick](-1.9568499632841674,0.4605896017696276)--(-1.9567413239956604,0.4602706244819311);
\draw[red, thick](-1.6695826484944107,1.2643435704611292)--(-1.6372041927746026,2.137715343939993);
\draw[red, thick](-1.6695826484944107,1.2643435704611292)--(-0.6084137701895818,0.9339614389567019);
\draw[red, thick](-3.0295011618392715,0.7952945272207114)--(-3.074598064441162,0.8617273136852934);
\draw[red, thick](-3.0295011618392715,0.7952945272207114)--(-3.430930197932904,0.13938397769905028);
\draw[red, thick](-1.6372041927746026,2.137715343939993)--(-0.36549629126424726,1.5784224191000327);
\draw[red, thick](-3.074598064441162,0.8617273136852934)--(-3.9075575027358127,0.5356237540294607);
\draw[red, thick](1.409142376424016,-1.6868812582261552)--(0.6374612818779181,-1.4048477323033803);
\draw[red, thick](1.409142376424016,-1.6868812582261552)--(1.3314938878100597,-2.72158580296962);
\draw[red, thick](0.6374612818779181,-1.4048477323033803)--(0.40638205570087543,-2.0854237232200985);
\draw[red, thick](1.3314938878100597,-2.72158580296962)--(1.311325885739941,-2.7236862871653162);
\draw[red, thick](1.3314938878100597,-2.72158580296962)--(1.8822296319990244,-3.0749894982840345);
\draw[red, thick](1.311325885739941,-2.7236862871653162)--(0.40638205570087543,-2.0854237232200985);
\draw[red, thick](1.311325885739941,-2.7236862871653162)--(0.5571376157312077,-3.1160809484694125);
\draw[red, thick](0.40638205570087543,-2.0854237232200985)--(-0.1902707944091293,-2.2379081232154023);
\draw[red, thick](0.03539714184874043,-0.332720403238286)--(0.04131363124522358,-0.3142014035535551);
\draw[red, thick](0.03539714184874043,-0.332720403238286)--(-1.2829404506058493,-1.2771092421898125);
\draw[red, thick](0.04131363124522358,-0.3142014035535551)--(1.3261560060755166,0.22880207778630002);
\draw[red, thick](0.04131363124522358,-0.3142014035535551)--(-0.17812714224703918,-0.07009032867892251);
\draw[red, thick](1.3261560060755166,0.22880207778630002)--(1.4095991685410174,0.4505425309812605);
\draw[red, thick](1.8822296319990244,-3.0749894982840345)--(1.939632283044115,-3.155505072213614);
\draw[red, thick](1.939632283044115,-3.155505072213614)--(2.646408291621591,-2.8317686678831366);
\draw[red, thick](0.5571376157312077,-3.1160809484694125)--(0.1134074625472169,-3.792071200952804);
\draw[red, thick](0.5571376157312077,-3.1160809484694125)--(-0.1981263223768579,-2.3425311228534667);
\draw[red, thick](0.1134074625472169,-3.792071200952804)--(0.14811904944462578,-3.8652030894630753);
\draw[red, thick](0.1134074625472169,-3.792071200952804)--(0.023102271893432863,-3.7587940449843327);
\draw[red, thick] (0.14811904944462578,-3.8652030894630753)--(0.2522301653450472,-4);
\draw[red, thick] (0.2522301653450472,4)--(0.5030418507472426,3.67526387527042);
\draw[red, thick](1.4095991685410174,0.4505425309812605)--(2.780548749531127,0.8863158707023093);
\draw[red, thick](2.780548749531127,0.8863158707023093)--(2.9640688894284835,0.904055231179118);
\draw[red, thick](2.780548749531127,0.8863158707023093)--(2.1266898321125995,1.9718162621367303);
\draw[red, thick](3.1471418299054283,0.6119384351838935)--(2.9640688894284835,0.904055231179118);
\draw[red, thick](3.1471418299054283,0.6119384351838935)--(3.7310308028522523,0.42768611247236366);
\draw[red, thick](2.9640688894284835,0.904055231179118)--(3.3603529866022135,1.5176902917082977);
\draw[red, thick](2.1266898321125995,1.9718162621367303)--(2.930833982242997,2.3919223520616075);
\draw[red, thick](3.2156166614349946,3.6357586298663156)--(2.899195335444639,3.5786374563793277);
\draw[red, thick] (-3.6055632350661013,-3.68263329465206)--(-4,-3.9107014141622414);
\draw[red, thick] (4,-3.9107014141622414)--(3.845560855297686,-4);
\draw[red, thick] (3.845560855297686,4)--(3.2156166614349946,3.6357586298663156);
\draw[red, thick](2.899195335444639,3.5786374563793277)--(2.704566790773003,3.9126396512981505);
\draw[red, thick](2.899195335444639,3.5786374563793277)--(2.8034523250363224,3.3902428432425005);
\draw[red, thick] (3.194744223213325,-3.1862942739766607)--(2.7520905769024764,-4);
\draw[red, thick] (2.7520905769024764,4)--(2.704566790773003,3.9126396512981505);
\draw[red, thick](1.5575646659479687,3.5204268040956057)--(1.0450447157653708,3.2198629979200084);
\draw[red, thick](1.5575646659479687,3.5204268040956057)--(2.5150695807509256,3.296352036866714);
\draw[red, thick](1.0450447157653708,3.2198629979200084)--(0.5470944297023764,3.381708216259422);
\draw[red, thick](1.0450447157653708,3.2198629979200084)--(1.5998369178607545,2.7181983460130743);
\draw[red, thick](0.5470944297023764,3.381708216259422)--(0.5030418507472426,3.67526387527042);
\draw[red, thick](2.5150695807509256,3.296352036866714)--(1.5998369178607545,2.7181983460130743);
\draw[red, thick](2.5150695807509256,3.296352036866714)--(2.8034523250363224,3.3902428432425005);
\draw[red, thick](2.8034523250363224,3.3902428432425005)--(2.9346828017172837,2.436767167679591);
\draw[red, thick](-2.653904791288297,-1.900232623452749)--(-3.4328368406358662,-2.5093781252680576);
\draw[red, thick](-2.653904791288297,-1.900232623452749)--(-2.180805981070222,-2.0490339107227102);
\draw[red, thick](-3.4328368406358662,-2.5093781252680576)--(-3.7628641040975546,-3.1195511959904256);
\draw[red, thick] (-3.4328368406358662,-2.5093781252680576)--(-4,-1.8607792914027357);
\draw[red, thick] (4,-1.8607792914027357)--(3.7343991167508905,-1.5570423150058414);
\draw[red, thick](-3.7628641040975546,-3.1195511959904256)--(-3.6055632350661013,-3.68263329465206);
\draw[red, thick] (-3.7628641040975546,-3.1195511959904256)--(-4,-2.967256127960796);
\draw[red, thick] (4,-2.967256127960796)--(3.9593078584660586,-2.9411225371790257);
\draw[red, thick](-1.2829404506058493,-1.2771092421898125)--(-0.23024782949801947,-2.12371036573912);
\draw[red, thick](-1.2829404506058493,-1.2771092421898125)--(-1.4275377838861858,-1.3159367596989788);
\draw[red, thick](-0.23024782949801947,-2.12371036573912)--(-0.1902707944091293,-2.2379081232154023);
\draw[red, thick](-0.1902707944091293,-2.2379081232154023)--(-0.20537536168017012,-2.2809915500804507);
\draw[red, thick](-2.180805981070222,-2.0490339107227102)--(-1.820659647974601,-1.873803357248692);
\draw[red, thick](-2.180805981070222,-2.0490339107227102)--(-2.1912240667571163,-2.7445528626793267);
\draw[red, thick](-1.820659647974601,-1.873803357248692)--(-1.4275377838861858,-1.3159367596989788);
\draw[red, thick](-1.820659647974601,-1.873803357248692)--(-1.1881993960118453,-2.411629559568507);
\draw[red, thick](-1.9567413239956604,0.4602706244819311)--(-0.17812714224703918,-0.07009032867892251);
\draw[red, thick](-0.17812714224703918,-0.07009032867892251)--(-0.1919604270292748,-0.0007681667502161815);
\draw[red, thick](2.646408291621591,-2.8317686678831366)--(3.194744223213325,-3.1862942739766607);
\draw[red, thick](2.646408291621591,-2.8317686678831366)--(2.985229249697688,-2.65214607906712);
\draw[red, thick](3.194744223213325,-3.1862942739766607)--(3.3799282461458913,-2.930447575771832);
\draw[red, thick](2.985229249697688,-2.65214607906712)--(3.3799282461458913,-2.930447575771832);
\draw[red, thick](2.985229249697688,-2.65214607906712)--(3.2334214131744936,-1.716177412626351);
\draw[red, thick](3.3799282461458913,-2.930447575771832)--(3.9593078584660586,-2.9411225371790257);
\draw[red, thick](3.2334214131744936,-1.716177412626351)--(3.377737364749814,-1.7182379970166517);
\draw[red, thick](-3.9075575027358127,0.5356237540294607)--(-3.430930197932904,0.13938397769905028);
\draw[red, thick] (-3.9075575027358127,0.5356237540294607)--(-4,0.5729477545582756);
\draw[red, thick] (4,0.5729477545582756)--(3.991269291577037,0.5764728104085554);
\draw[red, thick](-3.430930197932904,0.13938397769905028)--(-3.6375374141066263,-0.6208965895049794);
\draw[red, thick](-3.6375374141066263,-0.6208965895049794)--(-3.7005571776526756,-0.5837607670447228);
\draw[red, thick] (-3.7005571776526756,-0.5837607670447228)--(-4,-0.05092455340160845);
\draw[red, thick] (4,-0.05092455340160845)--(3.7310308028522523,0.42768611247236366);
\draw[red, thick](-0.1919604270292748,-0.0007681667502161815)--(-0.6084137701895818,0.9339614389567019);
\draw[red, thick](-0.1919604270292748,-0.0007681667502161815)--(0.08156150669289963,1.6509760535945395);
\draw[red, thick](-0.6084137701895818,0.9339614389567019)--(-0.36549629126424726,1.5784224191000327);
\draw[red, thick](0.08156150669289963,1.6509760535945395)--(-0.36549629126424726,1.5784224191000327);
\draw[red, thick](3.7310308028522523,0.42768611247236366)--(3.991269291577037,0.5764728104085554);
\draw[red, thick](3.3603529866022135,1.5176902917082977)--(3.3469433895508884,1.5893019742915682);
\draw[red, thick](3.3469433895508884,1.5893019742915682)--(2.930833982242997,2.3919223520616075);
\draw[red, thick](2.930833982242997,2.3919223520616075)--(2.9346828017172837,2.436767167679591);
\draw[red, thick](3.7343991167508905,-1.5570423150058414)--(3.377737364749814,-1.7182379970166517);
\draw[red, thick](3.377737364749814,-1.7182379970166517)--(3.9593078584660586,-2.9411225371790257);
\draw[red, thick](-2.1912240667571163,-2.7445528626793267)--(-3.471797219565491,-3.7409705016685217);
\draw[red, thick](-2.1912240667571163,-2.7445528626793267)--(-1.8068911942271948,-3.3753195220676355);
\draw[red, thick](-3.471797219565491,-3.7409705016685217)--(-3.6055632350661013,-3.68263329465206);
\draw[red, thick](-3.471797219565491,-3.7409705016685217)--(-3.3993642327243796,-3.814098205929872);
\draw[red, thick](-0.1981263223768579,-2.3425311228534667)--(-0.33761847349801877,-2.6559547351670667);
\draw[red, thick](-0.1981263223768579,-2.3425311228534667)--(-0.20537536168017012,-2.2809915500804507);
\draw[red, thick](-0.33761847349801877,-2.6559547351670667)--(-0.971371976160108,-3.1647839908568955);
\draw[red, thick](-0.33761847349801877,-2.6559547351670667)--(0.023102271893432863,-3.7587940449843327);
\draw[red, thick](-0.20537536168017012,-2.2809915500804507)--(-1.1881993960118453,-2.411629559568507);
\draw[red, thick](-1.1881993960118453,-2.411629559568507)--(-0.971371976160108,-3.1647839908568955);
\draw[red, thick](-0.971371976160108,-3.1647839908568955)--(-1.0606245600138504,-3.615912285505421);
\draw[red, thick](0.023102271893432863,-3.7587940449843327)--(-1.0606245600138504,-3.615912285505421);
\draw[red, thick](-1.0606245600138504,-3.615912285505421)--(-1.1456007897416272,-3.666189764360955);
\draw[red, thick](-1.1456007897416272,-3.666189764360955)--(-1.8068911942271948,-3.3753195220676355);
\draw[red, thick](-1.1456007897416272,-3.666189764360955)--(-1.159899730451544,-3.725076806209444);
\draw[fill = blue ,ultra thin] (0.05819298733268427,-0.7630109923808066) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.1972225185110904,-1.9997717843966965) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.1740080298232146,-1.8873636934273794) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.04307625769187091,-1.2533721052257993) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.11675491287619713,-1.6101353786198918) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.37012747912491084,-1.5490271155306081) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.13445800651433798,-1.7392200069661876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.17719003369920078,-1.704733878079131) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.43530595465093,-1.0843313299674537) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2087919711624957,1.7255095793953301) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2171922779595454,1.7496676056887237) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3545525569283523,2.144695229222885) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1201619595143,1.0038499086746722) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.300984266244352,0.6717588878074892) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3115357285138514,0.652380493957273) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8157481643055653,1.3252592071492313) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7791012740625598,1.3501520572244852) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0133858240350815,1.1910114005755246) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.537253713188243,2.433816056737468) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8056312508465941,2.3792891968578025) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8018088780821566,2.3800657968145384) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.173487997758944,2.3045509252807914) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.958216649872456,1.7096989111598562) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8845590185707612,1.5489580227596107) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8899621094451466,1.5607490295013111) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7109968424852071,1.1701983764929256) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8976396585858397,1.5775035198073701) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.913930566992602,1.6130546914086448) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1215053442993421,2.554499241657741) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.09140859321249448,2.986658845167794) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2494919206989632,2.9952444686743442) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.05514471635825255,2.978699425540059) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.46023033600854923,3.1158421019189424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.4188676670797443,3.006601309983118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.049281717812861,2.4345249215018705) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7475422674881105,2.3934432945427826) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1341645359105312,2.4460816611478515) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4906884255882011,2.3946635789484665) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.33428794984740207,2.987368688568422) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.3592530581104587,3.0336301041414697) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0933401025422838,3.166234199757903) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.3854833988542494,2.949999803781715) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7519480429523238,2.6787553084825424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1194233245401297,3.146928298082191) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8778497020906468,3.783007108980934) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8828438270731249,3.7917172318719237) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.6969304640513228,3.4674705931357086) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8115106058559,2.868751399858523) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.758447300217695,2.672759529478012) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6898994864672074,3.6992240192731063) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.341851370181594,3.40507398078535) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.587810750874664,3.612944553594084) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7959093499845222,3.0713457664134114) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.468183792257095,3.6915299138559554) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.22201786548211,-3.842628464010554) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4463845451750137,3.7327825630549976) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3186040076492705,3.660480604060753) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9817619355118774,-3.527079803843171) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6038558407257795,2.153952027307288) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.001914065293014,2.273961345660562) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9593243065251211,0.03377465030943469) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9385411343882895,-0.4115511989907693) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.0518725931283894,-0.9444216147424805) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2480068614556474,-1.0289845351965075) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2179987010043187,-0.5848984563991326) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.7140438720831312,-0.7987673978201768) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8908450456005592,-0.5392698478402916) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6413924243826377,-0.9574407097850774) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.404865632765618,0.09036825618528435) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.363102834838908,0.11910386190262798) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6709387143445253,-0.09270786763351907) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2691350043247063,-0.5043070320528716) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.029241526823766,0.34882283159991123) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3942592844185446,0.09766613514294328) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.415804831808288,0.08284135362704667) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3585724217022364,-1.0140719260146436) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8018251893858612,-1.1343038092957645) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7610643049292607,-1.532736595766648) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.876023210112216,-1.201936418817025) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9432372713739396,-1.3666832026401345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.993745430600154,-1.3206442574345405) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5913284317374004,-0.942432855378621) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.552547399670125,-0.907083362589444) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7411278617244648,-0.48949774257978107) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.869173002115704,-0.298808370001152) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.961229818576899,-0.16171408810232618) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7470978133356443,-0.4806070785250409) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.143381206608085,0.09843363776511228) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1448866100510706,0.09720607813813606) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.2567086681689132,0.006022386091698778) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.145726438072737,0.5279264707667249) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1419581374591457,0.30425530794800787) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.139352307653254,0.14958373512039616) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1440699275358215,0.42960267019813037) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1447065075936305,0.4673875011757026) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.641561417507846,-0.7739168992625889) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.942192846805856,-0.7033208282917798) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9636829693877926,-0.6982743891270247) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.622054071263925,-0.7784977310242704) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8499571631605907,-0.4901541801745561) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.509238079954635,-0.8182084579738991) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8934724758456287,-1.60479577316011) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.811425190211541,-1.5212809282720416) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.735360458452361,-1.4438556457020453) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.3173556050384976,-2.036260793747017) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7625929959600752,-1.278744886721445) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9624635934107415,-0.8746560566929706) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9711549029159405,-1.7801779424404445) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.455198539526646,-2.0638567119457707) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.949574786017643,-1.792042940029148) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9019391834678494,-1.8182335446516058) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8997434992436886,-3.041029258397893) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.2872058771774,-2.289720874152109) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.1122905295372494,-2.628890235358565) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.715706672136097,-1.0986052707336418) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5891750709597234,-0.9316411147733334) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8088253974491524,-1.2214796296404118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5837454939663993,-0.924476542986652) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7692986034761793,-1.1693222418245788) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.390155463313821,-0.7978129249428995) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5845405528350773,-0.11876421531614204) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8889008988379004,-0.5281749117151657) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7283251942360907,-0.31217630378487704) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.566692336740115,-0.0947556653296368) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3632234811555315,0.17894071777154422) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.338491919532589,0.21220840852055653) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9651520371934446,-0.6307442249169322) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7108312617624817,-0.28864431885044195) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8712578142834808,-0.5044422946744924) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.569478953707105,-0.09850408659421953) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5973465895080383,-0.13599027140802106) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7763685990945468,-3.4545302697016016) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.512138672797542,-3.7392376222156267) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.6246804586495964,-3.617974015378289) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.577393577519226,-3.6689255594518406) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9565970370375583,-3.2238733414639116) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9582278912649809,-3.230445713864448) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6388528666798696,3.9866816188454464) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2515890973287966,-3.9255522446899223) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2853942530393285,-3.9075246942801103) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9509702502131657,3.914134297004421) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1018962906874445,3.994619854476819) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5525404092212933,3.5449494587628663) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5143016564186937,3.731587160794737) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.325092747668219,2.598450459918634) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2337101449432923,2.8027247979322754) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2894732293989586,2.678073422034521) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.143826268931294,3.003648920499894) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2370789632913626,2.2895918142009264) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8378190686467217,2.7955517567317045) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5918678469276433,3.301783598141043) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9424734801723096,2.8884470398752873) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.549040585277478,3.339798723726873) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4073218739927174,3.4655937057025974) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5224516784569326,3.363400060656362) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9405553405795795,2.9922751600423494) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.1078946713335562,1.9039922492494876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.081943347524664,1.9595315179583253) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.229881741258769,1.6429237694496814) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3340957838804757,1.4198919210929555) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7108916382989756,2.4988598088408738) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4670570577831796,2.479354319599918) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8196389990083173,2.536414898785829) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.731993486939345,2.5434260806660327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.712942927193043,1.936281530067459) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5626871046154367,1.7938340862630544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.896691496860874,2.3063608886496074) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9260792301641203,2.2785003544191227) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8534703668627412,2.0695061480684496) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.683287389311934,1.3310650350933049) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.860866690775059,0.9884452013069345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9946208715636033,0.6157850333455657) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8343969817172265,1.0621939706181176) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.831789242164073,1.0694595428353633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.770082708135548,1.3308297459670941) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.889844329526385,1.4039079748568544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7822972773840196,1.3334545329574878) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.580784639182662,1.470321766286367) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8838509447149507,0.6648357789879926) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8173249513205725,0.8509708819356071) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.700528024351906,1.1777605609171593) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7968528588262627,0.908250372996968) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.1317059653747426,0.5151508284043769) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3038601390116153,0.5688689894718699) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.309610893310422,0.5706634272084447) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6396438934908029,2.071907210293833) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6458181032165777,1.905364971692513) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6444278447638496,1.9428656017707544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6401027444449414,2.0595302311368777) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6125543192949208,1.246588487983436) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.07680709083224,1.0797900500478625) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6643762123923658,1.2627226093755732) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0871330921964313,1.0830049260307213) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.041912709042751,0.7750148164507372) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.080736907312273,0.711578445555633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1236985512782993,1.9118772628734275) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.561996243134521,2.1046391366793) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8623244478311936,0.5533324917426723) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2656402708153163,0.7869343037511434) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.387299724810045,0.7393046363393769) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.1168071550739396,0.8452024577651001) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.348665677423499,0.7544298630880629) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3473537922107042,-2.5102447265948986) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.4941938821786237,-1.8267997793545736) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5227119125842228,-1.7428082967649026) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.531812939085231,-2.8501292899495265) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1518638440482143,-2.611216708166466) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.6552033669190767,-2.2609189559523712) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.543946346517874,-2.182448681067894) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.257808856358536,-2.68594039039929) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0551083248696158,-2.8569930581877676) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8334479028270573,-2.9723201849685985) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7976274602206018,-2.9909571102606876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.38475329570762373,-0.6336944376432845) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0790919655803883,-1.131082734869493) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5265377713297053,-0.7352614998892932) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8834255242247154,-0.9909174202859858) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2809746687336408,-0.5593527989030396) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8119358102632069,-0.9397058881628804) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7061743123551996,-0.8639438232814923) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7530611219918116,-0.013400797283582455) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1748732774134085,0.16486657103515653) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0275501139646974,-0.23759575458704998) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0007842058157495058,-0.2673707800039456) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0962043183414318,-0.16122320376910343) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9015547110505673,-3.102095734716342) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.28061121491926533,-3.5373485818765094) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.14810977703252523,-3.7392047771536654) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.09891272401244833,-2.444146806909255) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.017977050431400105,-2.527042034690898) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.287799794127699,-2.84022212028932) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.19501634880371996,-2.345716392788633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5396661917965291,-3.098186519441346) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.046412449604600975,-2.5929904853068733) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5175908805165215,-3.0755767371792087) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.45682119505964136,3.7351076444567837) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8880204376351248,0.6026146692404617) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.0116802461093886,0.6419214741553274) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.0735301173047915,0.6615812233582647) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7906665767089773,0.8872938766238956) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.680061163563736,1.0531398001404118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6721881342044393,1.066210167804789) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.22081049213985,1.8155623508113152) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.238446977248595,1.786283234202103) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4957895173359157,0.5019189808125208) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1697552360262344,0.6048025364167882) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.549537424066916,0.4849582620544849) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.6624251954261045,0.4493353353640149) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0267371175468933,1.0010952644001287) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.20135263793681,1.2714826107205797) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.241306147590367,1.3333495251122147) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5759061701569457,2.2064987121372432) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.2597835322561965,2.0413479175642975) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.786660858315383,2.3166025137519424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9686207687738344,3.5911703101912327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.671409203164494,3.8993034033775613) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7041739512706244,-3.7396512062863536) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5168698028279555,3.809946848516627) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.750250400392427,3.834241973760945) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.84128086210428,-3.8360464295748784) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.964270022277443,-3.609962255851782) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5006627053999462,3.4870570399818885) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.098398752889283,3.2511521066992546) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0572993903629393,3.2270496677055966) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0691220980855256,3.233983013482939) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7730428821793098,3.470000711865185) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.152715552025936,3.381149924987959) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.465618023455601,3.3079246627809487) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.6208528282144252,3.3577350517776208) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9113548193013087,3.263315268334534) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9582841045153121,3.2480621785692394) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3446031797167293,2.9489906028568615) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.26020945598524,3.025302684892233) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2491533740138725,3.0353000235222147) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.516875735890648,3.5830782333335245) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.510204073838027,3.6275365646505278) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.701301015389074,2.7822933514184607) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8178059328404794,2.8558896627808883) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6373771329432576,3.3361725702680536) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9114516037976452,2.605557091261239) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8720157872497465,2.892084221051345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.670688352031473,-1.9133578126649697) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.24016109299274,-2.358700585315736) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.0231963800155555,-2.189028430891739) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3808959212272196,-2.4687589500210905) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.7815653383165944,-2.0000665538279385) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.647913389365542,-1.9021170676732844) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2854714849695004,-2.016114018774995) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3729307652249982,-1.9886059100995075) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.551304731205204,-2.7284082617861145) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9455614992507257,-1.7985242814988105) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.736347996569371,-3.2144695875240523) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8263726394202564,-3.0787643017472535) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7680017490017423,-3.116251661867944) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0004328842282573,-1.5043087288307957) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7858782094465515,-1.6768588399371054) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.6037018146577915,-1.823369547260215) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.49689410131677814,-1.9092669196794065) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7127720124092854,-1.7356526296048176) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.835129204987176,-1.8808435746571093) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.075228029355178,-1.9976645610623645) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.5528539926759468,-1.4937689623862616) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.5554870974748578,-1.4975055167459805) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6065176659779388,-1.5699213557577703) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.637986271182537,-1.6145774416150964) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7496261382258804,-1.9342082327599073) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.474689763522766,-2.1680063028003014) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.38512209468055,-2.2441720998358505) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2649699212623255,-0.04419487618207842) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.46981894781883904,0.016888593236665153) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.18214502532997665,-0.06889224518030755) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8164835359067495,0.12025972524049411) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4067100413412175,0.29625803629369274) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.528944711606832,0.03451917144791848) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.39526961382280656,-0.005341104604139911) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.083249519554255,-3.1142075747224154) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9472488871825098,-3.0262766115248496) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9659255762668413,-2.662379731126297) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8446288547328358,-2.7266839915845305) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.874874374516879,-2.710649627610872) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.378668790526185,-2.932187615526529) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.196567451429258,-3.183775336804148) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0236062052186554,-2.679205595956104) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.288160443004174,-2.8657422758003004) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1681865613294162,-1.9621875059007277) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.056132134203362,-2.3847610120773597) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.997355400828674,-2.6064166033893414) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0974829359810014,-2.2288211376917166) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4356410368434966,-2.931474073560048) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7525021452102107,-2.9373121804442546) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9177602442281825,-2.9403570301278297) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.416145241624804,-2.931114867165593) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.694106204626679,-2.9362362461193143) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.3481045461526415,-1.7178148911660827) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.6709279215204926,0.3389039031331953) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.556420892776826,0.24370952589034625) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.611642096955204,0.2896171719103001) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8939654555857888,0.5243241292108091) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.722315908146742,0.3816248385929773) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.91014030958087,0.536666571855717) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.53113006773944,-0.22933505961776934) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5724245576333926,-0.38129198919847196) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.743709658227026,-0.50697413987396) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.709052596150957,-0.568643802174924) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8416081038015473,0.23092203614277115) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.898506356837995,-0.23152493683160827) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7639736891061486,0.36906669845401036) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9721299198163647,-0.10051728660712676) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.45386949842871005,0.5870867924210971) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5536937809429638,0.8111424129773879) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.47657680454321444,0.6380533451926681) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3528182480460619,0.36027724225738367) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.17020066205819956,0.13063469933050134) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.023910551937895277,1.0140513986663806) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.0810031244095879,1.6476040947294788) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.004176243503623077,1.133222938057144) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.42940763324094466,1.4088653897961096) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5901366104222363,0.9824508121792859) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3880090480511443,1.5186959911426952) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.28484959283651895,1.59151068443765) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.871759571875205,0.5081452672659257) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.979275926100838,2.2984842067174753) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0422024912959293,2.177107129819802) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.094843293309326,2.0755699387443602) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8917734991201427,-2.799116151252943) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.6840522959647806,-2.3623349686667465) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7167221349484976,-2.431030752676507) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8593708883547033,-2.7309822754905184) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.586327648782257,-2.1568466202660463) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.899111518330686,-2.81454600944717) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.873983824700498,-3.275810186413476) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.519004804846152,-2.9995999940646327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2747410002015154,-2.809537627864966) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6493343283180337,-3.1010097696667858) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.1617334078298467,-2.792952897503997) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.015095813568397,-3.0336143451292767) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.06287419326996,-2.9552005244301514) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5578443610150714,-3.7034441547474986) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5305247616462943,-3.715358609386957) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7660217900466401,-2.9999120305174576) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5271225488217073,-2.808104138984334) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.08153013220294106,-3.4388991407061136) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.26260848168121875,-2.8852843999049984) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.03302438925531594,-3.5871967941068936) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.05610189811922042,-3.516641428847401) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.9068818865602959,-2.3742365388596895) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8975793323899506,-2.3730000335265706) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8038616449696718,-2.3605429794551016) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1181888592674163,-2.65481257591395) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.9961822456616889,-3.078605017600875) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.2873244582622116,-3.6038522534555173) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7717307264450985,-3.3907849419702285) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4312196063262834,-3.5405596118288942) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6873501900376309,-3.4278999324542863) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6451573034484226,-3.44645857939973) circle(2pt) ;
 \end{scope} 
 \draw (-4,-4) rectangle (4,4); 
 \end{tikzpicture}

==> Picture/pix_connection_graph_Z/pic4_user_connection_paper2_1.tex <==
\begin{tikzpicture}[scale=1.25] 
 \begin{scope} 
\clip(-4,-4) rectangle (4,4);
\draw[black, thin](-0.1740080298232146,-1.8873636934273794)--(-0.04307625769187091,-1.2533721052257993);
\draw[black, thin](-0.04307625769187091,-1.2533721052257993)--(-0.1740080298232146,-1.8873636934273794);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.0275501139646974,-0.23759575458704998);
\draw[black, thin](-0.0275501139646974,-0.23759575458704998)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](0.13445800651433798,-1.7392200069661876)--(0.17719003369920078,-1.704733878079131);
\draw[black, thin](0.17719003369920078,-1.704733878079131)--(0.13445800651433798,-1.7392200069661876);
\draw[black, thin](1.2087919711624957,1.7255095793953301)--(0.8157481643055653,1.3252592071492313);
\draw[black, thin](1.2087919711624957,1.7255095793953301)--(0.7791012740625598,1.3501520572244852);
\draw[black, thin](1.2171922779595454,1.7496676056887237)--(1.173487997758944,2.3045509252807914);
\draw[black, thin](1.173487997758944,2.3045509252807914)--(1.2171922779595454,1.7496676056887237);
\draw[black, thin](0.8157481643055653,1.3252592071492313)--(1.2087919711624957,1.7255095793953301);
\draw[black, thin](0.8157481643055653,1.3252592071492313)--(0.7791012740625598,1.3501520572244852);
\draw[black, thin](0.7791012740625598,1.3501520572244852)--(1.2087919711624957,1.7255095793953301);
\draw[black, thin](0.7791012740625598,1.3501520572244852)--(0.8157481643055653,1.3252592071492313);
\draw[black, thin](1.8178059328404794,2.8558896627808883)--(1.3446031797167293,2.9489906028568615);
\draw[black, thin](1.3446031797167293,2.9489906028568615)--(1.8178059328404794,2.8558896627808883);
\draw[black, thin](1.8845590185707612,1.5489580227596107)--(1.8899621094451466,1.5607490295013111);
\draw[black, thin](1.8845590185707612,1.5489580227596107)--(1.7109968424852071,1.1701983764929256);
\draw[black, thin](1.8899621094451466,1.5607490295013111)--(1.8845590185707612,1.5489580227596107);
\draw[black, thin](1.8899621094451466,1.5607490295013111)--(1.7109968424852071,1.1701983764929256);
\draw[black, thin](1.7109968424852071,1.1701983764929256)--(1.8845590185707612,1.5489580227596107);
\draw[black, thin](1.7109968424852071,1.1701983764929256)--(1.8899621094451466,1.5607490295013111);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(0.3592530581104587,3.0336301041414697);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(-0.46023033600854923,3.1158421019189424);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(0.3592530581104587,3.0336301041414697);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(-0.46023033600854923,3.1158421019189424);
\draw[black, thin](0.3592530581104587,3.0336301041414697)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](0.3592530581104587,3.0336301041414697)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](0.3592530581104587,3.0336301041414697)--(-0.46023033600854923,3.1158421019189424);
\draw[black, thin](-0.46023033600854923,3.1158421019189424)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](-0.46023033600854923,3.1158421019189424)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](-0.46023033600854923,3.1158421019189424)--(0.3592530581104587,3.0336301041414697);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-1.6401027444449414,2.0595302311368777);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-1.6401027444449414,2.0595302311368777);
\draw[black, thin](-1.6401027444449414,2.0595302311368777)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-1.6401027444449414,2.0595302311368777)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(0.9582841045153121,3.2480621785692394);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(0.9582841045153121,3.2480621785692394);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(0.9582841045153121,3.2480621785692394);
\draw[black, thin](0.9582841045153121,3.2480621785692394)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](0.9582841045153121,3.2480621785692394)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](0.9582841045153121,3.2480621785692394)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](0.0810031244095879,1.6476040947294788)--(0.537253713188243,2.433816056737468);
\draw[black, thin](0.537253713188243,2.433816056737468)--(0.0810031244095879,1.6476040947294788);
\draw[black, thin](-1.1194233245401297,3.146928298082191)--(-0.8778497020906468,3.783007108980934);
\draw[black, thin](-0.8778497020906468,3.783007108980934)--(-1.1194233245401297,3.146928298082191);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-1.6444278447638496,1.9428656017707544);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-1.6458181032165777,1.905364971692513);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](-1.6444278447638496,1.9428656017707544)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-1.6444278447638496,1.9428656017707544)--(-1.6458181032165777,1.905364971692513);
\draw[black, thin](-1.6444278447638496,1.9428656017707544)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](-1.6458181032165777,1.905364971692513)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-1.6458181032165777,1.905364971692513)--(-1.6444278447638496,1.9428656017707544);
\draw[black, thin](-1.6458181032165777,1.905364971692513)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-1.6444278447638496,1.9428656017707544);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-1.6458181032165777,1.905364971692513);
\draw[black, thin](-1.7959093499845222,3.0713457664134114)--(-1.468183792257095,3.6915299138559554);
\draw[black, thin](-1.7959093499845222,3.0713457664134114)--(-1.305178124600699,4);
\draw[black, thin](-1.305178124600699,-4)--(-1.22201786548211,-3.842628464010554);
\draw[black, thin](-1.7959093499845222,3.0713457664134114)--(-1.4463845451750137,3.7327825630549976);
\draw[black, thin](-1.468183792257095,3.6915299138559554)--(-1.7959093499845222,3.0713457664134114);
\draw[black, thin](-1.468183792257095,3.6915299138559554)--(-1.4463845451750137,3.7327825630549976);
\draw[black, thin](-1.22201786548211,-3.842628464010554)--(-1.305178124600699,-4);
\draw[black, thin](-1.305178124600699,4)--(-1.7959093499845222,3.0713457664134114);
\draw[black, thin](-1.22201786548211,-3.842628464010554)--(-1.305178124600699,-4);
\draw[black, thin](-1.305178124600699,4)--(-1.4463845451750137,3.7327825630549976);
\draw[black, thin](-1.4463845451750137,3.7327825630549976)--(-1.7959093499845222,3.0713457664134114);
\draw[black, thin](-1.4463845451750137,3.7327825630549976)--(-1.468183792257095,3.6915299138559554);
\draw[black, thin](-1.4463845451750137,3.7327825630549976)--(-1.305178124600699,4);
\draw[black, thin](-1.305178124600699,-4)--(-1.22201786548211,-3.842628464010554);
\draw[black, thin](-1.9817619355118774,-3.527079803843171)--(-2.4146095564639216,-4);
\draw[black, thin](-2.4146095564639216,4)--(-2.6898994864672074,3.6992240192731063);
\draw[black, thin](-2.6898994864672074,3.6992240192731063)--(-2.4146095564639216,4);
\draw[black, thin](-2.4146095564639216,-4)--(-1.9817619355118774,-3.527079803843171);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-1.6396438934908029,2.071907210293833);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-1.561996243134521,2.1046391366793);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](-1.6396438934908029,2.071907210293833)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](-1.6396438934908029,2.071907210293833)--(-1.561996243134521,2.1046391366793);
\draw[black, thin](-1.6396438934908029,2.071907210293833)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-1.561996243134521,2.1046391366793)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](-1.561996243134521,2.1046391366793)--(-1.6396438934908029,2.071907210293833);
\draw[black, thin](-1.561996243134521,2.1046391366793)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-1.6396438934908029,2.071907210293833);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-1.561996243134521,2.1046391366793);
\draw[black, thin](-2.7140438720831312,-0.7987673978201768)--(-1.9593243065251211,0.03377465030943469);
\draw[black, thin](-1.9593243065251211,0.03377465030943469)--(-2.7140438720831312,-0.7987673978201768);
\draw[black, thin](-1.8908450456005592,-0.5392698478402916)--(-2.2179987010043187,-0.5848984563991326);
\draw[black, thin](-1.8908450456005592,-0.5392698478402916)--(-1.6065176659779388,-1.5699213557577703);
\draw[black, thin](-2.2179987010043187,-0.5848984563991326)--(-1.8908450456005592,-0.5392698478402916);
\draw[black, thin](-1.6065176659779388,-1.5699213557577703)--(-1.8908450456005592,-0.5392698478402916);
\draw[black, thin](-2.404865632765618,0.09036825618528435)--(-2.3942592844185446,0.09766613514294328);
\draw[black, thin](-2.404865632765618,0.09036825618528435)--(-2.415804831808288,0.08284135362704667);
\draw[black, thin](-2.404865632765618,0.09036825618528435)--(-2.363102834838908,0.11910386190262798);
\draw[black, thin](-2.6709387143445253,-0.09270786763351907)--(-3.2691350043247063,-0.5043070320528716);
\draw[black, thin](-2.6709387143445253,-0.09270786763351907)--(-3.743709658227026,-0.50697413987396);
\draw[black, thin](-3.2691350043247063,-0.5043070320528716)--(-2.6709387143445253,-0.09270786763351907);
\draw[black, thin](-2.3942592844185446,0.09766613514294328)--(-2.404865632765618,0.09036825618528435);
\draw[black, thin](-2.3942592844185446,0.09766613514294328)--(-2.415804831808288,0.08284135362704667);
\draw[black, thin](-2.3942592844185446,0.09766613514294328)--(-2.363102834838908,0.11910386190262798);
\draw[black, thin](-2.415804831808288,0.08284135362704667)--(-2.404865632765618,0.09036825618528435);
\draw[black, thin](-2.415804831808288,0.08284135362704667)--(-2.3942592844185446,0.09766613514294328);
\draw[black, thin](-2.415804831808288,0.08284135362704667)--(-2.363102834838908,0.11910386190262798);
\draw[black, thin](-3.743709658227026,-0.50697413987396)--(-2.6709387143445253,-0.09270786763351907);
\draw[black, thin](-2.363102834838908,0.11910386190262798)--(-2.404865632765618,0.09036825618528435);
\draw[black, thin](-2.363102834838908,0.11910386190262798)--(-2.3942592844185446,0.09766613514294328);
\draw[black, thin](-2.363102834838908,0.11910386190262798)--(-2.415804831808288,0.08284135362704667);
\draw[black, thin](-3.0518725931283894,-0.9444216147424805)--(-3.8018251893858612,-1.1343038092957645);
\draw[black, thin](-3.8018251893858612,-1.1343038092957645)--(-3.0518725931283894,-0.9444216147424805);
\draw[black, thin](-2.670688352031473,-1.9133578126649697)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](-2.670688352031473,-1.9133578126649697)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](-2.670688352031473,-1.9133578126649697)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-2.670688352031473,-1.9133578126649697);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-2.670688352031473,-1.9133578126649697);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-2.670688352031473,-1.9133578126649697);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](-3.3585724217022364,-1.0140719260146436)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-3.3585724217022364,-1.0140719260146436);
\draw[black, thin](3.7610643049292607,-1.532736595766648)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](3.7610643049292607,-1.532736595766648)--(3.993745430600154,-1.3206442574345405);
\draw[black, thin](-3.876023210112216,-1.201936418817025)--(-4,-1.6164919641248616);
\draw[black, thin](4,-1.6164919641248616)--(3.9455614992507257,-1.7985242814988105);
\draw[black, thin](-3.876023210112216,-1.201936418817025)--(-4,-1.2843687489982845);
\draw[black, thin](4,-1.2843687489982845)--(3.3481045461526415,-1.7178148911660827);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(3.7610643049292607,-1.532736595766648);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(3.993745430600154,-1.3206442574345405);
\draw[black, thin](3.993745430600154,-1.3206442574345405)--(3.7610643049292607,-1.532736595766648);
\draw[black, thin](3.993745430600154,-1.3206442574345405)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](3.9455614992507257,-1.7985242814988105)--(4,-1.616491964124862);
\draw[black, thin](-4,-1.616491964124862)--(-3.876023210112216,-1.201936418817025);
\draw[black, thin](3.9455614992507257,-1.7985242814988105)--(3.3481045461526415,-1.7178148911660827);
\draw[black, thin](3.3481045461526415,-1.7178148911660827)--(4,-1.284368748998285);
\draw[black, thin](-4,-1.284368748998285)--(-3.876023210112216,-1.201936418817025);
\draw[black, thin](3.3481045461526415,-1.7178148911660827)--(3.9455614992507257,-1.7985242814988105);
\draw[black, thin](2.7411278617244648,-0.48949774257978107)--(3.1448866100510706,0.09720607813813606);
\draw[black, thin](2.7411278617244648,-0.48949774257978107)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](2.7411278617244648,-0.48949774257978107)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](3.1448866100510706,0.09720607813813606)--(2.7411278617244648,-0.48949774257978107);
\draw[black, thin](3.1448866100510706,0.09720607813813606)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](3.1448866100510706,0.09720607813813606)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](3.1448866100510706,0.09720607813813606)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(2.7411278617244648,-0.48949774257978107);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(3.1448866100510706,0.09720607813813606);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(2.7411278617244648,-0.48949774257978107);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(3.1448866100510706,0.09720607813813606);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(3.1448866100510706,0.09720607813813606);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(2.961229818576899,-0.16171408810232618);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](2.961229818576899,-0.16171408810232618)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](2.961229818576899,-0.16171408810232618)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](2.961229818576899,-0.16171408810232618)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(2.961229818576899,-0.16171408810232618);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(2.961229818576899,-0.16171408810232618);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(3.0267371175468933,1.0010952644001287);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(3.0267371175468933,1.0010952644001287);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](3.0267371175468933,1.0010952644001287)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](3.0267371175468933,1.0010952644001287)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](3.0267371175468933,1.0010952644001287)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(3.0267371175468933,1.0010952644001287);
\draw[black, thin](1.8889008988379004,-0.5281749117151657)--(1.8712578142834808,-0.5044422946744924);
\draw[black, thin](1.8889008988379004,-0.5281749117151657)--(1.8934724758456287,-1.60479577316011);
\draw[black, thin](1.8712578142834808,-0.5044422946744924)--(1.8889008988379004,-0.5281749117151657);
\draw[black, thin](1.8712578142834808,-0.5044422946744924)--(1.8934724758456287,-1.60479577316011);
\draw[black, thin](1.8934724758456287,-1.60479577316011)--(1.8889008988379004,-0.5281749117151657);
\draw[black, thin](1.8934724758456287,-1.60479577316011)--(1.8712578142834808,-0.5044422946744924);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(2.1122905295372494,-2.628890235358565);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(1.531812939085231,-2.8501292899495265);
\draw[black, thin](2.1122905295372494,-2.628890235358565)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](2.1122905295372494,-2.628890235358565)--(1.531812939085231,-2.8501292899495265);
\draw[black, thin](1.531812939085231,-2.8501292899495265)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](1.531812939085231,-2.8501292899495265)--(2.1122905295372494,-2.628890235358565);
\draw[black, thin](2.8088253974491524,-1.2214796296404118)--(2.9711549029159405,-1.7801779424404445);
\draw[black, thin](2.641561417507846,-0.7739168992625889)--(2.9711549029159405,-1.7801779424404445);
\draw[black, thin](2.641561417507846,-0.7739168992625889)--(2.7470978133356443,-0.4806070785250409);
\draw[black, thin](2.9711549029159405,-1.7801779424404445)--(2.8088253974491524,-1.2214796296404118);
\draw[black, thin](2.9711549029159405,-1.7801779424404445)--(2.641561417507846,-0.7739168992625889);
\draw[black, thin](2.7470978133356443,-0.4806070785250409)--(2.641561417507846,-0.7739168992625889);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](1.7283251942360907,-0.31217630378487704)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](1.7283251942360907,-0.31217630378487704)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.7283251942360907,-0.31217630378487704)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.7283251942360907,-0.31217630378487704)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.7283251942360907,-0.31217630378487704)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.7283251942360907,-0.31217630378487704);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.7283251942360907,-0.31217630378487704);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(1.7283251942360907,-0.31217630378487704);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.7283251942360907,-0.31217630378487704);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(1.7283251942360907,-0.31217630378487704);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.2853942530393285,-3.9075246942801103)--(1.1119851076937453,-4);
\draw[black, thin](1.1119851076937453,4)--(0.9509702502131657,3.914134297004421);
\draw[black, thin](1.2853942530393285,-3.9075246942801103)--(1.1119851076937448,-4);
\draw[black, thin](1.1119851076937448,4)--(1.1018962906874445,3.994619854476819);
\draw[black, thin](0.9509702502131657,3.914134297004421)--(1.1119851076937453,4);
\draw[black, thin](1.1119851076937453,-4)--(1.2853942530393285,-3.9075246942801103);
\draw[black, thin](0.9509702502131657,3.914134297004421)--(1.1018962906874445,3.994619854476819);
\draw[black, thin](1.1018962906874445,3.994619854476819)--(1.1119851076937448,4);
\draw[black, thin](1.1119851076937448,-4)--(1.2853942530393285,-3.9075246942801103);
\draw[black, thin](1.1018962906874445,3.994619854476819)--(0.9509702502131657,3.914134297004421);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.6246804586495964,-3.617974015378289);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(1.6246804586495964,-3.617974015378289);
\draw[black, thin](1.6246804586495964,-3.617974015378289)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](1.6246804586495964,-3.617974015378289)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(-3.229881741258769,1.6429237694496814);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.229881741258769,1.6429237694496814);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.229881741258769,1.6429237694496814);
\draw[black, thin](-3.229881741258769,1.6429237694496814)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-3.229881741258769,1.6429237694496814)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.229881741258769,1.6429237694496814)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.8378190686467217,2.7955517567317045)--(-4,2.9395097926991522);
\draw[black, thin](4,2.9395097926991522)--(3.5918678469276433,3.301783598141043);
\draw[black, thin](-3.8378190686467217,2.7955517567317045)--(-3.9424734801723096,2.8884470398752873);
\draw[black, thin](3.5918678469276433,3.301783598141043)--(4,2.9395097926991522);
\draw[black, thin](-4,2.9395097926991522)--(-3.8378190686467217,2.7955517567317045);
\draw[black, thin](3.5918678469276433,3.301783598141043)--(4,2.9395097926991527);
\draw[black, thin](-4,2.9395097926991527)--(-3.9424734801723096,2.8884470398752873);
\draw[black, thin](-3.9424734801723096,2.8884470398752873)--(-3.8378190686467217,2.7955517567317045);
\draw[black, thin](-3.9424734801723096,2.8884470398752873)--(-4,2.9395097926991527);
\draw[black, thin](4,2.9395097926991527)--(3.5918678469276433,3.301783598141043);
\draw[black, thin](3.9405553405795795,2.9922751600423494)--(4,2.87927341551668);
\draw[black, thin](-4,2.87927341551668)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](3.9405553405795795,2.9922751600423494)--(4,2.741748905355105);
\draw[black, thin](-4,2.741748905355105)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-4,2.8792734155166806);
\draw[black, thin](4,2.8792734155166806)--(3.9405553405795795,2.9922751600423494);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-4,2.741748905355105);
\draw[black, thin](4,2.741748905355105)--(3.9405553405795795,2.9922751600423494);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](-3.1078946713335562,1.9039922492494876)--(-3.081943347524664,1.9595315179583253);
\draw[black, thin](-3.081943347524664,1.9595315179583253)--(-3.1078946713335562,1.9039922492494876);
\draw[black, thin](3.712942927193043,1.936281530067459)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(3.712942927193043,1.936281530067459);
\draw[black, thin](-3.1168071550739396,0.8452024577651001)--(-3.3340957838804757,1.4198919210929555);
\draw[black, thin](-3.1168071550739396,0.8452024577651001)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.1168071550739396,0.8452024577651001)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](-3.1168071550739396,0.8452024577651001)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.3340957838804757,1.4198919210929555)--(-3.1168071550739396,0.8452024577651001);
\draw[black, thin](-3.3340957838804757,1.4198919210929555)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.3340957838804757,1.4198919210929555)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](-3.3340957838804757,1.4198919210929555)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-3.1168071550739396,0.8452024577651001);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-3.3340957838804757,1.4198919210929555);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-3.1168071550739396,0.8452024577651001);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-3.3340957838804757,1.4198919210929555);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-3.1168071550739396,0.8452024577651001);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-3.3340957838804757,1.4198919210929555);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-3.91014030958087,0.536666571855717);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-4,0.8140857472003107);
\draw[black, thin](4,0.8140857472003107)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.91014030958087,0.536666571855717)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](-3.91014030958087,0.536666571855717)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.91014030958087,0.536666571855717)--(-4,0.5249154750754913);
\draw[black, thin](4,0.5249154750754913)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.91014030958087,0.536666571855717)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.91014030958087,0.536666571855717);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-4,0.5170014594570841);
\draw[black, thin](4,0.5170014594570841)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.8140857472003107);
\draw[black, thin](-4,0.8140857472003107)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5249154750754913);
\draw[black, thin](-4,0.5249154750754913)--(-3.91014030958087,0.536666571855717);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5170014594570841);
\draw[black, thin](-4,0.5170014594570841)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5299372220264897);
\draw[black, thin](-4,0.5299372220264897)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.91014030958087,0.536666571855717);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-4,0.5299372220264897);
\draw[black, thin](4,0.5299372220264897)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.3802366390204779);
\draw[black, thin](4,1.3802366390204779)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(4,1.3802366390204779);
\draw[black, thin](-4,1.3802366390204779)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(4,1.3851104599722015);
\draw[black, thin](-4,1.3851104599722015)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.3851104599722013);
\draw[black, thin](4,1.3851104599722013)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](-1.8838509447149507,0.6648357789879926)--(-2.1317059653747426,0.5151508284043769);
\draw[black, thin](-2.1317059653747426,0.5151508284043769)--(-1.8838509447149507,0.6648357789879926);
\draw[black, thin](-2.1317059653747426,0.5151508284043769)--(-2.3038601390116153,0.5688689894718699);
\draw[black, thin](-2.3038601390116153,0.5688689894718699)--(-2.1317059653747426,0.5151508284043769);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.041912709042751,0.7750148164507372);
\draw[black, thin](-3.041912709042751,0.7750148164507372)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-1.700528024351906,1.1777605609171593);
\draw[black, thin](-1.700528024351906,1.1777605609171593)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-1.6643762123923658,1.2627226093755732);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-1.0871330921964313,1.0830049260307213);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-1.7968528588262627,0.908250372996968);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-1.6643762123923658,1.2627226093755732)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-1.6643762123923658,1.2627226093755732)--(-1.0871330921964313,1.0830049260307213);
\draw[black, thin](-1.6643762123923658,1.2627226093755732)--(-1.7968528588262627,0.908250372996968);
\draw[black, thin](-1.6643762123923658,1.2627226093755732)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-1.0871330921964313,1.0830049260307213)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-1.0871330921964313,1.0830049260307213)--(-1.6643762123923658,1.2627226093755732);
\draw[black, thin](-1.0871330921964313,1.0830049260307213)--(-1.7968528588262627,0.908250372996968);
\draw[black, thin](-1.0871330921964313,1.0830049260307213)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-1.7968528588262627,0.908250372996968)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-1.7968528588262627,0.908250372996968)--(-1.6643762123923658,1.2627226093755732);
\draw[black, thin](-1.7968528588262627,0.908250372996968)--(-1.0871330921964313,1.0830049260307213);
\draw[black, thin](-1.7968528588262627,0.908250372996968)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-1.6643762123923658,1.2627226093755732);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-1.0871330921964313,1.0830049260307213);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-1.7968528588262627,0.908250372996968);
\draw[black, thin](-1.1236985512782993,1.9118772628734275)--(-0.3880090480511443,1.5186959911426952);
\draw[black, thin](-1.1236985512782993,1.9118772628734275)--(-0.42940763324094466,1.4088653897961096);
\draw[black, thin](-0.3880090480511443,1.5186959911426952)--(-1.1236985512782993,1.9118772628734275);
\draw[black, thin](-0.3880090480511443,1.5186959911426952)--(-0.42940763324094466,1.4088653897961096);
\draw[black, thin](-0.42940763324094466,1.4088653897961096)--(-1.1236985512782993,1.9118772628734275);
\draw[black, thin](-0.42940763324094466,1.4088653897961096)--(-0.3880090480511443,1.5186959911426952);
\draw[black, thin](-3.387299724810045,0.7393046363393769)--(-4,0.5523437507099296);
\draw[black, thin](4,0.5523437507099296)--(3.6624251954261045,0.4493353353640149);
\draw[black, thin](3.6624251954261045,0.4493353353640149)--(4,0.5523437507099296);
\draw[black, thin](-4,0.5523437507099296)--(-3.387299724810045,0.7393046363393769);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(0.6552033669190767,-2.2609189559523712);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(0.37012747912491084,-1.5490271155306081);
\draw[black, thin](0.6552033669190767,-2.2609189559523712)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](0.6552033669190767,-2.2609189559523712)--(0.37012747912491084,-1.5490271155306081);
\draw[black, thin](0.37012747912491084,-1.5490271155306081)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](0.37012747912491084,-1.5490271155306081)--(0.6552033669190767,-2.2609189559523712);
\draw[black, thin](1.8997434992436886,-3.041029258397893)--(1.257808856358536,-2.68594039039929);
\draw[black, thin](1.8997434992436886,-3.041029258397893)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](1.8997434992436886,-3.041029258397893)--(1.0551083248696158,-2.8569930581877676);
\draw[black, thin](1.257808856358536,-2.68594039039929)--(1.8997434992436886,-3.041029258397893);
\draw[black, thin](1.257808856358536,-2.68594039039929)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](1.257808856358536,-2.68594039039929)--(1.0551083248696158,-2.8569930581877676);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(1.8997434992436886,-3.041029258397893);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(1.257808856358536,-2.68594039039929);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(1.0551083248696158,-2.8569930581877676);
\draw[black, thin](1.0551083248696158,-2.8569930581877676)--(1.8997434992436886,-3.041029258397893);
\draw[black, thin](1.0551083248696158,-2.8569930581877676)--(1.257808856358536,-2.68594039039929);
\draw[black, thin](1.0551083248696158,-2.8569930581877676)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](-0.19501634880371996,-2.345716392788633)--(0.5227119125842228,-1.7428082967649026);
\draw[black, thin](0.5227119125842228,-1.7428082967649026)--(-0.19501634880371996,-2.345716392788633);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-1.0790919655803883,-1.131082734869493)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-1.0790919655803883,-1.131082734869493)--(-0.8834255242247154,-0.9909174202859858);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-1.0790919655803883,-1.131082734869493);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-0.8119358102632069,-0.9397058881628804);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-0.7061743123551996,-0.8639438232814923);
\draw[black, thin](-0.8834255242247154,-0.9909174202859858)--(-1.0790919655803883,-1.131082734869493);
\draw[black, thin](-0.8119358102632069,-0.9397058881628804)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-0.8119358102632069,-0.9397058881628804)--(-0.7061743123551996,-0.8639438232814923);
\draw[black, thin](-0.7061743123551996,-0.8639438232814923)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-0.7061743123551996,-0.8639438232814923)--(-0.8119358102632069,-0.9397058881628804);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](0.7530611219918116,-0.013400797283582455)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](0.7530611219918116,-0.013400797283582455)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(0.7530611219918116,-0.013400797283582455);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(0.7530611219918116,-0.013400797283582455);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-0.3528182480460619,0.36027724225738367);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(-0.3528182480460619,0.36027724225738367);
\draw[black, thin](-0.3528182480460619,0.36027724225738367)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-0.3528182480460619,0.36027724225738367)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](1.9015547110505673,-3.102095734716342)--(1.9565970370375583,-3.2238733414639116);
\draw[black, thin](1.9015547110505673,-3.102095734716342)--(1.7763685990945468,-3.4545302697016016);
\draw[black, thin](1.9015547110505673,-3.102095734716342)--(3.0236062052186554,-2.679205595956104);
\draw[black, thin](1.9565970370375583,-3.2238733414639116)--(1.9015547110505673,-3.102095734716342);
\draw[black, thin](1.9565970370375583,-3.2238733414639116)--(1.7763685990945468,-3.4545302697016016);
\draw[black, thin](1.9565970370375583,-3.2238733414639116)--(3.0236062052186554,-2.679205595956104);
\draw[black, thin](1.7763685990945468,-3.4545302697016016)--(1.9015547110505673,-3.102095734716342);
\draw[black, thin](1.7763685990945468,-3.4545302697016016)--(1.9565970370375583,-3.2238733414639116);
\draw[black, thin](3.0236062052186554,-2.679205595956104)--(1.9015547110505673,-3.102095734716342);
\draw[black, thin](3.0236062052186554,-2.679205595956104)--(1.9565970370375583,-3.2238733414639116);
\draw[black, thin](0.28061121491926533,-3.5373485818765094)--(0.8334479028270573,-2.9723201849685985);
\draw[black, thin](0.8334479028270573,-2.9723201849685985)--(0.28061121491926533,-3.5373485818765094);
\draw[black, thin](0.287799794127699,-2.84022212028932)--(0.5396661917965291,-3.098186519441346);
\draw[black, thin](0.5396661917965291,-3.098186519441346)--(0.287799794127699,-2.84022212028932);
\draw[black, thin](0.5396661917965291,-3.098186519441346)--(0.7976274602206018,-2.9909571102606876);
\draw[black, thin](0.7976274602206018,-2.9909571102606876)--(0.5396661917965291,-3.098186519441346);
\draw[black, thin](1.8880204376351248,0.6026146692404617)--(2.0735301173047915,0.6615812233582647);
\draw[black, thin](2.0116802461093886,0.6419214741553274)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](2.0735301173047915,0.6615812233582647)--(1.8880204376351248,0.6026146692404617);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(2.0116802461093886,0.6419214741553274);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(2.238446977248595,1.786283234202103);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(2.7906665767089773,0.8872938766238956);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](2.238446977248595,1.786283234202103)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](2.238446977248595,1.786283234202103)--(2.7906665767089773,0.8872938766238956);
\draw[black, thin](2.238446977248595,1.786283234202103)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](2.7906665767089773,0.8872938766238956)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](2.7906665767089773,0.8872938766238956)--(2.238446977248595,1.786283234202103);
\draw[black, thin](2.7906665767089773,0.8872938766238956)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(2.238446977248595,1.786283234202103);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(2.7906665767089773,0.8872938766238956);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(1.8976396585858397,1.5775035198073701);
\draw[black, thin](1.8976396585858397,1.5775035198073701)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(2.680061163563736,1.0531398001404118);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(2.6721881342044393,1.066210167804789);
\draw[black, thin](2.680061163563736,1.0531398001404118)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](2.680061163563736,1.0531398001404118)--(2.6721881342044393,1.066210167804789);
\draw[black, thin](2.6721881342044393,1.066210167804789)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](2.6721881342044393,1.066210167804789)--(2.680061163563736,1.0531398001404118);
\draw[black, thin](3.7639736891061486,0.36906669845401036)--(4,0.6102875200555682);
\draw[black, thin](-4,0.6102875200555682)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-4,0.6102875200555686);
\draw[black, thin](4,0.6102875200555686)--(3.7639736891061486,0.36906669845401036);
\draw[black, thin](3.241306147590367,1.3333495251122147)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(3.241306147590367,1.3333495251122147);
\draw[black, thin](2.5759061701569457,2.2064987121372432)--(1.958216649872456,1.7096989111598562);
\draw[black, thin](2.5759061701569457,2.2064987121372432)--(1.913930566992602,1.6130546914086448);
\draw[black, thin](2.9114516037976452,2.605557091261239)--(1.958216649872456,1.7096989111598562);
\draw[black, thin](2.9114516037976452,2.605557091261239)--(3.094843293309326,2.0755699387443602);
\draw[black, thin](1.958216649872456,1.7096989111598562)--(2.5759061701569457,2.2064987121372432);
\draw[black, thin](1.958216649872456,1.7096989111598562)--(2.9114516037976452,2.605557091261239);
\draw[black, thin](1.958216649872456,1.7096989111598562)--(1.913930566992602,1.6130546914086448);
\draw[black, thin](3.094843293309326,2.0755699387443602)--(2.9114516037976452,2.605557091261239);
\draw[black, thin](1.913930566992602,1.6130546914086448)--(2.5759061701569457,2.2064987121372432);
\draw[black, thin](1.913930566992602,1.6130546914086448)--(1.958216649872456,1.7096989111598562);
\draw[black, thin](2.6373771329432576,3.3361725702680536)--(3.549040585277478,3.339798723726873);
\draw[black, thin](2.6373771329432576,3.3361725702680536)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](3.549040585277478,3.339798723726873)--(2.6373771329432576,3.3361725702680536);
\draw[black, thin](3.549040585277478,3.339798723726873)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(2.6373771329432576,3.3361725702680536);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(3.549040585277478,3.339798723726873);
\draw[black, thin](3.671409203164494,3.8993034033775613)--(3.866780042371131,4);
\draw[black, thin](3.866780042371131,-4)--(4,-3.931336752250809);
\draw[black, thin](-4,-3.931336752250809)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-4,-3.910701414162241);
\draw[black, thin](4,-3.910701414162241)--(3.845560855297686,-4);
\draw[black, thin](3.845560855297686,4)--(3.5168698028279555,3.809946848516627);
\draw[black, thin](3.5168698028279555,3.809946848516627)--(3.845560855297686,4);
\draw[black, thin](3.845560855297686,-4)--(4,-3.910701414162242);
\draw[black, thin](-4,-3.910701414162242)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-4,-3.931336752250809);
\draw[black, thin](4,-3.931336752250809)--(3.86678004237113,-4);
\draw[black, thin](3.86678004237113,4)--(3.671409203164494,3.8993034033775613);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(3.4073218739927174,3.4655937057025974);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](3.4073218739927174,3.4655937057025974)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](3.4073218739927174,3.4655937057025974)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(3.4073218739927174,3.4655937057025974);
\draw[black, thin](2.84128086210428,-3.8360464295748784)--(2.9472488871825098,-3.0262766115248496);
\draw[black, thin](2.84128086210428,-3.8360464295748784)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](2.9472488871825098,-3.0262766115248496)--(2.84128086210428,-3.8360464295748784);
\draw[black, thin](2.9472488871825098,-3.0262766115248496)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(2.84128086210428,-3.8360464295748784);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(2.9472488871825098,-3.0262766115248496);
\draw[black, thin](1.5006627053999462,3.4870570399818885)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.5006627053999462,3.4870570399818885)--(1.2491533740138725,3.0353000235222147);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(1.5006627053999462,3.4870570399818885);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(1.2491533740138725,3.0353000235222147);
\draw[black, thin](1.2491533740138725,3.0353000235222147)--(1.5006627053999462,3.4870570399818885);
\draw[black, thin](1.2491533740138725,3.0353000235222147)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.7730428821793098,3.470000711865185)--(1.5525404092212933,3.5449494587628663);
\draw[black, thin](1.5525404092212933,3.5449494587628663)--(1.7730428821793098,3.470000711865185);
\draw[black, thin](0.9113548193013087,3.263315268334534)--(1.0572993903629393,3.2270496677055966);
\draw[black, thin](0.9113548193013087,3.263315268334534)--(0.45682119505964136,3.7351076444567837);
\draw[black, thin](1.0572993903629393,3.2270496677055966)--(0.9113548193013087,3.263315268334534);
\draw[black, thin](1.0572993903629393,3.2270496677055966)--(0.45682119505964136,3.7351076444567837);
\draw[black, thin](0.45682119505964136,3.7351076444567837)--(0.9113548193013087,3.263315268334534);
\draw[black, thin](0.45682119505964136,3.7351076444567837)--(1.0572993903629393,3.2270496677055966);
\draw[black, thin](2.8720157872497465,2.892084221051345)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](2.979275926100838,2.2984842067174753)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](2.979275926100838,2.2984842067174753)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](2.979275926100838,2.2984842067174753)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(2.979275926100838,2.2984842067174753);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(2.979275926100838,2.2984842067174753);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(2.8720157872497465,2.892084221051345);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(2.979275926100838,2.2984842067174753);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-3.3808959212272196,-2.4687589500210905);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-2.647913389365542,-1.9021170676732844);
\draw[black, thin](-3.3808959212272196,-2.4687589500210905)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-3.3808959212272196,-2.4687589500210905)--(-2.647913389365542,-1.9021170676732844);
\draw[black, thin](-2.647913389365542,-1.9021170676732844)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-2.647913389365542,-1.9021170676732844)--(-3.3808959212272196,-2.4687589500210905);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](-3.8263726394202564,-3.0787643017472535)--(-3.5305247616462943,-3.715358609386957);
\draw[black, thin](-3.8263726394202564,-3.0787643017472535)--(-4,-2.911649994852974);
\draw[black, thin](4,-2.911649994852974)--(3.899111518330686,-2.81454600944717);
\draw[black, thin](-3.5305247616462943,-3.715358609386957)--(-3.8263726394202564,-3.0787643017472535);
\draw[black, thin](-3.5305247616462943,-3.715358609386957)--(-4,-2.9738857645649115);
\draw[black, thin](4,-2.9738857645649115)--(3.899111518330686,-2.81454600944717);
\draw[black, thin](3.899111518330686,-2.81454600944717)--(4,-2.911649994852974);
\draw[black, thin](-4,-2.911649994852974)--(-3.8263726394202564,-3.0787643017472535);
\draw[black, thin](3.899111518330686,-2.81454600944717)--(4,-2.973885764564912);
\draw[black, thin](-4,-2.973885764564912)--(-3.5305247616462943,-3.715358609386957);
\draw[black, thin](3.7525021452102107,-2.9373121804442546)--(3.694106204626679,-2.9362362461193143);
\draw[black, thin](3.7525021452102107,-2.9373121804442546)--(4,-2.863046477475431);
\draw[black, thin](-4,-2.863046477475431)--(-3.551304731205204,-2.7284082617861145);
\draw[black, thin](3.694106204626679,-2.9362362461193143)--(3.7525021452102107,-2.9373121804442546);
\draw[black, thin](3.694106204626679,-2.9362362461193143)--(4,-2.851987356317877);
\draw[black, thin](-4,-2.851987356317877)--(-3.551304731205204,-2.7284082617861145);
\draw[black, thin](-3.551304731205204,-2.7284082617861145)--(-4,-2.863046477475431);
\draw[black, thin](4,-2.863046477475431)--(3.7525021452102107,-2.9373121804442546);
\draw[black, thin](-3.551304731205204,-2.7284082617861145)--(-4,-2.851987356317877);
\draw[black, thin](4,-2.851987356317877)--(3.694106204626679,-2.9362362461193143);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-1.5554870974748578,-1.4975055167459805);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-1.5554870974748578,-1.4975055167459805);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-0.1972225185110904,-1.9997717843966965);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-1.5554870974748578,-1.4975055167459805);
\draw[black, thin](-0.7127720124092854,-1.7356526296048176)--(-0.1972225185110904,-1.9997717843966965);
\draw[black, thin](-0.1972225185110904,-1.9997717843966965)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-0.1972225185110904,-1.9997717843966965)--(-0.7127720124092854,-1.7356526296048176);
\draw[black, thin](-1.5554870974748578,-1.4975055167459805)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-1.5554870974748578,-1.4975055167459805)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-1.5554870974748578,-1.4975055167459805)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](-2.1617334078298467,-2.792952897503997)--(-2.2854714849695004,-2.016114018774995);
\draw[black, thin](-2.1617334078298467,-2.792952897503997)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-2.2854714849695004,-2.016114018774995)--(-2.1617334078298467,-2.792952897503997);
\draw[black, thin](-2.2854714849695004,-2.016114018774995)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-2.1617334078298467,-2.792952897503997);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-2.2854714849695004,-2.016114018774995);
\draw[black, thin](-1.7496261382258804,-1.9342082327599073)--(-1.6413924243826377,-0.9574407097850774);
\draw[black, thin](-1.6413924243826377,-0.9574407097850774)--(-1.7496261382258804,-1.9342082327599073);
\draw[black, thin](-1.1181888592674163,-2.65481257591395)--(-0.8975793323899506,-2.3730000335265706);
\draw[black, thin](-0.8975793323899506,-2.3730000335265706)--(-1.1181888592674163,-2.65481257591395);
\draw[black, thin](-0.46981894781883904,0.016888593236665153)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](-0.46981894781883904,0.016888593236665153)--(-1.4067100413412175,0.29625803629369274);
\draw[black, thin](-0.46981894781883904,0.016888593236665153)--(-0.0962043183414318,-0.16122320376910343);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(-0.46981894781883904,0.016888593236665153);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(-1.4067100413412175,0.29625803629369274);
\draw[black, thin](-1.4067100413412175,0.29625803629369274)--(-0.46981894781883904,0.016888593236665153);
\draw[black, thin](-1.4067100413412175,0.29625803629369274)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](-1.4067100413412175,0.29625803629369274)--(-0.0962043183414318,-0.16122320376910343);
\draw[black, thin](-0.0962043183414318,-0.16122320376910343)--(-0.46981894781883904,0.016888593236665153);
\draw[black, thin](-0.0962043183414318,-0.16122320376910343)--(-1.4067100413412175,0.29625803629369274);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](2.9659255762668413,-2.662379731126297)--(3.4356410368434966,-2.931474073560048);
\draw[black, thin](2.9659255762668413,-2.662379731126297)--(2.8446288547328358,-2.7266839915845305);
\draw[black, thin](2.9659255762668413,-2.662379731126297)--(3.056132134203362,-2.3847610120773597);
\draw[black, thin](3.4356410368434966,-2.931474073560048)--(2.9659255762668413,-2.662379731126297);
\draw[black, thin](3.4356410368434966,-2.931474073560048)--(2.8446288547328358,-2.7266839915845305);
\draw[black, thin](3.4356410368434966,-2.931474073560048)--(3.056132134203362,-2.3847610120773597);
\draw[black, thin](2.8446288547328358,-2.7266839915845305)--(2.9659255762668413,-2.662379731126297);
\draw[black, thin](2.8446288547328358,-2.7266839915845305)--(3.4356410368434966,-2.931474073560048);
\draw[black, thin](2.8446288547328358,-2.7266839915845305)--(3.056132134203362,-2.3847610120773597);
\draw[black, thin](3.056132134203362,-2.3847610120773597)--(2.9659255762668413,-2.662379731126297);
\draw[black, thin](3.056132134203362,-2.3847610120773597)--(3.4356410368434966,-2.931474073560048);
\draw[black, thin](3.056132134203362,-2.3847610120773597)--(2.8446288547328358,-2.7266839915845305);
\draw[black, thin](2.997355400828674,-2.6064166033893414)--(2.874874374516879,-2.710649627610872);
\draw[black, thin](2.874874374516879,-2.710649627610872)--(2.997355400828674,-2.6064166033893414);
\draw[black, thin](3.378668790526185,-2.932187615526529)--(3.8917734991201427,-2.799116151252943);
\draw[black, thin](3.378668790526185,-2.932187615526529)--(3.196567451429258,-3.183775336804148);
\draw[black, thin](3.378668790526185,-2.932187615526529)--(4,-3.06620939941137);
\draw[black, thin](-4,-3.06620939941137)--(-3.7680017490017423,-3.116251661867944);
\draw[black, thin](3.8917734991201427,-2.799116151252943)--(3.378668790526185,-2.932187615526529);
\draw[black, thin](3.8917734991201427,-2.799116151252943)--(3.196567451429258,-3.183775336804148);
\draw[black, thin](3.8917734991201427,-2.799116151252943)--(4,-2.8999978961264157);
\draw[black, thin](-4,-2.8999978961264157)--(-3.7680017490017423,-3.116251661867944);
\draw[black, thin](3.196567451429258,-3.183775336804148)--(3.378668790526185,-2.932187615526529);
\draw[black, thin](3.196567451429258,-3.183775336804148)--(3.8917734991201427,-2.799116151252943);
\draw[black, thin](3.196567451429258,-3.183775336804148)--(4,-3.1313809920874958);
\draw[black, thin](-4,-3.1313809920874958)--(-3.7680017490017423,-3.116251661867944);
\draw[black, thin](-3.7680017490017423,-3.116251661867944)--(-4,-3.06620939941137);
\draw[black, thin](4,-3.06620939941137)--(3.378668790526185,-2.932187615526529);
\draw[black, thin](-3.7680017490017423,-3.116251661867944)--(-4,-2.8999978961264152);
\draw[black, thin](4,-2.8999978961264152)--(3.8917734991201427,-2.799116151252943);
\draw[black, thin](-3.7680017490017423,-3.116251661867944)--(-4,-3.131380992087496);
\draw[black, thin](4,-3.131380992087496)--(3.196567451429258,-3.183775336804148);
\draw[black, thin](-3.860866690775059,0.9884452013069345)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-3.860866690775059,0.9884452013069345);
\draw[black, thin](-3.552547399670125,-0.907083362589444)--(-3.722315908146742,0.3816248385929773);
\draw[black, thin](-3.722315908146742,0.3816248385929773)--(-3.552547399670125,-0.907083362589444);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-4,-0.05092455340160748);
\draw[black, thin](4,-0.05092455340160748)--(3.8416081038015473,0.23092203614277115);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-3.9721299198163647,-0.10051728660712676);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-3.5913284317374004,-0.942432855378621);
\draw[black, thin](3.8416081038015473,0.23092203614277115)--(4,-0.05092455340160801);
\draw[black, thin](-4,-0.05092455340160801)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](3.8416081038015473,0.23092203614277115)--(4,-0.05092455340160775);
\draw[black, thin](-4,-0.05092455340160775)--(-3.9721299198163647,-0.10051728660712676);
\draw[black, thin](3.8416081038015473,0.23092203614277115)--(4,-0.09681889204141064);
\draw[black, thin](-4,-0.09681889204141064)--(-3.5913284317374004,-0.942432855378621);
\draw[black, thin](-3.9721299198163647,-0.10051728660712676)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](-3.9721299198163647,-0.10051728660712676)--(-4,-0.05092455340160832);
\draw[black, thin](4,-0.05092455340160832)--(3.8416081038015473,0.23092203614277115);
\draw[black, thin](-3.9721299198163647,-0.10051728660712676)--(-3.5913284317374004,-0.942432855378621);
\draw[black, thin](-3.5913284317374004,-0.942432855378621)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](-3.5913284317374004,-0.942432855378621)--(-4,-0.09681889204141003);
\draw[black, thin](4,-0.09681889204141003)--(3.8416081038015473,0.23092203614277115);
\draw[black, thin](-3.5913284317374004,-0.942432855378621)--(-3.9721299198163647,-0.10051728660712676);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(-0.5536937809429638,0.8111424129773879);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(-0.47657680454321444,0.6380533451926681);
\draw[black, thin](-0.5536937809429638,0.8111424129773879)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](-0.5536937809429638,0.8111424129773879)--(-0.47657680454321444,0.6380533451926681);
\draw[black, thin](-0.47657680454321444,0.6380533451926681)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](-0.47657680454321444,0.6380533451926681)--(-0.5536937809429638,0.8111424129773879);
\draw[black, thin](-0.023910551937895277,1.0140513986663806)--(-0.004176243503623077,1.133222938057144);
\draw[black, thin](-0.023910551937895277,1.0140513986663806)--(-0.0007842058157495058,-0.2673707800039456);
\draw[black, thin](-0.023910551937895277,1.0140513986663806)--(-0.528944711606832,0.03451917144791848);
\draw[black, thin](-0.004176243503623077,1.133222938057144)--(-0.023910551937895277,1.0140513986663806);
\draw[black, thin](-0.004176243503623077,1.133222938057144)--(-0.0007842058157495058,-0.2673707800039456);
\draw[black, thin](-0.0007842058157495058,-0.2673707800039456)--(-0.023910551937895277,1.0140513986663806);
\draw[black, thin](-0.0007842058157495058,-0.2673707800039456)--(-0.004176243503623077,1.133222938057144);
\draw[black, thin](-0.0007842058157495058,-0.2673707800039456)--(-0.528944711606832,0.03451917144791848);
\draw[black, thin](-0.528944711606832,0.03451917144791848)--(-0.023910551937895277,1.0140513986663806);
\draw[black, thin](-0.528944711606832,0.03451917144791848)--(-0.0007842058157495058,-0.2673707800039456);
\draw[black, thin](3.4957895173359157,0.5019189808125208)--(4,0.403280277891133);
\draw[black, thin](-4,0.403280277891133)--(-3.6709279215204926,0.3389039031331953);
\draw[black, thin](-3.6709279215204926,0.3389039031331953)--(-4,0.403280277891133);
\draw[black, thin](4,0.403280277891133)--(3.4957895173359157,0.5019189808125208);
\draw[black, thin](3.5626871046154367,1.7938340862630544)--(3.580784639182662,1.470321766286367);
\draw[black, thin](3.5626871046154367,1.7938340862630544)--(3.20135263793681,1.2714826107205797);
\draw[black, thin](3.580784639182662,1.470321766286367)--(3.5626871046154367,1.7938340862630544);
\draw[black, thin](3.580784639182662,1.470321766286367)--(3.20135263793681,1.2714826107205797);
\draw[black, thin](3.20135263793681,1.2714826107205797)--(3.5626871046154367,1.7938340862630544);
\draw[black, thin](3.20135263793681,1.2714826107205797)--(3.580784639182662,1.470321766286367);
\draw[black, thin](3.1681865613294162,-1.9621875059007277)--(3.586327648782257,-2.1568466202660463);
\draw[black, thin](3.586327648782257,-2.1568466202660463)--(3.1681865613294162,-1.9621875059007277);
\draw[black, thin](3.6840522959647806,-2.3623349686667465)--(3.7167221349484976,-2.431030752676507);
\draw[black, thin](3.7167221349484976,-2.431030752676507)--(3.6840522959647806,-2.3623349686667465);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-2.2747410002015154,-2.809537627864966);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-2.06287419326996,-2.9552005244301514);
\draw[black, thin](-2.2747410002015154,-2.809537627864966)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-2.2747410002015154,-2.809537627864966)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-2.2747410002015154,-2.809537627864966)--(-2.06287419326996,-2.9552005244301514);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-2.2747410002015154,-2.809537627864966);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-2.06287419326996,-2.9552005244301514);
\draw[black, thin](-2.06287419326996,-2.9552005244301514)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-2.06287419326996,-2.9552005244301514)--(-2.2747410002015154,-2.809537627864966);
\draw[black, thin](-2.06287419326996,-2.9552005244301514)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-0.03302438925531594,-3.5871967941068936)--(-0.05610189811922042,-3.516641428847401);
\draw[black, thin](-0.03302438925531594,-3.5871967941068936)--(-0.09891272401244833,-2.444146806909255);
\draw[black, thin](-0.05610189811922042,-3.516641428847401)--(-0.03302438925531594,-3.5871967941068936);
\draw[black, thin](-0.05610189811922042,-3.516641428847401)--(-0.09891272401244833,-2.444146806909255);
\draw[black, thin](-0.09891272401244833,-2.444146806909255)--(-0.03302438925531594,-3.5871967941068936);
\draw[black, thin](-0.09891272401244833,-2.444146806909255)--(-0.05610189811922042,-3.516641428847401);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(-0.017977050431400105,-2.527042034690898);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(0.046412449604600975,-2.5929904853068733);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(-0.017977050431400105,-2.527042034690898);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(0.046412449604600975,-2.5929904853068733);
\draw[black, thin](-0.017977050431400105,-2.527042034690898)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](-0.017977050431400105,-2.527042034690898)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](-0.017977050431400105,-2.527042034690898)--(0.046412449604600975,-2.5929904853068733);
\draw[black, thin](0.046412449604600975,-2.5929904853068733)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](0.046412449604600975,-2.5929904853068733)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](0.046412449604600975,-2.5929904853068733)--(-0.017977050431400105,-2.527042034690898);
\draw[black, thin](-1.2873244582622116,-3.6038522534555173)--(-1.4312196063262834,-3.5405596118288942);
\draw[black, thin](-1.4312196063262834,-3.5405596118288942)--(-1.2873244582622116,-3.6038522534555173);
\draw[black, thin](-1.7717307264450985,-3.3907849419702285)--(-1.6451573034484226,-3.44645857939973);
\draw[black, thin](-1.7717307264450985,-3.3907849419702285)--(-2.015095813568397,-3.0336143451292767);
\draw[black, thin](-1.6451573034484226,-3.44645857939973)--(-1.7717307264450985,-3.3907849419702285);
\draw[black, thin](-2.015095813568397,-3.0336143451292767)--(-1.7717307264450985,-3.3907849419702285);
\draw[fill = blue ,ultra thin] (0.05819298733268427,-0.7630109923808066) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.1972225185110904,-1.9997717843966965) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.1740080298232146,-1.8873636934273794) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.04307625769187091,-1.2533721052257993) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.11675491287619713,-1.6101353786198918) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.37012747912491084,-1.5490271155306081) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.13445800651433798,-1.7392200069661876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.17719003369920078,-1.704733878079131) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.43530595465093,-1.0843313299674537) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2087919711624957,1.7255095793953301) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2171922779595454,1.7496676056887237) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3545525569283523,2.144695229222885) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1201619595143,1.0038499086746722) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.300984266244352,0.6717588878074892) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3115357285138514,0.652380493957273) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8157481643055653,1.3252592071492313) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7791012740625598,1.3501520572244852) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0133858240350815,1.1910114005755246) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.537253713188243,2.433816056737468) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8056312508465941,2.3792891968578025) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8018088780821566,2.3800657968145384) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.173487997758944,2.3045509252807914) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.958216649872456,1.7096989111598562) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8845590185707612,1.5489580227596107) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8899621094451466,1.5607490295013111) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7109968424852071,1.1701983764929256) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8976396585858397,1.5775035198073701) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.913930566992602,1.6130546914086448) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1215053442993421,2.554499241657741) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.09140859321249448,2.986658845167794) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2494919206989632,2.9952444686743442) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.05514471635825255,2.978699425540059) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.46023033600854923,3.1158421019189424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.4188676670797443,3.006601309983118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.049281717812861,2.4345249215018705) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7475422674881105,2.3934432945427826) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1341645359105312,2.4460816611478515) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4906884255882011,2.3946635789484665) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.33428794984740207,2.987368688568422) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.3592530581104587,3.0336301041414697) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0933401025422838,3.166234199757903) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.3854833988542494,2.949999803781715) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7519480429523238,2.6787553084825424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1194233245401297,3.146928298082191) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8778497020906468,3.783007108980934) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8828438270731249,3.7917172318719237) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.6969304640513228,3.4674705931357086) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8115106058559,2.868751399858523) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.758447300217695,2.672759529478012) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6898994864672074,3.6992240192731063) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.341851370181594,3.40507398078535) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.587810750874664,3.612944553594084) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7959093499845222,3.0713457664134114) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.468183792257095,3.6915299138559554) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.22201786548211,-3.842628464010554) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4463845451750137,3.7327825630549976) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3186040076492705,3.660480604060753) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9817619355118774,-3.527079803843171) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6038558407257795,2.153952027307288) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.001914065293014,2.273961345660562) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9593243065251211,0.03377465030943469) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9385411343882895,-0.4115511989907693) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.0518725931283894,-0.9444216147424805) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2480068614556474,-1.0289845351965075) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2179987010043187,-0.5848984563991326) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.7140438720831312,-0.7987673978201768) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8908450456005592,-0.5392698478402916) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6413924243826377,-0.9574407097850774) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.404865632765618,0.09036825618528435) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.363102834838908,0.11910386190262798) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6709387143445253,-0.09270786763351907) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2691350043247063,-0.5043070320528716) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.029241526823766,0.34882283159991123) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3942592844185446,0.09766613514294328) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.415804831808288,0.08284135362704667) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3585724217022364,-1.0140719260146436) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8018251893858612,-1.1343038092957645) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7610643049292607,-1.532736595766648) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.876023210112216,-1.201936418817025) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9432372713739396,-1.3666832026401345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.993745430600154,-1.3206442574345405) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5913284317374004,-0.942432855378621) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.552547399670125,-0.907083362589444) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7411278617244648,-0.48949774257978107) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.869173002115704,-0.298808370001152) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.961229818576899,-0.16171408810232618) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7470978133356443,-0.4806070785250409) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.143381206608085,0.09843363776511228) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1448866100510706,0.09720607813813606) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.2567086681689132,0.006022386091698778) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.145726438072737,0.5279264707667249) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1419581374591457,0.30425530794800787) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.139352307653254,0.14958373512039616) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1440699275358215,0.42960267019813037) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1447065075936305,0.4673875011757026) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.641561417507846,-0.7739168992625889) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.942192846805856,-0.7033208282917798) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9636829693877926,-0.6982743891270247) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.622054071263925,-0.7784977310242704) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8499571631605907,-0.4901541801745561) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.509238079954635,-0.8182084579738991) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8934724758456287,-1.60479577316011) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.811425190211541,-1.5212809282720416) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.735360458452361,-1.4438556457020453) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.3173556050384976,-2.036260793747017) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7625929959600752,-1.278744886721445) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9624635934107415,-0.8746560566929706) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9711549029159405,-1.7801779424404445) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.455198539526646,-2.0638567119457707) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.949574786017643,-1.792042940029148) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9019391834678494,-1.8182335446516058) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8997434992436886,-3.041029258397893) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.2872058771774,-2.289720874152109) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.1122905295372494,-2.628890235358565) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.715706672136097,-1.0986052707336418) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5891750709597234,-0.9316411147733334) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8088253974491524,-1.2214796296404118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5837454939663993,-0.924476542986652) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7692986034761793,-1.1693222418245788) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.390155463313821,-0.7978129249428995) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5845405528350773,-0.11876421531614204) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8889008988379004,-0.5281749117151657) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7283251942360907,-0.31217630378487704) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.566692336740115,-0.0947556653296368) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3632234811555315,0.17894071777154422) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.338491919532589,0.21220840852055653) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9651520371934446,-0.6307442249169322) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7108312617624817,-0.28864431885044195) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8712578142834808,-0.5044422946744924) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.569478953707105,-0.09850408659421953) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5973465895080383,-0.13599027140802106) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7763685990945468,-3.4545302697016016) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.512138672797542,-3.7392376222156267) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.6246804586495964,-3.617974015378289) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.577393577519226,-3.6689255594518406) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9565970370375583,-3.2238733414639116) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9582278912649809,-3.230445713864448) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6388528666798696,3.9866816188454464) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2515890973287966,-3.9255522446899223) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2853942530393285,-3.9075246942801103) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9509702502131657,3.914134297004421) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1018962906874445,3.994619854476819) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5525404092212933,3.5449494587628663) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5143016564186937,3.731587160794737) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.325092747668219,2.598450459918634) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2337101449432923,2.8027247979322754) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2894732293989586,2.678073422034521) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.143826268931294,3.003648920499894) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2370789632913626,2.2895918142009264) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8378190686467217,2.7955517567317045) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5918678469276433,3.301783598141043) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9424734801723096,2.8884470398752873) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.549040585277478,3.339798723726873) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4073218739927174,3.4655937057025974) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5224516784569326,3.363400060656362) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9405553405795795,2.9922751600423494) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.1078946713335562,1.9039922492494876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.081943347524664,1.9595315179583253) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.229881741258769,1.6429237694496814) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3340957838804757,1.4198919210929555) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7108916382989756,2.4988598088408738) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4670570577831796,2.479354319599918) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8196389990083173,2.536414898785829) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.731993486939345,2.5434260806660327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.712942927193043,1.936281530067459) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5626871046154367,1.7938340862630544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.896691496860874,2.3063608886496074) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9260792301641203,2.2785003544191227) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8534703668627412,2.0695061480684496) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.683287389311934,1.3310650350933049) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.860866690775059,0.9884452013069345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9946208715636033,0.6157850333455657) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8343969817172265,1.0621939706181176) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.831789242164073,1.0694595428353633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.770082708135548,1.3308297459670941) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.889844329526385,1.4039079748568544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7822972773840196,1.3334545329574878) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.580784639182662,1.470321766286367) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8838509447149507,0.6648357789879926) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8173249513205725,0.8509708819356071) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.700528024351906,1.1777605609171593) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7968528588262627,0.908250372996968) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.1317059653747426,0.5151508284043769) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3038601390116153,0.5688689894718699) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.309610893310422,0.5706634272084447) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6396438934908029,2.071907210293833) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6458181032165777,1.905364971692513) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6444278447638496,1.9428656017707544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6401027444449414,2.0595302311368777) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6125543192949208,1.246588487983436) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.07680709083224,1.0797900500478625) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6643762123923658,1.2627226093755732) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0871330921964313,1.0830049260307213) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.041912709042751,0.7750148164507372) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.080736907312273,0.711578445555633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1236985512782993,1.9118772628734275) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.561996243134521,2.1046391366793) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8623244478311936,0.5533324917426723) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2656402708153163,0.7869343037511434) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.387299724810045,0.7393046363393769) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.1168071550739396,0.8452024577651001) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.348665677423499,0.7544298630880629) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3473537922107042,-2.5102447265948986) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.4941938821786237,-1.8267997793545736) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5227119125842228,-1.7428082967649026) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.531812939085231,-2.8501292899495265) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1518638440482143,-2.611216708166466) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.6552033669190767,-2.2609189559523712) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.543946346517874,-2.182448681067894) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.257808856358536,-2.68594039039929) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0551083248696158,-2.8569930581877676) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8334479028270573,-2.9723201849685985) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7976274602206018,-2.9909571102606876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.38475329570762373,-0.6336944376432845) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0790919655803883,-1.131082734869493) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5265377713297053,-0.7352614998892932) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8834255242247154,-0.9909174202859858) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2809746687336408,-0.5593527989030396) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8119358102632069,-0.9397058881628804) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7061743123551996,-0.8639438232814923) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7530611219918116,-0.013400797283582455) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1748732774134085,0.16486657103515653) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0275501139646974,-0.23759575458704998) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0007842058157495058,-0.2673707800039456) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0962043183414318,-0.16122320376910343) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9015547110505673,-3.102095734716342) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.28061121491926533,-3.5373485818765094) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.14810977703252523,-3.7392047771536654) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.09891272401244833,-2.444146806909255) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.017977050431400105,-2.527042034690898) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.287799794127699,-2.84022212028932) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.19501634880371996,-2.345716392788633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5396661917965291,-3.098186519441346) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.046412449604600975,-2.5929904853068733) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5175908805165215,-3.0755767371792087) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.45682119505964136,3.7351076444567837) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8880204376351248,0.6026146692404617) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.0116802461093886,0.6419214741553274) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.0735301173047915,0.6615812233582647) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7906665767089773,0.8872938766238956) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.680061163563736,1.0531398001404118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6721881342044393,1.066210167804789) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.22081049213985,1.8155623508113152) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.238446977248595,1.786283234202103) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4957895173359157,0.5019189808125208) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1697552360262344,0.6048025364167882) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.549537424066916,0.4849582620544849) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.6624251954261045,0.4493353353640149) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0267371175468933,1.0010952644001287) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.20135263793681,1.2714826107205797) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.241306147590367,1.3333495251122147) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5759061701569457,2.2064987121372432) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.2597835322561965,2.0413479175642975) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.786660858315383,2.3166025137519424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9686207687738344,3.5911703101912327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.671409203164494,3.8993034033775613) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7041739512706244,-3.7396512062863536) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5168698028279555,3.809946848516627) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.750250400392427,3.834241973760945) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.84128086210428,-3.8360464295748784) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.964270022277443,-3.609962255851782) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5006627053999462,3.4870570399818885) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.098398752889283,3.2511521066992546) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0572993903629393,3.2270496677055966) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0691220980855256,3.233983013482939) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7730428821793098,3.470000711865185) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.152715552025936,3.381149924987959) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.465618023455601,3.3079246627809487) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.6208528282144252,3.3577350517776208) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9113548193013087,3.263315268334534) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9582841045153121,3.2480621785692394) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3446031797167293,2.9489906028568615) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.26020945598524,3.025302684892233) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2491533740138725,3.0353000235222147) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.516875735890648,3.5830782333335245) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.510204073838027,3.6275365646505278) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.701301015389074,2.7822933514184607) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8178059328404794,2.8558896627808883) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6373771329432576,3.3361725702680536) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9114516037976452,2.605557091261239) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8720157872497465,2.892084221051345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.670688352031473,-1.9133578126649697) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.24016109299274,-2.358700585315736) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.0231963800155555,-2.189028430891739) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3808959212272196,-2.4687589500210905) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.7815653383165944,-2.0000665538279385) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.647913389365542,-1.9021170676732844) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2854714849695004,-2.016114018774995) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3729307652249982,-1.9886059100995075) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.551304731205204,-2.7284082617861145) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9455614992507257,-1.7985242814988105) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.736347996569371,-3.2144695875240523) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8263726394202564,-3.0787643017472535) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7680017490017423,-3.116251661867944) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0004328842282573,-1.5043087288307957) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7858782094465515,-1.6768588399371054) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.6037018146577915,-1.823369547260215) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.49689410131677814,-1.9092669196794065) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7127720124092854,-1.7356526296048176) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.835129204987176,-1.8808435746571093) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.075228029355178,-1.9976645610623645) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.5528539926759468,-1.4937689623862616) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.5554870974748578,-1.4975055167459805) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6065176659779388,-1.5699213557577703) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.637986271182537,-1.6145774416150964) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7496261382258804,-1.9342082327599073) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.474689763522766,-2.1680063028003014) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.38512209468055,-2.2441720998358505) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2649699212623255,-0.04419487618207842) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.46981894781883904,0.016888593236665153) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.18214502532997665,-0.06889224518030755) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8164835359067495,0.12025972524049411) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4067100413412175,0.29625803629369274) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.528944711606832,0.03451917144791848) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.39526961382280656,-0.005341104604139911) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.083249519554255,-3.1142075747224154) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9472488871825098,-3.0262766115248496) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9659255762668413,-2.662379731126297) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8446288547328358,-2.7266839915845305) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.874874374516879,-2.710649627610872) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.378668790526185,-2.932187615526529) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.196567451429258,-3.183775336804148) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0236062052186554,-2.679205595956104) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.288160443004174,-2.8657422758003004) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1681865613294162,-1.9621875059007277) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.056132134203362,-2.3847610120773597) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.997355400828674,-2.6064166033893414) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0974829359810014,-2.2288211376917166) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4356410368434966,-2.931474073560048) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7525021452102107,-2.9373121804442546) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9177602442281825,-2.9403570301278297) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.416145241624804,-2.931114867165593) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.694106204626679,-2.9362362461193143) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.3481045461526415,-1.7178148911660827) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.6709279215204926,0.3389039031331953) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.556420892776826,0.24370952589034625) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.611642096955204,0.2896171719103001) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8939654555857888,0.5243241292108091) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.722315908146742,0.3816248385929773) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.91014030958087,0.536666571855717) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.53113006773944,-0.22933505961776934) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5724245576333926,-0.38129198919847196) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.743709658227026,-0.50697413987396) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.709052596150957,-0.568643802174924) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8416081038015473,0.23092203614277115) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.898506356837995,-0.23152493683160827) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7639736891061486,0.36906669845401036) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9721299198163647,-0.10051728660712676) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.45386949842871005,0.5870867924210971) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5536937809429638,0.8111424129773879) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.47657680454321444,0.6380533451926681) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3528182480460619,0.36027724225738367) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.17020066205819956,0.13063469933050134) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.023910551937895277,1.0140513986663806) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.0810031244095879,1.6476040947294788) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.004176243503623077,1.133222938057144) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.42940763324094466,1.4088653897961096) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5901366104222363,0.9824508121792859) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3880090480511443,1.5186959911426952) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.28484959283651895,1.59151068443765) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.871759571875205,0.5081452672659257) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.979275926100838,2.2984842067174753) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0422024912959293,2.177107129819802) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.094843293309326,2.0755699387443602) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8917734991201427,-2.799116151252943) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.6840522959647806,-2.3623349686667465) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7167221349484976,-2.431030752676507) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8593708883547033,-2.7309822754905184) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.586327648782257,-2.1568466202660463) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.899111518330686,-2.81454600944717) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.873983824700498,-3.275810186413476) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.519004804846152,-2.9995999940646327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2747410002015154,-2.809537627864966) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6493343283180337,-3.1010097696667858) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.1617334078298467,-2.792952897503997) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.015095813568397,-3.0336143451292767) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.06287419326996,-2.9552005244301514) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5578443610150714,-3.7034441547474986) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5305247616462943,-3.715358609386957) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7660217900466401,-2.9999120305174576) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5271225488217073,-2.808104138984334) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.08153013220294106,-3.4388991407061136) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.26260848168121875,-2.8852843999049984) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.03302438925531594,-3.5871967941068936) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.05610189811922042,-3.516641428847401) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.9068818865602959,-2.3742365388596895) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8975793323899506,-2.3730000335265706) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8038616449696718,-2.3605429794551016) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1181888592674163,-2.65481257591395) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.9961822456616889,-3.078605017600875) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.2873244582622116,-3.6038522534555173) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7717307264450985,-3.3907849419702285) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4312196063262834,-3.5405596118288942) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6873501900376309,-3.4278999324542863) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6451573034484226,-3.44645857939973) circle(2pt) ;
 \end{scope} 
 \draw (-4,-4) rectangle (4,4); 
 \end{tikzpicture}

==> Picture/pix_connection_graph_Z/pic4_user_connection_paper2_2.tex <==
\begin{tikzpicture}[scale=1.25] 
 \begin{scope} 
\clip(-4,-4) rectangle (4,4);
\draw[black, thin](-0.1740080298232146,-1.8873636934273794)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](-0.1740080298232146,-1.8873636934273794)--(-0.0275501139646974,-0.23759575458704998);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.1740080298232146,-1.8873636934273794);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.0275501139646974,-0.23759575458704998);
\draw[black, thin](-0.0275501139646974,-0.23759575458704998)--(-0.1740080298232146,-1.8873636934273794);
\draw[black, thin](-0.0275501139646974,-0.23759575458704998)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](0.4941938821786237,-1.8267997793545736)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(0.4941938821786237,-1.8267997793545736);
\draw[black, thin](1.173487997758944,2.3045509252807914)--(0.8157481643055653,1.3252592071492313);
\draw[black, thin](1.173487997758944,2.3045509252807914)--(0.7791012740625598,1.3501520572244852);
\draw[black, thin](0.8157481643055653,1.3252592071492313)--(1.173487997758944,2.3045509252807914);
\draw[black, thin](0.8157481643055653,1.3252592071492313)--(0.7791012740625598,1.3501520572244852);
\draw[black, thin](0.8157481643055653,1.3252592071492313)--(1.3446031797167293,2.9489906028568615);
\draw[black, thin](0.7791012740625598,1.3501520572244852)--(1.173487997758944,2.3045509252807914);
\draw[black, thin](0.7791012740625598,1.3501520572244852)--(0.8157481643055653,1.3252592071492313);
\draw[black, thin](1.3446031797167293,2.9489906028568615)--(0.8157481643055653,1.3252592071492313);
\draw[black, thin](1.2087919711624957,1.7255095793953301)--(0.537253713188243,2.433816056737468);
\draw[black, thin](0.537253713188243,2.433816056737468)--(1.2087919711624957,1.7255095793953301);
\draw[black, thin](1.8178059328404794,2.8558896627808883)--(1.2171922779595454,1.7496676056887237);
\draw[black, thin](1.2171922779595454,1.7496676056887237)--(1.8178059328404794,2.8558896627808883);
\draw[black, thin](1.8845590185707612,1.5489580227596107)--(1.8899621094451466,1.5607490295013111);
\draw[black, thin](1.8899621094451466,1.5607490295013111)--(1.8845590185707612,1.5489580227596107);
\draw[black, thin](0.05514471635825255,2.978699425540059)--(-1.6401027444449414,2.0595302311368777);
\draw[black, thin](0.05514471635825255,2.978699425540059)--(0.3592530581104587,3.0336301041414697);
\draw[black, thin](-1.6401027444449414,2.0595302311368777)--(0.05514471635825255,2.978699425540059);
\draw[black, thin](0.3592530581104587,3.0336301041414697)--(0.05514471635825255,2.978699425540059);
\draw[black, thin](-1.0933401025422838,3.166234199757903)--(-1.1194233245401297,3.146928298082191);
\draw[black, thin](-1.1194233245401297,3.146928298082191)--(-1.0933401025422838,3.166234199757903);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(-0.46023033600854923,3.1158421019189424);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(0.0810031244095879,1.6476040947294788);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(-0.46023033600854923,3.1158421019189424);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(0.0810031244095879,1.6476040947294788);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(-0.46023033600854923,3.1158421019189424);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(0.0810031244095879,1.6476040947294788);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(-0.46023033600854923,3.1158421019189424);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(0.0810031244095879,1.6476040947294788);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(-0.46023033600854923,3.1158421019189424);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(0.0810031244095879,1.6476040947294788);
\draw[black, thin](-0.46023033600854923,3.1158421019189424)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](-0.46023033600854923,3.1158421019189424)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](-0.46023033600854923,3.1158421019189424)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](-0.46023033600854923,3.1158421019189424)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](-0.46023033600854923,3.1158421019189424)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](-0.46023033600854923,3.1158421019189424)--(0.0810031244095879,1.6476040947294788);
\draw[black, thin](0.0810031244095879,1.6476040947294788)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](0.0810031244095879,1.6476040947294788)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](0.0810031244095879,1.6476040947294788)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](0.0810031244095879,1.6476040947294788)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](0.0810031244095879,1.6476040947294788)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](0.0810031244095879,1.6476040947294788)--(-0.46023033600854923,3.1158421019189424);
\draw[black, thin](-0.28484959283651895,1.59151068443765)--(0.8056312508465941,2.3792891968578025);
\draw[black, thin](0.8056312508465941,2.3792891968578025)--(-0.28484959283651895,1.59151068443765);
\draw[black, thin](-0.8778497020906468,3.783007108980934)--(-1.758447300217695,2.672759529478012);
\draw[black, thin](-1.758447300217695,2.672759529478012)--(-0.8778497020906468,3.783007108980934);
\draw[black, thin](-1.6451573034484226,-3.44645857939973)--(-1.0962557572796257,-4);
\draw[black, thin](-1.0962557572796257,4)--(-0.09140859321249448,2.986658845167794);
\draw[black, thin](-0.09140859321249448,2.986658845167794)--(-1.0962557572796257,4);
\draw[black, thin](-1.0962557572796257,-4)--(-1.6451573034484226,-3.44645857939973);
\draw[black, thin](-1.6444278447638496,1.9428656017707544)--(-1.6458181032165777,1.905364971692513);
\draw[black, thin](-1.6444278447638496,1.9428656017707544)--(-1.468183792257095,3.6915299138559554);
\draw[black, thin](-1.6458181032165777,1.905364971692513)--(-1.6444278447638496,1.9428656017707544);
\draw[black, thin](-1.6458181032165777,1.905364971692513)--(-1.468183792257095,3.6915299138559554);
\draw[black, thin](-1.468183792257095,3.6915299138559554)--(-1.6444278447638496,1.9428656017707544);
\draw[black, thin](-1.468183792257095,3.6915299138559554)--(-1.6458181032165777,1.905364971692513);
\draw[black, thin](-2.6898994864672074,3.6992240192731063)--(-2.587810750874664,3.612944553594084);
\draw[black, thin](-2.587810750874664,3.612944553594084)--(-2.6898994864672074,3.6992240192731063);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-1.700528024351906,1.1777605609171593);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-1.700528024351906,1.1777605609171593);
\draw[black, thin](-1.700528024351906,1.1777605609171593)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](-1.700528024351906,1.1777605609171593)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-1.6396438934908029,2.071907210293833)--(-1.561996243134521,2.1046391366793);
\draw[black, thin](-1.6396438934908029,2.071907210293833)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-1.6396438934908029,2.071907210293833)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-1.561996243134521,2.1046391366793)--(-1.6396438934908029,2.071907210293833);
\draw[black, thin](-1.561996243134521,2.1046391366793)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-1.561996243134521,2.1046391366793)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-1.6396438934908029,2.071907210293833);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-1.561996243134521,2.1046391366793);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(-1.6396438934908029,2.071907210293833);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(-1.561996243134521,2.1046391366793);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-2.3942592844185446,0.09766613514294328)--(-2.404865632765618,0.09036825618528435);
\draw[black, thin](-2.3942592844185446,0.09766613514294328)--(-2.7140438720831312,-0.7987673978201768);
\draw[black, thin](-2.404865632765618,0.09036825618528435)--(-2.3942592844185446,0.09766613514294328);
\draw[black, thin](-2.404865632765618,0.09036825618528435)--(-2.7140438720831312,-0.7987673978201768);
\draw[black, thin](-2.7140438720831312,-0.7987673978201768)--(-2.3942592844185446,0.09766613514294328);
\draw[black, thin](-2.7140438720831312,-0.7987673978201768)--(-2.404865632765618,0.09036825618528435);
\draw[black, thin](-2.2179987010043187,-0.5848984563991326)--(-1.6065176659779388,-1.5699213557577703);
\draw[black, thin](-2.2179987010043187,-0.5848984563991326)--(-0.8119358102632069,-0.9397058881628804);
\draw[black, thin](-1.6065176659779388,-1.5699213557577703)--(-2.2179987010043187,-0.5848984563991326);
\draw[black, thin](-1.6065176659779388,-1.5699213557577703)--(-0.8119358102632069,-0.9397058881628804);
\draw[black, thin](-0.8119358102632069,-0.9397058881628804)--(-2.2179987010043187,-0.5848984563991326);
\draw[black, thin](-0.8119358102632069,-0.9397058881628804)--(-1.6065176659779388,-1.5699213557577703);
\draw[black, thin](-3.2691350043247063,-0.5043070320528716)--(-2.029241526823766,0.34882283159991123);
\draw[black, thin](-3.2691350043247063,-0.5043070320528716)--(-2.363102834838908,0.11910386190262798);
\draw[black, thin](-2.029241526823766,0.34882283159991123)--(-3.2691350043247063,-0.5043070320528716);
\draw[black, thin](-2.029241526823766,0.34882283159991123)--(-3.743709658227026,-0.50697413987396);
\draw[black, thin](-3.743709658227026,-0.50697413987396)--(-2.029241526823766,0.34882283159991123);
\draw[black, thin](-2.363102834838908,0.11910386190262798)--(-3.2691350043247063,-0.5043070320528716);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-4,-0.3358804725970802);
\draw[black, thin](4,-0.3358804725970802)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-4,-0.619460690182877);
\draw[black, thin](4,-0.619460690182877)--(3.7610643049292607,-1.532736595766648);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.3358804725970802);
\draw[black, thin](-4,-0.3358804725970802)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(3.7610643049292607,-1.532736595766648);
\draw[black, thin](3.7610643049292607,-1.532736595766648)--(4,-0.6194606901828769);
\draw[black, thin](-4,-0.6194606901828769)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](3.7610643049292607,-1.532736595766648)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-2.670688352031473,-1.9133578126649697)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](-2.670688352031473,-1.9133578126649697)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](-2.670688352031473,-1.9133578126649697)--(-4,-1.3890707043929882);
\draw[black, thin](4,-1.3890707043929882)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-2.670688352031473,-1.9133578126649697);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-4,-1.387648495280498);
\draw[black, thin](4,-1.387648495280498)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-2.670688352031473,-1.9133578126649697);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-1.3890707043929886);
\draw[black, thin](-4,-1.3890707043929886)--(-2.670688352031473,-1.9133578126649697);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-1.387648495280498);
\draw[black, thin](-4,-1.387648495280498)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](3.9455614992507257,-1.7985242814988105)--(3.1681865613294162,-1.9621875059007277);
\draw[black, thin](3.9455614992507257,-1.7985242814988105)--(3.586327648782257,-2.1568466202660463);
\draw[black, thin](3.3481045461526415,-1.7178148911660827)--(4,-0.910685021512917);
\draw[black, thin](-4,-0.910685021512917)--(-3.5724245576333926,-0.38129198919847196);
\draw[black, thin](-3.5724245576333926,-0.38129198919847196)--(-4,-0.910685021512917);
\draw[black, thin](4,-0.910685021512917)--(3.3481045461526415,-1.7178148911660827);
\draw[black, thin](3.1681865613294162,-1.9621875059007277)--(3.9455614992507257,-1.7985242814988105);
\draw[black, thin](3.1681865613294162,-1.9621875059007277)--(3.586327648782257,-2.1568466202660463);
\draw[black, thin](3.586327648782257,-2.1568466202660463)--(3.9455614992507257,-1.7985242814988105);
\draw[black, thin](3.586327648782257,-2.1568466202660463)--(3.1681865613294162,-1.9621875059007277);
\draw[black, thin](3.1448866100510706,0.09720607813813606)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](3.1448866100510706,0.09720607813813606)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(3.1448866100510706,0.09720607813813606);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(3.0267371175468933,1.0010952644001287);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(3.0267371175468933,1.0010952644001287);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(3.1448866100510706,0.09720607813813606);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(3.0267371175468933,1.0010952644001287);
\draw[black, thin](3.0267371175468933,1.0010952644001287)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](3.0267371175468933,1.0010952644001287)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](3.0267371175468933,1.0010952644001287)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(2.961229818576899,-0.16171408810232618);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](2.961229818576899,-0.16171408810232618)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](2.961229818576899,-0.16171408810232618)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](2.961229818576899,-0.16171408810232618)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](2.961229818576899,-0.16171408810232618)--(2.7411278617244648,-0.48949774257978107);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(2.961229818576899,-0.16171408810232618);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(2.7411278617244648,-0.48949774257978107);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(2.961229818576899,-0.16171408810232618);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(2.7411278617244648,-0.48949774257978107);
\draw[black, thin](2.7411278617244648,-0.48949774257978107)--(2.961229818576899,-0.16171408810232618);
\draw[black, thin](2.7411278617244648,-0.48949774257978107)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](2.7411278617244648,-0.48949774257978107)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](1.8889008988379004,-0.5281749117151657)--(1.8712578142834808,-0.5044422946744924);
\draw[black, thin](1.8889008988379004,-0.5281749117151657)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](1.8889008988379004,-0.5281749117151657)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.8712578142834808,-0.5044422946744924)--(1.8889008988379004,-0.5281749117151657);
\draw[black, thin](1.8712578142834808,-0.5044422946744924)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](1.8712578142834808,-0.5044422946744924)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.8712578142834808,-0.5044422946744924)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.8934724758456287,-1.60479577316011)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](1.8934724758456287,-1.60479577316011)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.8934724758456287,-1.60479577316011)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.8934724758456287,-1.60479577316011)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.8934724758456287,-1.60479577316011)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](1.8934724758456287,-1.60479577316011)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(1.8889008988379004,-0.5281749117151657);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(1.8712578142834808,-0.5044422946744924);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(1.8934724758456287,-1.60479577316011);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.8889008988379004,-0.5281749117151657);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.8712578142834808,-0.5044422946744924);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.8934724758456287,-1.60479577316011);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.8712578142834808,-0.5044422946744924);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.8934724758456287,-1.60479577316011);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.8934724758456287,-1.60479577316011);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(1.8934724758456287,-1.60479577316011);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(1.8934724758456287,-1.60479577316011);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](1.531812939085231,-2.8501292899495265)--(1.577393577519226,-3.6689255594518406);
\draw[black, thin](1.577393577519226,-3.6689255594518406)--(1.531812939085231,-2.8501292899495265);
\draw[black, thin](2.641561417507846,-0.7739168992625889)--(2.7470978133356443,-0.4806070785250409);
\draw[black, thin](2.9711549029159405,-1.7801779424404445)--(2.7470978133356443,-0.4806070785250409);
\draw[black, thin](2.7470978133356443,-0.4806070785250409)--(2.641561417507846,-0.7739168992625889);
\draw[black, thin](2.7470978133356443,-0.4806070785250409)--(2.9711549029159405,-1.7801779424404445);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(2.0116802461093886,0.6419214741553274);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(2.0116802461093886,0.6419214741553274);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(2.0116802461093886,0.6419214741553274);
\draw[black, thin](2.0116802461093886,0.6419214741553274)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](2.0116802461093886,0.6419214741553274)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](2.0116802461093886,0.6419214741553274)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](-2.341851370181594,3.40507398078535)--(-2.9428281976278097,4);
\draw[black, thin](-2.9428281976278097,-4)--(-3.736347996569371,-3.2144695875240523);
\draw[black, thin](-2.341851370181594,3.40507398078535)--(-2.924362008046073,4);
\draw[black, thin](-2.924362008046073,-4)--(-3.8263726394202564,-3.0787643017472535);
\draw[black, thin](-3.736347996569371,-3.2144695875240523)--(-2.9428281976278097,-4);
\draw[black, thin](-2.9428281976278097,4)--(-2.341851370181594,3.40507398078535);
\draw[black, thin](-3.736347996569371,-3.2144695875240523)--(-3.8263726394202564,-3.0787643017472535);
\draw[black, thin](-3.8263726394202564,-3.0787643017472535)--(-2.924362008046073,-4);
\draw[black, thin](-2.924362008046073,4)--(-2.341851370181594,3.40507398078535);
\draw[black, thin](-3.8263726394202564,-3.0787643017472535)--(-3.736347996569371,-3.2144695875240523);
\draw[black, thin](-3.143826268931294,3.003648920499894)--(-4,2.626285841254704);
\draw[black, thin](4,2.626285841254704)--(3.7108916382989756,2.4988598088408738);
\draw[black, thin](3.7108916382989756,2.4988598088408738)--(4,2.626285841254704);
\draw[black, thin](-4,2.626285841254704)--(-3.143826268931294,3.003648920499894);
\draw[black, thin](-3.8378190686467217,2.7955517567317045)--(-3.9424734801723096,2.8884470398752873);
\draw[black, thin](-3.8378190686467217,2.7955517567317045)--(-4,2.853053178973516);
\draw[black, thin](4,2.853053178973516)--(2.6373771329432576,3.3361725702680536);
\draw[black, thin](-3.9424734801723096,2.8884470398752873)--(-3.8378190686467217,2.7955517567317045);
\draw[black, thin](-3.9424734801723096,2.8884470398752873)--(-4,2.9065832245889296);
\draw[black, thin](4,2.9065832245889296)--(2.6373771329432576,3.3361725702680536);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-4,2.6298994109484566);
\draw[black, thin](4,2.6298994109484566)--(2.6373771329432576,3.3361725702680536);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](2.6373771329432576,3.3361725702680536)--(4,2.8530531789735156);
\draw[black, thin](-4,2.8530531789735156)--(-3.8378190686467217,2.7955517567317045);
\draw[black, thin](2.6373771329432576,3.3361725702680536)--(4,2.90658322458893);
\draw[black, thin](-4,2.90658322458893)--(-3.9424734801723096,2.8884470398752873);
\draw[black, thin](2.6373771329432576,3.3361725702680536)--(4,2.629899410948457);
\draw[black, thin](-4,2.629899410948457)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](-3.831789242164073,1.0694595428353633)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.831789242164073,1.0694595428353633)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.831789242164073,1.0694595428353633)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.831789242164073,1.0694595428353633)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-3.831789242164073,1.0694595428353633);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-3.831789242164073,1.0694595428353633);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.831789242164073,1.0694595428353633);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.831789242164073,1.0694595428353633);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.1168071550739396,0.8452024577651001)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](-3.1168071550739396,0.8452024577651001)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.1168071550739396,0.8452024577651001)--(-4,0.5508810161915806);
\draw[black, thin](4,0.5508810161915806)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.1168071550739396,0.8452024577651001)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-3.1168071550739396,0.8452024577651001);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-4,0.5495920779260083);
\draw[black, thin](4,0.5495920779260083)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.1168071550739396,0.8452024577651001);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-4,0.5170014594570841);
\draw[black, thin](4,0.5170014594570841)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5508810161915806);
\draw[black, thin](-4,0.5508810161915806)--(-3.1168071550739396,0.8452024577651001);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5495920779260083);
\draw[black, thin](-4,0.5495920779260083)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5170014594570841);
\draw[black, thin](-4,0.5170014594570841)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5299372220264897);
\draw[black, thin](-4,0.5299372220264897)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.1168071550739396,0.8452024577651001);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-4,0.5299372220264897);
\draw[black, thin](4,0.5299372220264897)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.1078946713335562,1.9039922492494876)--(-3.081943347524664,1.9595315179583253);
\draw[black, thin](-3.1078946713335562,1.9039922492494876)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-3.081943347524664,1.9595315179583253)--(-3.1078946713335562,1.9039922492494876);
\draw[black, thin](-3.081943347524664,1.9595315179583253)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.1078946713335562,1.9039922492494876);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.081943347524664,1.9595315179583253);
\draw[black, thin](-2.1317059653747426,0.5151508284043769)--(-2.3038601390116153,0.5688689894718699);
\draw[black, thin](-2.3038601390116153,0.5688689894718699)--(-2.1317059653747426,0.5151508284043769);
\draw[black, thin](-3.041912709042751,0.7750148164507372)--(-2.415804831808288,0.08284135362704667);
\draw[black, thin](-3.041912709042751,0.7750148164507372)--(-1.9385411343882895,-0.4115511989907693);
\draw[black, thin](-2.415804831808288,0.08284135362704667)--(-3.041912709042751,0.7750148164507372);
\draw[black, thin](-2.415804831808288,0.08284135362704667)--(-3.3340957838804757,1.4198919210929555);
\draw[black, thin](-2.415804831808288,0.08284135362704667)--(-1.9385411343882895,-0.4115511989907693);
\draw[black, thin](-3.3340957838804757,1.4198919210929555)--(-2.415804831808288,0.08284135362704667);
\draw[black, thin](-1.9385411343882895,-0.4115511989907693)--(-3.041912709042751,0.7750148164507372);
\draw[black, thin](-1.9385411343882895,-0.4115511989907693)--(-2.415804831808288,0.08284135362704667);
\draw[black, thin](-1.0871330921964313,1.0830049260307213)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-1.0871330921964313,1.0830049260307213)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-1.0871330921964313,1.0830049260307213)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-1.0871330921964313,1.0830049260307213)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-1.0871330921964313,1.0830049260307213);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-1.0871330921964313,1.0830049260307213);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-1.0871330921964313,1.0830049260307213);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-1.0871330921964313,1.0830049260307213);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-1.6643762123923658,1.2627226093755732)--(-1.7968528588262627,0.908250372996968);
\draw[black, thin](-1.6643762123923658,1.2627226093755732)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-1.7968528588262627,0.908250372996968)--(-1.6643762123923658,1.2627226093755732);
\draw[black, thin](-1.7968528588262627,0.908250372996968)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-1.7968528588262627,0.908250372996968)--(-1.8838509447149507,0.6648357789879926);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-1.6643762123923658,1.2627226093755732);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-1.7968528588262627,0.908250372996968);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-1.8838509447149507,0.6648357789879926);
\draw[black, thin](-1.8838509447149507,0.6648357789879926)--(-1.7968528588262627,0.908250372996968);
\draw[black, thin](-1.8838509447149507,0.6648357789879926)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-0.3880090480511443,1.5186959911426952)--(-0.42940763324094466,1.4088653897961096);
\draw[black, thin](-0.3880090480511443,1.5186959911426952)--(-1.4906884255882011,2.3946635789484665);
\draw[black, thin](-0.42940763324094466,1.4088653897961096)--(-0.3880090480511443,1.5186959911426952);
\draw[black, thin](-0.42940763324094466,1.4088653897961096)--(-1.4906884255882011,2.3946635789484665);
\draw[black, thin](-1.4906884255882011,2.3946635789484665)--(-0.3880090480511443,1.5186959911426952);
\draw[black, thin](-1.4906884255882011,2.3946635789484665)--(-0.42940763324094466,1.4088653897961096);
\draw[black, thin](3.6624251954261045,0.4493353353640149)--(3.4957895173359157,0.5019189808125208);
\draw[black, thin](3.4957895173359157,0.5019189808125208)--(3.6624251954261045,0.4493353353640149);
\draw[black, thin](0.43530595465093,-1.0843313299674537)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](0.43530595465093,-1.0843313299674537)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](0.43530595465093,-1.0843313299674537)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(0.43530595465093,-1.0843313299674537);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(0.43530595465093,-1.0843313299674537);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(0.43530595465093,-1.0843313299674537);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](1.3473537922107042,-2.5102447265948986)--(-0.19501634880371996,-2.345716392788633);
\draw[black, thin](-0.19501634880371996,-2.345716392788633)--(1.3473537922107042,-2.5102447265948986);
\draw[black, thin](-1.0790919655803883,-1.131082734869493)--(-0.8834255242247154,-0.9909174202859858);
\draw[black, thin](-1.0790919655803883,-1.131082734869493)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-1.0790919655803883,-1.131082734869493)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-0.8834255242247154,-0.9909174202859858)--(-1.0790919655803883,-1.131082734869493);
\draw[black, thin](-0.8834255242247154,-0.9909174202859858)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-0.8834255242247154,-0.9909174202859858)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-1.0790919655803883,-1.131082734869493);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-0.8834255242247154,-0.9909174202859858);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-1.0790919655803883,-1.131082734869493);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-0.8834255242247154,-0.9909174202859858);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-1.7496261382258804,-1.9342082327599073);
\draw[black, thin](-1.7496261382258804,-1.9342082327599073)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(1.3115357285138514,0.652380493957273);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(1.3115357285138514,0.652380493957273);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.3115357285138514,0.652380493957273)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](1.3115357285138514,0.652380493957273)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](1.3115357285138514,0.652380493957273)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](1.3115357285138514,0.652380493957273)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](1.3115357285138514,0.652380493957273)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.3115357285138514,0.652380493957273)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(1.3115357285138514,0.652380493957273);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(1.3115357285138514,0.652380493957273);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(1.3115357285138514,0.652380493957273);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(1.3115357285138514,0.652380493957273);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(-0.47657680454321444,0.6380533451926681);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(0.7530611219918116,-0.013400797283582455);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(-0.5536937809429638,0.8111424129773879);
\draw[black, thin](-0.47657680454321444,0.6380533451926681)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](-0.47657680454321444,0.6380533451926681)--(0.7530611219918116,-0.013400797283582455);
\draw[black, thin](-0.47657680454321444,0.6380533451926681)--(-0.5536937809429638,0.8111424129773879);
\draw[black, thin](0.7530611219918116,-0.013400797283582455)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](0.7530611219918116,-0.013400797283582455)--(-0.47657680454321444,0.6380533451926681);
\draw[black, thin](0.7530611219918116,-0.013400797283582455)--(-0.5536937809429638,0.8111424129773879);
\draw[black, thin](-0.5536937809429638,0.8111424129773879)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](-0.5536937809429638,0.8111424129773879)--(-0.47657680454321444,0.6380533451926681);
\draw[black, thin](-0.5536937809429638,0.8111424129773879)--(0.7530611219918116,-0.013400797283582455);
\draw[black, thin](1.7763685990945468,-3.4545302697016016)--(3.0236062052186554,-2.679205595956104);
\draw[black, thin](1.7763685990945468,-3.4545302697016016)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](1.7763685990945468,-3.4545302697016016)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](3.0236062052186554,-2.679205595956104)--(1.7763685990945468,-3.4545302697016016);
\draw[black, thin](3.0236062052186554,-2.679205595956104)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](3.0236062052186554,-2.679205595956104)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(1.7763685990945468,-3.4545302697016016);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(3.0236062052186554,-2.679205595956104);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(1.7763685990945468,-3.4545302697016016);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(3.0236062052186554,-2.679205595956104);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](0.8334479028270573,-2.9723201849685985)--(-0.032512583958436175,-4);
\draw[black, thin](-0.032512583958436175,4)--(-0.3186040076492705,3.660480604060753);
\draw[black, thin](-0.3186040076492705,3.660480604060753)--(-0.0325125839584362,4);
\draw[black, thin](-0.0325125839584362,-4)--(0.8334479028270573,-2.9723201849685985);
\draw[black, thin](0.5396661917965291,-3.098186519441346)--(0.7976274602206018,-2.9909571102606876);
\draw[black, thin](0.7976274602206018,-2.9909571102606876)--(0.5396661917965291,-3.098186519441346);
\draw[black, thin](0.7976274602206018,-2.9909571102606876)--(0.28061121491926533,-3.5373485818765094);
\draw[black, thin](0.28061121491926533,-3.5373485818765094)--(0.7976274602206018,-2.9909571102606876);
\draw[black, thin](-0.08153013220294106,-3.4388991407061136)--(1.090656714572825,-4);
\draw[black, thin](1.090656714572825,4)--(1.1018962906874445,3.994619854476819);
\draw[black, thin](-0.08153013220294106,-3.4388991407061136)--(0.0667262785691845,-4);
\draw[black, thin](0.0667262785691845,4)--(0.33428794984740207,2.987368688568422);
\draw[black, thin](-0.08153013220294106,-3.4388991407061136)--(0.3974606499575139,-4);
\draw[black, thin](0.3974606499575139,4)--(1.0572993903629393,3.2270496677055966);
\draw[black, thin](-0.08153013220294106,-3.4388991407061136)--(1.2853942530393285,-3.9075246942801103);
\draw[black, thin](1.1018962906874445,3.994619854476819)--(1.090656714572825,4);
\draw[black, thin](1.090656714572825,-4)--(-0.08153013220294106,-3.4388991407061136);
\draw[black, thin](1.1018962906874445,3.994619854476819)--(0.33428794984740207,2.987368688568422);
\draw[black, thin](1.1018962906874445,3.994619854476819)--(1.0572993903629393,3.2270496677055966);
\draw[black, thin](1.1018962906874445,3.994619854476819)--(1.1119851076937448,4);
\draw[black, thin](1.1119851076937448,-4)--(1.2853942530393285,-3.9075246942801103);
\draw[black, thin](0.33428794984740207,2.987368688568422)--(0.06672627856918448,4);
\draw[black, thin](0.06672627856918448,-4)--(-0.08153013220294106,-3.4388991407061136);
\draw[black, thin](0.33428794984740207,2.987368688568422)--(1.1018962906874445,3.994619854476819);
\draw[black, thin](0.33428794984740207,2.987368688568422)--(1.0572993903629393,3.2270496677055966);
\draw[black, thin](0.33428794984740207,2.987368688568422)--(1.2058056913614534,4);
\draw[black, thin](1.2058056913614534,-4)--(1.2853942530393285,-3.9075246942801103);
\draw[black, thin](1.0572993903629393,3.2270496677055966)--(0.3974606499575139,4);
\draw[black, thin](0.3974606499575139,-4)--(-0.08153013220294106,-3.4388991407061136);
\draw[black, thin](1.0572993903629393,3.2270496677055966)--(1.1018962906874445,3.994619854476819);
\draw[black, thin](1.0572993903629393,3.2270496677055966)--(0.33428794984740207,2.987368688568422);
\draw[black, thin](1.0572993903629393,3.2270496677055966)--(1.2610211108158866,4);
\draw[black, thin](1.2610211108158866,-4)--(1.2853942530393285,-3.9075246942801103);
\draw[black, thin](1.2853942530393285,-3.9075246942801103)--(-0.08153013220294106,-3.4388991407061136);
\draw[black, thin](1.2853942530393285,-3.9075246942801103)--(1.1119851076937448,-4);
\draw[black, thin](1.1119851076937448,4)--(1.1018962906874445,3.994619854476819);
\draw[black, thin](1.2853942530393285,-3.9075246942801103)--(1.2058056913614534,-4);
\draw[black, thin](1.2058056913614534,4)--(0.33428794984740207,2.987368688568422);
\draw[black, thin](1.2853942530393285,-3.9075246942801103)--(1.2610211108158866,-4);
\draw[black, thin](1.2610211108158866,4)--(1.0572993903629393,3.2270496677055966);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(3.241306147590367,1.3333495251122147);
\draw[black, thin](3.241306147590367,1.3333495251122147)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(2.238446977248595,1.786283234202103);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](2.238446977248595,1.786283234202103)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](2.238446977248595,1.786283234202103)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](2.7906665767089773,0.8872938766238956)--(1.8976396585858397,1.5775035198073701);
\draw[black, thin](2.7906665767089773,0.8872938766238956)--(2.5759061701569457,2.2064987121372432);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(2.238446977248595,1.786283234202103);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(1.8976396585858397,1.5775035198073701);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(2.5759061701569457,2.2064987121372432);
\draw[black, thin](1.8976396585858397,1.5775035198073701)--(2.7906665767089773,0.8872938766238956);
\draw[black, thin](1.8976396585858397,1.5775035198073701)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](1.8976396585858397,1.5775035198073701)--(2.5759061701569457,2.2064987121372432);
\draw[black, thin](2.5759061701569457,2.2064987121372432)--(2.7906665767089773,0.8872938766238956);
\draw[black, thin](2.5759061701569457,2.2064987121372432)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](2.5759061701569457,2.2064987121372432)--(1.8976396585858397,1.5775035198073701);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(3.7639736891061486,0.36906669845401036);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(2.0735301173047915,0.6615812233582647);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(4,0.6114039447767391);
\draw[black, thin](-4,0.6114039447767391)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](3.7639736891061486,0.36906669845401036)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](3.7639736891061486,0.36906669845401036)--(2.0735301173047915,0.6615812233582647);
\draw[black, thin](3.7639736891061486,0.36906669845401036)--(4,0.6102875200555682);
\draw[black, thin](-4,0.6102875200555682)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](2.0735301173047915,0.6615812233582647)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](2.0735301173047915,0.6615812233582647)--(3.7639736891061486,0.36906669845401036);
\draw[black, thin](2.0735301173047915,0.6615812233582647)--(4,0.6159125503443355);
\draw[black, thin](-4,0.6159125503443355)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-4,0.6114039447767394);
\draw[black, thin](4,0.6114039447767394)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-4,0.6102875200555686);
\draw[black, thin](4,0.6102875200555686)--(3.7639736891061486,0.36906669845401036);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-4,0.6159125503443355);
\draw[black, thin](4,0.6159125503443355)--(2.0735301173047915,0.6615812233582647);
\draw[black, thin](2.6721881342044393,1.066210167804789)--(4,1.0626393219958374);
\draw[black, thin](-4,1.0626393219958374)--(-3.8343969817172265,1.0621939706181176);
\draw[black, thin](2.6721881342044393,1.066210167804789)--(4,0.4496742767489007);
\draw[black, thin](-4,0.4496742767489007)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](2.6721881342044393,1.066210167804789)--(4,0.8425222894833835);
\draw[black, thin](-4,0.8425222894833835)--(-3.387299724810045,0.7393046363393769);
\draw[black, thin](2.6721881342044393,1.066210167804789)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](-3.8343969817172265,1.0621939706181176)--(-4,1.0626393219958374);
\draw[black, thin](4,1.0626393219958374)--(2.6721881342044393,1.066210167804789);
\draw[black, thin](-3.8343969817172265,1.0621939706181176)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](-3.8343969817172265,1.0621939706181176)--(-3.387299724810045,0.7393046363393769);
\draw[black, thin](-3.8343969817172265,1.0621939706181176)--(-4,0.8883426306415637);
\draw[black, thin](4,0.8883426306415637)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-4,0.4496742767489008);
\draw[black, thin](4,0.4496742767489008)--(2.6721881342044393,1.066210167804789);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-3.8343969817172265,1.0621939706181176);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-3.387299724810045,0.7393046363393769);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-4,0.09085849010519298);
\draw[black, thin](4,0.09085849010519298)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](-3.387299724810045,0.7393046363393769)--(-4,0.8425222894833835);
\draw[black, thin](4,0.8425222894833835)--(2.6721881342044393,1.066210167804789);
\draw[black, thin](-3.387299724810045,0.7393046363393769)--(-3.8343969817172265,1.0621939706181176);
\draw[black, thin](-3.387299724810045,0.7393046363393769)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(2.6721881342044393,1.066210167804789);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(4,0.8883426306415637);
\draw[black, thin](-4,0.8883426306415637)--(-3.8343969817172265,1.0621939706181176);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(4,0.09085849010519298);
\draw[black, thin](-4,0.09085849010519298)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(3.712942927193043,1.936281530067459);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(4,1.1733762614545484);
\draw[black, thin](-4,1.1733762614545484)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(4,1.1305201002229084);
\draw[black, thin](-4,1.1305201002229084)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(3.712942927193043,1.936281530067459);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(4,1.14000394906162);
\draw[black, thin](-4,1.14000394906162)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(4,1.087594024592895);
\draw[black, thin](-4,1.087594024592895)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.712942927193043,1.936281530067459)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](3.712942927193043,1.936281530067459)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](3.712942927193043,1.936281530067459)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](3.712942927193043,1.936281530067459)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](3.712942927193043,1.936281530067459)--(4,1.6000961623847347);
\draw[black, thin](-4,1.6000961623847347)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](3.712942927193043,1.936281530067459)--(4,1.6485365832591135);
\draw[black, thin](-4,1.6485365832591135)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(3.712942927193043,1.936281530067459);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(4,1.7819809353002223);
\draw[black, thin](-4,1.7819809353002223)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(4,1.8359274820033629);
\draw[black, thin](-4,1.8359274820033629)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(3.712942927193043,1.936281530067459);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(4,1.0700476333921272);
\draw[black, thin](-4,1.0700476333921272)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.1733762614545484);
\draw[black, thin](4,1.1733762614545484)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.14000394906162);
\draw[black, thin](4,1.14000394906162)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.6000961623847347);
\draw[black, thin](4,1.6000961623847347)--(3.712942927193043,1.936281530067459);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.7819809353002216);
\draw[black, thin](4,1.7819809353002216)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.0700476333921272);
\draw[black, thin](4,1.0700476333921272)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.1305201002229084);
\draw[black, thin](4,1.1305201002229084)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.087594024592895);
\draw[black, thin](4,1.087594024592895)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.6485365832591135);
\draw[black, thin](4,1.6485365832591135)--(3.712942927193043,1.936281530067459);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.8359274820033624);
\draw[black, thin](4,1.8359274820033624)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](2.9114516037976452,2.605557091261239)--(3.094843293309326,2.0755699387443602);
\draw[black, thin](2.9114516037976452,2.605557091261239)--(1.913930566992602,1.6130546914086448);
\draw[black, thin](1.958216649872456,1.7096989111598562)--(3.094843293309326,2.0755699387443602);
\draw[black, thin](1.958216649872456,1.7096989111598562)--(1.913930566992602,1.6130546914086448);
\draw[black, thin](3.094843293309326,2.0755699387443602)--(2.9114516037976452,2.605557091261239);
\draw[black, thin](3.094843293309326,2.0755699387443602)--(1.958216649872456,1.7096989111598562);
\draw[black, thin](3.094843293309326,2.0755699387443602)--(1.913930566992602,1.6130546914086448);
\draw[black, thin](1.913930566992602,1.6130546914086448)--(2.9114516037976452,2.605557091261239);
\draw[black, thin](1.913930566992602,1.6130546914086448)--(1.958216649872456,1.7096989111598562);
\draw[black, thin](1.913930566992602,1.6130546914086448)--(3.094843293309326,2.0755699387443602);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-4,-3.8888070525332754);
\draw[black, thin](4,-3.8888070525332754)--(3.7794671068997197,-4);
\draw[black, thin](3.7794671068997197,4)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-3.9286539878309994,-4);
\draw[black, thin](-3.9286539878309994,4)--(-4,3.9172538970988517);
\draw[black, thin](4,3.9172538970988517)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-4,-3.7885101014605373);
\draw[black, thin](4,-3.7885101014605373)--(2.719491695257087,-4);
\draw[black, thin](2.719491695257087,4)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-4,-3.91510537722068);
\draw[black, thin](4,-3.91510537722068)--(3.822656999979622,-4);
\draw[black, thin](3.822656999979622,4)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-3.850125231903627,-4);
\draw[black, thin](-3.850125231903627,4)--(-4,3.847933125422397);
\draw[black, thin](4,3.847933125422397)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-4,-3.779422874841649);
\draw[black, thin](4,-3.779422874841649)--(2.716358743619348,-4);
\draw[black, thin](2.716358743619348,4)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(3.7794671068997197,4);
\draw[black, thin](3.7794671068997197,-4)--(4,-3.8888070525332754);
\draw[black, thin](-4,-3.8888070525332754)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(3.822656999979622,4);
\draw[black, thin](3.822656999979622,-4)--(4,-3.91510537722068);
\draw[black, thin](-4,-3.91510537722068)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(4,3.9172538970988513);
\draw[black, thin](-4,3.9172538970988513)--(-3.928653987830999,4);
\draw[black, thin](-3.928653987830999,-4)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(4,3.847933125422397);
\draw[black, thin](-4,3.847933125422397)--(-3.850125231903627,4);
\draw[black, thin](-3.850125231903627,-4)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(2.71949169525709,4);
\draw[black, thin](2.71949169525709,-4)--(4,-3.7885101014605373);
\draw[black, thin](-4,-3.7885101014605373)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(2.7163587436193506,4);
\draw[black, thin](2.7163587436193506,-4)--(4,-3.779422874841649);
\draw[black, thin](-4,-3.779422874841649)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](2.8720157872497465,2.892084221051345)--(3.549040585277478,3.339798723726873);
\draw[black, thin](3.549040585277478,3.339798723726873)--(2.8720157872497465,2.892084221051345);
\draw[black, thin](2.9472488871825098,-3.0262766115248496)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(2.9472488871825098,-3.0262766115248496);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(2.9659255762668413,-2.662379731126297);
\draw[black, thin](2.9659255762668413,-2.662379731126297)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](1.5525404092212933,3.5449494587628663)--(2.750250400392427,3.834241973760945);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(1.3996295404209007,4);
\draw[black, thin](1.3996295404209007,-4)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(2.750250400392427,3.834241973760945);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(1.235426303298561,4);
\draw[black, thin](1.235426303298561,-4)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(1.4398113073679255,4);
\draw[black, thin](1.4398113073679255,-4)--(1.6246804586495964,-3.617974015378289);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.3996295404209005,-4);
\draw[black, thin](1.3996295404209005,4)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.6246804586495964,-3.617974015378289);
\draw[black, thin](2.750250400392427,3.834241973760945)--(1.5525404092212933,3.5449494587628663);
\draw[black, thin](2.750250400392427,3.834241973760945)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(1.235426303298561,-4);
\draw[black, thin](1.235426303298561,4)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(1.6246804586495964,-3.617974015378289);
\draw[black, thin](1.6246804586495964,-3.617974015378289)--(1.4398113073679253,-4);
\draw[black, thin](1.4398113073679253,4)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.6246804586495964,-3.617974015378289)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](1.6246804586495964,-3.617974015378289)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](0.9113548193013087,3.263315268334534)--(1.5006627053999462,3.4870570399818885);
\draw[black, thin](1.5006627053999462,3.4870570399818885)--(0.9113548193013087,3.263315268334534);
\draw[black, thin](1.7730428821793098,3.470000711865185)--(1.701301015389074,2.7822933514184607);
\draw[black, thin](1.701301015389074,2.7822933514184607)--(1.7730428821793098,3.470000711865185);
\draw[black, thin](2.979275926100838,2.2984842067174753)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](2.979275926100838,2.2984842067174753)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](2.979275926100838,2.2984842067174753)--(3.4670570577831796,2.479354319599918);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(2.979275926100838,2.2984842067174753);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(3.4670570577831796,2.479354319599918);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(2.979275926100838,2.2984842067174753);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(3.4670570577831796,2.479354319599918);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(3.4670570577831796,2.479354319599918);
\draw[black, thin](3.4670570577831796,2.479354319599918)--(2.979275926100838,2.2984842067174753);
\draw[black, thin](3.4670570577831796,2.479354319599918)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](3.4670570577831796,2.479354319599918)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](3.4670570577831796,2.479354319599918)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-3.3808959212272196,-2.4687589500210905);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-3.3808959212272196,-2.4687589500210905);
\draw[black, thin](-3.3808959212272196,-2.4687589500210905)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-3.3808959212272196,-2.4687589500210905)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](3.9177602442281825,-2.9403570301278297)--(4,-3.055880337052025);
\draw[black, thin](-4,-3.055880337052025)--(-3.5305247616462943,-3.715358609386957);
\draw[black, thin](3.9177602442281825,-2.9403570301278297)--(4,-2.8808276211002766);
\draw[black, thin](-4,-2.8808276211002766)--(-2.647913389365542,-1.9021170676732844);
\draw[black, thin](-3.5305247616462943,-3.715358609386957)--(-4,-3.0558803370520256);
\draw[black, thin](4,-3.0558803370520256)--(3.9177602442281825,-2.9403570301278297);
\draw[black, thin](-3.5305247616462943,-3.715358609386957)--(-4,-3.378287454603619);
\draw[black, thin](4,-3.378287454603619)--(3.378668790526185,-2.932187615526529);
\draw[black, thin](-3.5305247616462943,-3.715358609386957)--(-2.647913389365542,-1.9021170676732844);
\draw[black, thin](3.378668790526185,-2.932187615526529)--(4,-3.3782874546036195);
\draw[black, thin](-4,-3.3782874546036195)--(-3.5305247616462943,-3.715358609386957);
\draw[black, thin](-2.647913389365542,-1.9021170676732844)--(-4,-2.8808276211002766);
\draw[black, thin](4,-2.8808276211002766)--(3.9177602442281825,-2.9403570301278297);
\draw[black, thin](-2.647913389365542,-1.9021170676732844)--(-3.5305247616462943,-3.715358609386957);
\draw[black, thin](3.899111518330686,-2.81454600944717)--(3.7525021452102107,-2.9373121804442546);
\draw[black, thin](3.899111518330686,-2.81454600944717)--(3.694106204626679,-2.9362362461193143);
\draw[black, thin](3.7525021452102107,-2.9373121804442546)--(3.899111518330686,-2.81454600944717);
\draw[black, thin](3.7525021452102107,-2.9373121804442546)--(3.694106204626679,-2.9362362461193143);
\draw[black, thin](3.7525021452102107,-2.9373121804442546)--(3.6840522959647806,-2.3623349686667465);
\draw[black, thin](3.694106204626679,-2.9362362461193143)--(3.899111518330686,-2.81454600944717);
\draw[black, thin](3.694106204626679,-2.9362362461193143)--(3.7525021452102107,-2.9373121804442546);
\draw[black, thin](3.694106204626679,-2.9362362461193143)--(3.6840522959647806,-2.3623349686667465);
\draw[black, thin](3.6840522959647806,-2.3623349686667465)--(3.7525021452102107,-2.9373121804442546);
\draw[black, thin](3.6840522959647806,-2.3623349686667465)--(3.694106204626679,-2.9362362461193143);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-0.1972225185110904,-1.9997717843966965);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-0.7061743123551996,-0.8639438232814923);
\draw[black, thin](-0.1972225185110904,-1.9997717843966965)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-0.1972225185110904,-1.9997717843966965)--(-1.5554870974748578,-1.4975055167459805);
\draw[black, thin](-0.1972225185110904,-1.9997717843966965)--(-0.7061743123551996,-0.8639438232814923);
\draw[black, thin](-1.5554870974748578,-1.4975055167459805)--(-0.1972225185110904,-1.9997717843966965);
\draw[black, thin](-1.5554870974748578,-1.4975055167459805)--(-0.7061743123551996,-0.8639438232814923);
\draw[black, thin](-0.7061743123551996,-0.8639438232814923)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-0.7061743123551996,-0.8639438232814923)--(-0.1972225185110904,-1.9997717843966965);
\draw[black, thin](-0.7061743123551996,-0.8639438232814923)--(-1.5554870974748578,-1.4975055167459805);
\draw[black, thin](-0.26260848168121875,-2.8852843999049984)--(-0.04307625769187091,-1.2533721052257993);
\draw[black, thin](-0.04307625769187091,-1.2533721052257993)--(-0.26260848168121875,-2.8852843999049984);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-0.7660217900466401,-2.9999120305174576)--(0.5227119125842228,-1.7428082967649026);
\draw[black, thin](0.5227119125842228,-1.7428082967649026)--(-0.7660217900466401,-2.9999120305174576);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-2.1617334078298467,-2.792952897503997);
\draw[black, thin](-2.1617334078298467,-2.792952897503997)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-1.6873501900376309,-3.4278999324542863);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-1.38512209468055,-2.2441720998358505);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-1.6873501900376309,-3.4278999324542863);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-1.38512209468055,-2.2441720998358505);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-1.6873501900376309,-3.4278999324542863);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-1.38512209468055,-2.2441720998358505);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-1.6873501900376309,-3.4278999324542863);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-1.6873501900376309,-3.4278999324542863);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-1.38512209468055,-2.2441720998358505);
\draw[black, thin](-1.6873501900376309,-3.4278999324542863)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-1.6873501900376309,-3.4278999324542863)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-1.6873501900376309,-3.4278999324542863)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-1.6873501900376309,-3.4278999324542863)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-1.6873501900376309,-3.4278999324542863)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-1.38512209468055,-2.2441720998358505)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-1.38512209468055,-2.2441720998358505)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-1.38512209468055,-2.2441720998358505)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-1.38512209468055,-2.2441720998358505)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-1.6413924243826377,-0.9574407097850774)--(-1.0004328842282573,-1.5043087288307957);
\draw[black, thin](-1.6413924243826377,-0.9574407097850774)--(-1.8908450456005592,-0.5392698478402916);
\draw[black, thin](-1.0004328842282573,-1.5043087288307957)--(-1.6413924243826377,-0.9574407097850774);
\draw[black, thin](-1.0004328842282573,-1.5043087288307957)--(-1.8908450456005592,-0.5392698478402916);
\draw[black, thin](-1.8908450456005592,-0.5392698478402916)--(-1.6413924243826377,-0.9574407097850774);
\draw[black, thin](-1.8908450456005592,-0.5392698478402916)--(-1.0004328842282573,-1.5043087288307957);
\draw[black, thin](-1.1181888592674163,-2.65481257591395)--(-0.8975793323899506,-2.3730000335265706);
\draw[black, thin](-0.8975793323899506,-2.3730000335265706)--(-1.1181888592674163,-2.65481257591395);
\draw[black, thin](-0.46981894781883904,0.016888593236665153)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](-0.46981894781883904,0.016888593236665153)--(-0.0962043183414318,-0.16122320376910343);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(-0.46981894781883904,0.016888593236665153);
\draw[black, thin](-0.0962043183414318,-0.16122320376910343)--(-0.46981894781883904,0.016888593236665153);
\draw[black, thin](1.9015547110505673,-3.102095734716342)--(1.9565970370375583,-3.2238733414639116);
\draw[black, thin](1.9565970370375583,-3.2238733414639116)--(1.9015547110505673,-3.102095734716342);
\draw[black, thin](3.8917734991201427,-2.799116151252943)--(4,-2.8999978961264157);
\draw[black, thin](-4,-2.8999978961264157)--(-3.7680017490017423,-3.116251661867944);
\draw[black, thin](-3.7680017490017423,-3.116251661867944)--(-4,-2.8999978961264152);
\draw[black, thin](4,-2.8999978961264152)--(3.8917734991201427,-2.799116151252943);
\draw[black, thin](2.874874374516879,-2.710649627610872)--(3.4356410368434966,-2.931474073560048);
\draw[black, thin](2.874874374516879,-2.710649627610872)--(2.8088253974491524,-1.2214796296404118);
\draw[black, thin](3.4356410368434966,-2.931474073560048)--(2.874874374516879,-2.710649627610872);
\draw[black, thin](3.4356410368434966,-2.931474073560048)--(2.8088253974491524,-1.2214796296404118);
\draw[black, thin](3.4356410368434966,-2.931474073560048)--(3.083249519554255,-3.1142075747224154);
\draw[black, thin](2.8088253974491524,-1.2214796296404118)--(2.874874374516879,-2.710649627610872);
\draw[black, thin](2.8088253974491524,-1.2214796296404118)--(3.4356410368434966,-2.931474073560048);
\draw[black, thin](3.083249519554255,-3.1142075747224154)--(3.4356410368434966,-2.931474073560048);
\draw[black, thin](3.7167221349484976,-2.431030752676507)--(2.8446288547328358,-2.7266839915845305);
\draw[black, thin](3.7167221349484976,-2.431030752676507)--(3.056132134203362,-2.3847610120773597);
\draw[black, thin](2.8446288547328358,-2.7266839915845305)--(3.7167221349484976,-2.431030752676507);
\draw[black, thin](2.8446288547328358,-2.7266839915845305)--(3.056132134203362,-2.3847610120773597);
\draw[black, thin](3.056132134203362,-2.3847610120773597)--(3.7167221349484976,-2.431030752676507);
\draw[black, thin](3.056132134203362,-2.3847610120773597)--(2.8446288547328358,-2.7266839915845305);
\draw[black, thin](2.455198539526646,-2.0638567119457707)--(2.997355400828674,-2.6064166033893414);
\draw[black, thin](2.997355400828674,-2.6064166033893414)--(2.455198539526646,-2.0638567119457707);
\draw[black, thin](-3.53113006773944,-0.22933505961776934)--(-3.860866690775059,0.9884452013069345);
\draw[black, thin](-3.860866690775059,0.9884452013069345)--(-3.53113006773944,-0.22933505961776934);
\draw[black, thin](-3.552547399670125,-0.907083362589444)--(-3.3585724217022364,-1.0140719260146436);
\draw[black, thin](-3.722315908146742,0.3816248385929773)--(-3.3585724217022364,-1.0140719260146436);
\draw[black, thin](-3.722315908146742,0.3816248385929773)--(-3.0518725931283894,-0.9444216147424805);
\draw[black, thin](-3.3585724217022364,-1.0140719260146436)--(-3.552547399670125,-0.907083362589444);
\draw[black, thin](-3.3585724217022364,-1.0140719260146436)--(-3.722315908146742,0.3816248385929773);
\draw[black, thin](-3.3585724217022364,-1.0140719260146436)--(-3.0518725931283894,-0.9444216147424805);
\draw[black, thin](-3.0518725931283894,-0.9444216147424805)--(-3.722315908146742,0.3816248385929773);
\draw[black, thin](-3.0518725931283894,-0.9444216147424805)--(-3.3585724217022364,-1.0140719260146436);
\draw[black, thin](3.549537424066916,0.4849582620544849)--(4,-0.2634537105890653);
\draw[black, thin](-4,-0.2634537105890653)--(-3.5913284317374004,-0.942432855378621);
\draw[black, thin](3.549537424066916,0.4849582620544849)--(3.993745430600154,-1.3206442574345405);
\draw[black, thin](-3.5913284317374004,-0.942432855378621)--(-4,-0.26345371058906564);
\draw[black, thin](4,-0.26345371058906564)--(3.549537424066916,0.4849582620544849);
\draw[black, thin](3.993745430600154,-1.3206442574345405)--(3.549537424066916,0.4849582620544849);
\draw[black, thin](-0.023910551937895277,1.0140513986663806)--(-0.004176243503623077,1.133222938057144);
\draw[black, thin](-0.004176243503623077,1.133222938057144)--(-0.023910551937895277,1.0140513986663806);
\draw[black, thin](-0.004176243503623077,1.133222938057144)--(-0.528944711606832,0.03451917144791848);
\draw[black, thin](-0.0007842058157495058,-0.2673707800039456)--(-0.528944711606832,0.03451917144791848);
\draw[black, thin](-0.528944711606832,0.03451917144791848)--(-0.004176243503623077,1.133222938057144);
\draw[black, thin](-0.528944711606832,0.03451917144791848)--(-0.0007842058157495058,-0.2673707800039456);
\draw[black, thin](-0.5901366104222363,0.9824508121792859)--(-1.1236985512782993,1.9118772628734275);
\draw[black, thin](-1.1236985512782993,1.9118772628734275)--(-0.5901366104222363,0.9824508121792859);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-3.6709279215204926,0.3389039031331953);
\draw[black, thin](-3.6709279215204926,0.3389039031331953)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](3.5626871046154367,1.7938340862630544)--(3.580784639182662,1.470321766286367);
\draw[black, thin](3.5626871046154367,1.7938340862630544)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](3.580784639182662,1.470321766286367)--(3.5626871046154367,1.7938340862630544);
\draw[black, thin](3.580784639182662,1.470321766286367)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](3.20135263793681,1.2714826107205797)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(3.5626871046154367,1.7938340862630544);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(3.580784639182662,1.470321766286367);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(3.20135263793681,1.2714826107205797);
\draw[black, thin](3.8593708883547033,-2.7309822754905184)--(2.949574786017643,-1.792042940029148);
\draw[black, thin](3.8593708883547033,-2.7309822754905184)--(2.9019391834678494,-1.8182335446516058);
\draw[black, thin](2.949574786017643,-1.792042940029148)--(3.8593708883547033,-2.7309822754905184);
\draw[black, thin](2.949574786017643,-1.792042940029148)--(2.9019391834678494,-1.8182335446516058);
\draw[black, thin](2.9019391834678494,-1.8182335446516058)--(3.8593708883547033,-2.7309822754905184);
\draw[black, thin](2.9019391834678494,-1.8182335446516058)--(2.949574786017643,-1.792042940029148);
\draw[black, thin](-3.551304731205204,-2.7284082617861145)--(-4,-2.891587331280318);
\draw[black, thin](4,-2.891587331280318)--(3.196567451429258,-3.183775336804148);
\draw[black, thin](3.196567451429258,-3.183775336804148)--(4,-2.891587331280318);
\draw[black, thin](-4,-2.891587331280318)--(-3.551304731205204,-2.7284082617861145);
\draw[black, thin](-2.2747410002015154,-2.809537627864966)--(-2.2854714849695004,-2.016114018774995);
\draw[black, thin](-2.2854714849695004,-2.016114018774995)--(-2.2747410002015154,-2.809537627864966);
\draw[black, thin](-0.7127720124092854,-1.7356526296048176)--(-0.05610189811922042,-3.516641428847401);
\draw[black, thin](-0.7127720124092854,-1.7356526296048176)--(-0.03302438925531594,-3.5871967941068936);
\draw[black, thin](-0.05610189811922042,-3.516641428847401)--(-0.7127720124092854,-1.7356526296048176);
\draw[black, thin](-0.05610189811922042,-3.516641428847401)--(-0.03302438925531594,-3.5871967941068936);
\draw[black, thin](-0.03302438925531594,-3.5871967941068936)--(-0.7127720124092854,-1.7356526296048176);
\draw[black, thin](-0.03302438925531594,-3.5871967941068936)--(-0.05610189811922042,-3.516641428847401);
\draw[black, thin](-0.017977050431400105,-2.527042034690898)--(0.046412449604600975,-2.5929904853068733);
\draw[black, thin](-0.017977050431400105,-2.527042034690898)--(0.287799794127699,-2.84022212028932);
\draw[black, thin](-0.017977050431400105,-2.527042034690898)--(0.17719003369920078,-1.704733878079131);
\draw[black, thin](0.046412449604600975,-2.5929904853068733)--(-0.017977050431400105,-2.527042034690898);
\draw[black, thin](0.046412449604600975,-2.5929904853068733)--(0.287799794127699,-2.84022212028932);
\draw[black, thin](0.046412449604600975,-2.5929904853068733)--(0.17719003369920078,-1.704733878079131);
\draw[black, thin](0.287799794127699,-2.84022212028932)--(-0.017977050431400105,-2.527042034690898);
\draw[black, thin](0.287799794127699,-2.84022212028932)--(0.046412449604600975,-2.5929904853068733);
\draw[black, thin](0.287799794127699,-2.84022212028932)--(0.17719003369920078,-1.704733878079131);
\draw[black, thin](0.17719003369920078,-1.704733878079131)--(-0.017977050431400105,-2.527042034690898);
\draw[black, thin](0.17719003369920078,-1.704733878079131)--(0.046412449604600975,-2.5929904853068733);
\draw[black, thin](0.17719003369920078,-1.704733878079131)--(0.287799794127699,-2.84022212028932);
\draw[black, thin](-0.5271225488217073,-2.808104138984334)--(-1.7717307264450985,-3.3907849419702285);
\draw[black, thin](-1.7717307264450985,-3.3907849419702285)--(-0.5271225488217073,-2.808104138984334);
\draw[black, thin](0.14810977703252523,-3.7392047771536654)--(-1.2873244582622116,-3.6038522534555173);
\draw[black, thin](0.14810977703252523,-3.7392047771536654)--(-1.4312196063262834,-3.5405596118288942);
\draw[black, thin](-1.2873244582622116,-3.6038522534555173)--(0.14810977703252523,-3.7392047771536654);
\draw[black, thin](-1.2873244582622116,-3.6038522534555173)--(-1.4312196063262834,-3.5405596118288942);
\draw[black, thin](-1.4312196063262834,-3.5405596118288942)--(0.14810977703252523,-3.7392047771536654);
\draw[black, thin](-1.4312196063262834,-3.5405596118288942)--(-1.2873244582622116,-3.6038522534555173);
\draw[black, thin](-2.015095813568397,-3.0336143451292767)--(-1.0836056534306464,-4);
\draw[black, thin](-1.0836056534306464,4)--(-0.8828438270731249,3.7917172318719237);
\draw[black, thin](-2.015095813568397,-3.0336143451292767)--(-1.1652437325262281,-4);
\draw[black, thin](-1.1652437325262281,4)--(-0.6969304640513228,3.4674705931357086);
\draw[black, thin](-0.8828438270731249,3.7917172318719237)--(-1.0836056534306462,4);
\draw[black, thin](-1.0836056534306462,-4)--(-2.015095813568397,-3.0336143451292767);
\draw[black, thin](-0.8828438270731249,3.7917172318719237)--(-0.6969304640513228,3.4674705931357086);
\draw[black, thin](-0.6969304640513228,3.4674705931357086)--(-1.1652437325262277,4);
\draw[black, thin](-1.1652437325262277,-4)--(-2.015095813568397,-3.0336143451292767);
\draw[black, thin](-0.6969304640513228,3.4674705931357086)--(-0.8828438270731249,3.7917172318719237);
\draw[fill = blue ,ultra thin] (0.05819298733268427,-0.7630109923808066) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.1972225185110904,-1.9997717843966965) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.1740080298232146,-1.8873636934273794) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.04307625769187091,-1.2533721052257993) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.11675491287619713,-1.6101353786198918) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.37012747912491084,-1.5490271155306081) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.13445800651433798,-1.7392200069661876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.17719003369920078,-1.704733878079131) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.43530595465093,-1.0843313299674537) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2087919711624957,1.7255095793953301) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2171922779595454,1.7496676056887237) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3545525569283523,2.144695229222885) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1201619595143,1.0038499086746722) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.300984266244352,0.6717588878074892) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3115357285138514,0.652380493957273) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8157481643055653,1.3252592071492313) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7791012740625598,1.3501520572244852) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0133858240350815,1.1910114005755246) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.537253713188243,2.433816056737468) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8056312508465941,2.3792891968578025) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8018088780821566,2.3800657968145384) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.173487997758944,2.3045509252807914) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.958216649872456,1.7096989111598562) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8845590185707612,1.5489580227596107) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8899621094451466,1.5607490295013111) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7109968424852071,1.1701983764929256) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8976396585858397,1.5775035198073701) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.913930566992602,1.6130546914086448) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1215053442993421,2.554499241657741) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.09140859321249448,2.986658845167794) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2494919206989632,2.9952444686743442) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.05514471635825255,2.978699425540059) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.46023033600854923,3.1158421019189424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.4188676670797443,3.006601309983118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.049281717812861,2.4345249215018705) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7475422674881105,2.3934432945427826) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1341645359105312,2.4460816611478515) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4906884255882011,2.3946635789484665) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.33428794984740207,2.987368688568422) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.3592530581104587,3.0336301041414697) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0933401025422838,3.166234199757903) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.3854833988542494,2.949999803781715) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7519480429523238,2.6787553084825424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1194233245401297,3.146928298082191) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8778497020906468,3.783007108980934) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8828438270731249,3.7917172318719237) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.6969304640513228,3.4674705931357086) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8115106058559,2.868751399858523) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.758447300217695,2.672759529478012) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6898994864672074,3.6992240192731063) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.341851370181594,3.40507398078535) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.587810750874664,3.612944553594084) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7959093499845222,3.0713457664134114) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.468183792257095,3.6915299138559554) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.22201786548211,-3.842628464010554) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4463845451750137,3.7327825630549976) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3186040076492705,3.660480604060753) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9817619355118774,-3.527079803843171) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6038558407257795,2.153952027307288) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.001914065293014,2.273961345660562) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9593243065251211,0.03377465030943469) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9385411343882895,-0.4115511989907693) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.0518725931283894,-0.9444216147424805) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2480068614556474,-1.0289845351965075) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2179987010043187,-0.5848984563991326) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.7140438720831312,-0.7987673978201768) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8908450456005592,-0.5392698478402916) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6413924243826377,-0.9574407097850774) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.404865632765618,0.09036825618528435) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.363102834838908,0.11910386190262798) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6709387143445253,-0.09270786763351907) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2691350043247063,-0.5043070320528716) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.029241526823766,0.34882283159991123) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3942592844185446,0.09766613514294328) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.415804831808288,0.08284135362704667) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3585724217022364,-1.0140719260146436) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8018251893858612,-1.1343038092957645) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7610643049292607,-1.532736595766648) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.876023210112216,-1.201936418817025) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9432372713739396,-1.3666832026401345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.993745430600154,-1.3206442574345405) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5913284317374004,-0.942432855378621) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.552547399670125,-0.907083362589444) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7411278617244648,-0.48949774257978107) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.869173002115704,-0.298808370001152) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.961229818576899,-0.16171408810232618) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7470978133356443,-0.4806070785250409) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.143381206608085,0.09843363776511228) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1448866100510706,0.09720607813813606) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.2567086681689132,0.006022386091698778) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.145726438072737,0.5279264707667249) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1419581374591457,0.30425530794800787) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.139352307653254,0.14958373512039616) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1440699275358215,0.42960267019813037) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1447065075936305,0.4673875011757026) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.641561417507846,-0.7739168992625889) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.942192846805856,-0.7033208282917798) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9636829693877926,-0.6982743891270247) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.622054071263925,-0.7784977310242704) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8499571631605907,-0.4901541801745561) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.509238079954635,-0.8182084579738991) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8934724758456287,-1.60479577316011) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.811425190211541,-1.5212809282720416) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.735360458452361,-1.4438556457020453) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.3173556050384976,-2.036260793747017) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7625929959600752,-1.278744886721445) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9624635934107415,-0.8746560566929706) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9711549029159405,-1.7801779424404445) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.455198539526646,-2.0638567119457707) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.949574786017643,-1.792042940029148) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9019391834678494,-1.8182335446516058) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8997434992436886,-3.041029258397893) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.2872058771774,-2.289720874152109) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.1122905295372494,-2.628890235358565) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.715706672136097,-1.0986052707336418) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5891750709597234,-0.9316411147733334) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8088253974491524,-1.2214796296404118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5837454939663993,-0.924476542986652) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7692986034761793,-1.1693222418245788) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.390155463313821,-0.7978129249428995) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5845405528350773,-0.11876421531614204) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8889008988379004,-0.5281749117151657) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7283251942360907,-0.31217630378487704) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.566692336740115,-0.0947556653296368) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3632234811555315,0.17894071777154422) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.338491919532589,0.21220840852055653) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9651520371934446,-0.6307442249169322) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7108312617624817,-0.28864431885044195) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8712578142834808,-0.5044422946744924) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.569478953707105,-0.09850408659421953) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5973465895080383,-0.13599027140802106) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7763685990945468,-3.4545302697016016) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.512138672797542,-3.7392376222156267) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.6246804586495964,-3.617974015378289) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.577393577519226,-3.6689255594518406) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9565970370375583,-3.2238733414639116) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9582278912649809,-3.230445713864448) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6388528666798696,3.9866816188454464) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2515890973287966,-3.9255522446899223) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2853942530393285,-3.9075246942801103) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9509702502131657,3.914134297004421) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1018962906874445,3.994619854476819) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5525404092212933,3.5449494587628663) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5143016564186937,3.731587160794737) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.325092747668219,2.598450459918634) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2337101449432923,2.8027247979322754) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2894732293989586,2.678073422034521) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.143826268931294,3.003648920499894) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2370789632913626,2.2895918142009264) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8378190686467217,2.7955517567317045) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5918678469276433,3.301783598141043) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9424734801723096,2.8884470398752873) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.549040585277478,3.339798723726873) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4073218739927174,3.4655937057025974) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5224516784569326,3.363400060656362) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9405553405795795,2.9922751600423494) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.1078946713335562,1.9039922492494876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.081943347524664,1.9595315179583253) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.229881741258769,1.6429237694496814) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3340957838804757,1.4198919210929555) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7108916382989756,2.4988598088408738) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4670570577831796,2.479354319599918) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8196389990083173,2.536414898785829) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.731993486939345,2.5434260806660327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.712942927193043,1.936281530067459) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5626871046154367,1.7938340862630544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.896691496860874,2.3063608886496074) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9260792301641203,2.2785003544191227) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8534703668627412,2.0695061480684496) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.683287389311934,1.3310650350933049) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.860866690775059,0.9884452013069345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9946208715636033,0.6157850333455657) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8343969817172265,1.0621939706181176) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.831789242164073,1.0694595428353633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.770082708135548,1.3308297459670941) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.889844329526385,1.4039079748568544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7822972773840196,1.3334545329574878) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.580784639182662,1.470321766286367) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8838509447149507,0.6648357789879926) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8173249513205725,0.8509708819356071) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.700528024351906,1.1777605609171593) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7968528588262627,0.908250372996968) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.1317059653747426,0.5151508284043769) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3038601390116153,0.5688689894718699) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.309610893310422,0.5706634272084447) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6396438934908029,2.071907210293833) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6458181032165777,1.905364971692513) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6444278447638496,1.9428656017707544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6401027444449414,2.0595302311368777) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6125543192949208,1.246588487983436) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.07680709083224,1.0797900500478625) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6643762123923658,1.2627226093755732) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0871330921964313,1.0830049260307213) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.041912709042751,0.7750148164507372) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.080736907312273,0.711578445555633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1236985512782993,1.9118772628734275) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.561996243134521,2.1046391366793) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8623244478311936,0.5533324917426723) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2656402708153163,0.7869343037511434) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.387299724810045,0.7393046363393769) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.1168071550739396,0.8452024577651001) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.348665677423499,0.7544298630880629) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3473537922107042,-2.5102447265948986) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.4941938821786237,-1.8267997793545736) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5227119125842228,-1.7428082967649026) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.531812939085231,-2.8501292899495265) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1518638440482143,-2.611216708166466) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.6552033669190767,-2.2609189559523712) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.543946346517874,-2.182448681067894) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.257808856358536,-2.68594039039929) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0551083248696158,-2.8569930581877676) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8334479028270573,-2.9723201849685985) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7976274602206018,-2.9909571102606876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.38475329570762373,-0.6336944376432845) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0790919655803883,-1.131082734869493) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5265377713297053,-0.7352614998892932) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8834255242247154,-0.9909174202859858) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2809746687336408,-0.5593527989030396) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8119358102632069,-0.9397058881628804) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7061743123551996,-0.8639438232814923) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7530611219918116,-0.013400797283582455) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1748732774134085,0.16486657103515653) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0275501139646974,-0.23759575458704998) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0007842058157495058,-0.2673707800039456) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0962043183414318,-0.16122320376910343) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9015547110505673,-3.102095734716342) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.28061121491926533,-3.5373485818765094) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.14810977703252523,-3.7392047771536654) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.09891272401244833,-2.444146806909255) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.017977050431400105,-2.527042034690898) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.287799794127699,-2.84022212028932) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.19501634880371996,-2.345716392788633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5396661917965291,-3.098186519441346) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.046412449604600975,-2.5929904853068733) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5175908805165215,-3.0755767371792087) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.45682119505964136,3.7351076444567837) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8880204376351248,0.6026146692404617) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.0116802461093886,0.6419214741553274) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.0735301173047915,0.6615812233582647) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7906665767089773,0.8872938766238956) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.680061163563736,1.0531398001404118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6721881342044393,1.066210167804789) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.22081049213985,1.8155623508113152) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.238446977248595,1.786283234202103) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4957895173359157,0.5019189808125208) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1697552360262344,0.6048025364167882) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.549537424066916,0.4849582620544849) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.6624251954261045,0.4493353353640149) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0267371175468933,1.0010952644001287) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.20135263793681,1.2714826107205797) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.241306147590367,1.3333495251122147) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5759061701569457,2.2064987121372432) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.2597835322561965,2.0413479175642975) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.786660858315383,2.3166025137519424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9686207687738344,3.5911703101912327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.671409203164494,3.8993034033775613) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7041739512706244,-3.7396512062863536) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5168698028279555,3.809946848516627) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.750250400392427,3.834241973760945) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.84128086210428,-3.8360464295748784) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.964270022277443,-3.609962255851782) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5006627053999462,3.4870570399818885) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.098398752889283,3.2511521066992546) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0572993903629393,3.2270496677055966) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0691220980855256,3.233983013482939) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7730428821793098,3.470000711865185) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.152715552025936,3.381149924987959) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.465618023455601,3.3079246627809487) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.6208528282144252,3.3577350517776208) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9113548193013087,3.263315268334534) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9582841045153121,3.2480621785692394) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3446031797167293,2.9489906028568615) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.26020945598524,3.025302684892233) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2491533740138725,3.0353000235222147) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.516875735890648,3.5830782333335245) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.510204073838027,3.6275365646505278) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.701301015389074,2.7822933514184607) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8178059328404794,2.8558896627808883) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6373771329432576,3.3361725702680536) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9114516037976452,2.605557091261239) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8720157872497465,2.892084221051345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.670688352031473,-1.9133578126649697) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.24016109299274,-2.358700585315736) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.0231963800155555,-2.189028430891739) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3808959212272196,-2.4687589500210905) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.7815653383165944,-2.0000665538279385) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.647913389365542,-1.9021170676732844) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2854714849695004,-2.016114018774995) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3729307652249982,-1.9886059100995075) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.551304731205204,-2.7284082617861145) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9455614992507257,-1.7985242814988105) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.736347996569371,-3.2144695875240523) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8263726394202564,-3.0787643017472535) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7680017490017423,-3.116251661867944) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0004328842282573,-1.5043087288307957) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7858782094465515,-1.6768588399371054) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.6037018146577915,-1.823369547260215) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.49689410131677814,-1.9092669196794065) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7127720124092854,-1.7356526296048176) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.835129204987176,-1.8808435746571093) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.075228029355178,-1.9976645610623645) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.5528539926759468,-1.4937689623862616) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.5554870974748578,-1.4975055167459805) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6065176659779388,-1.5699213557577703) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.637986271182537,-1.6145774416150964) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7496261382258804,-1.9342082327599073) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.474689763522766,-2.1680063028003014) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.38512209468055,-2.2441720998358505) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2649699212623255,-0.04419487618207842) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.46981894781883904,0.016888593236665153) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.18214502532997665,-0.06889224518030755) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8164835359067495,0.12025972524049411) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4067100413412175,0.29625803629369274) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.528944711606832,0.03451917144791848) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.39526961382280656,-0.005341104604139911) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.083249519554255,-3.1142075747224154) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9472488871825098,-3.0262766115248496) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9659255762668413,-2.662379731126297) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8446288547328358,-2.7266839915845305) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.874874374516879,-2.710649627610872) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.378668790526185,-2.932187615526529) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.196567451429258,-3.183775336804148) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0236062052186554,-2.679205595956104) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.288160443004174,-2.8657422758003004) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1681865613294162,-1.9621875059007277) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.056132134203362,-2.3847610120773597) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.997355400828674,-2.6064166033893414) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0974829359810014,-2.2288211376917166) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4356410368434966,-2.931474073560048) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7525021452102107,-2.9373121804442546) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9177602442281825,-2.9403570301278297) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.416145241624804,-2.931114867165593) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.694106204626679,-2.9362362461193143) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.3481045461526415,-1.7178148911660827) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.6709279215204926,0.3389039031331953) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.556420892776826,0.24370952589034625) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.611642096955204,0.2896171719103001) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8939654555857888,0.5243241292108091) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.722315908146742,0.3816248385929773) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.91014030958087,0.536666571855717) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.53113006773944,-0.22933505961776934) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5724245576333926,-0.38129198919847196) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.743709658227026,-0.50697413987396) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.709052596150957,-0.568643802174924) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8416081038015473,0.23092203614277115) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.898506356837995,-0.23152493683160827) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7639736891061486,0.36906669845401036) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9721299198163647,-0.10051728660712676) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.45386949842871005,0.5870867924210971) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5536937809429638,0.8111424129773879) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.47657680454321444,0.6380533451926681) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3528182480460619,0.36027724225738367) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.17020066205819956,0.13063469933050134) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.023910551937895277,1.0140513986663806) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.0810031244095879,1.6476040947294788) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.004176243503623077,1.133222938057144) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.42940763324094466,1.4088653897961096) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5901366104222363,0.9824508121792859) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3880090480511443,1.5186959911426952) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.28484959283651895,1.59151068443765) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.871759571875205,0.5081452672659257) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.979275926100838,2.2984842067174753) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0422024912959293,2.177107129819802) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.094843293309326,2.0755699387443602) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8917734991201427,-2.799116151252943) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.6840522959647806,-2.3623349686667465) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7167221349484976,-2.431030752676507) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8593708883547033,-2.7309822754905184) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.586327648782257,-2.1568466202660463) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.899111518330686,-2.81454600944717) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.873983824700498,-3.275810186413476) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.519004804846152,-2.9995999940646327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2747410002015154,-2.809537627864966) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6493343283180337,-3.1010097696667858) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.1617334078298467,-2.792952897503997) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.015095813568397,-3.0336143451292767) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.06287419326996,-2.9552005244301514) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5578443610150714,-3.7034441547474986) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5305247616462943,-3.715358609386957) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7660217900466401,-2.9999120305174576) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5271225488217073,-2.808104138984334) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.08153013220294106,-3.4388991407061136) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.26260848168121875,-2.8852843999049984) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.03302438925531594,-3.5871967941068936) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.05610189811922042,-3.516641428847401) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.9068818865602959,-2.3742365388596895) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8975793323899506,-2.3730000335265706) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8038616449696718,-2.3605429794551016) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1181888592674163,-2.65481257591395) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.9961822456616889,-3.078605017600875) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.2873244582622116,-3.6038522534555173) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7717307264450985,-3.3907849419702285) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4312196063262834,-3.5405596118288942) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6873501900376309,-3.4278999324542863) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6451573034484226,-3.44645857939973) circle(2pt) ;
 \end{scope} 
 \draw (-4,-4) rectangle (4,4); 
 \end{tikzpicture}

==> Picture/pix_connection_graph_Z/pic4_user_connection_paper2_3.tex <==
\begin{tikzpicture}[scale=1.25] 
 \begin{scope} 
\clip(-4,-4) rectangle (4,4);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.0275501139646974,-0.23759575458704998);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.7660217900466401,-2.9999120305174576);
\draw[black, thin](-0.0275501139646974,-0.23759575458704998)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](-0.0275501139646974,-0.23759575458704998)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](-0.0275501139646974,-0.23759575458704998)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](-0.0275501139646974,-0.23759575458704998)--(-0.7660217900466401,-2.9999120305174576);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(-0.0275501139646974,-0.23759575458704998);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(-0.7660217900466401,-2.9999120305174576);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(-0.0275501139646974,-0.23759575458704998);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(-0.7660217900466401,-2.9999120305174576);
\draw[black, thin](-0.7660217900466401,-2.9999120305174576)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](-0.7660217900466401,-2.9999120305174576)--(-0.0275501139646974,-0.23759575458704998);
\draw[black, thin](-0.7660217900466401,-2.9999120305174576)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](-0.7660217900466401,-2.9999120305174576)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(-0.3528182480460619,0.36027724225738367);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](-0.3528182480460619,0.36027724225738367)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](-0.3528182480460619,0.36027724225738367)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](-0.3528182480460619,0.36027724225738367)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](-0.3528182480460619,0.36027724225738367)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](-0.3528182480460619,0.36027724225738367)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(-0.3528182480460619,0.36027724225738367);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(-0.3528182480460619,0.36027724225738367);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(-0.3528182480460619,0.36027724225738367);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(-0.3528182480460619,0.36027724225738367);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](-0.5536937809429638,0.8111424129773879)--(-0.1740080298232146,-1.8873636934273794);
\draw[black, thin](-0.5536937809429638,0.8111424129773879)--(0.4941938821786237,-1.8267997793545736);
\draw[black, thin](-0.1740080298232146,-1.8873636934273794)--(-0.5536937809429638,0.8111424129773879);
\draw[black, thin](-0.1740080298232146,-1.8873636934273794)--(0.4941938821786237,-1.8267997793545736);
\draw[black, thin](0.4941938821786237,-1.8267997793545736)--(-0.5536937809429638,0.8111424129773879);
\draw[black, thin](0.4941938821786237,-1.8267997793545736)--(-0.1740080298232146,-1.8873636934273794);
\draw[black, thin](0.537253713188243,2.433816056737468)--(0.7791012740625598,1.3501520572244852);
\draw[black, thin](0.7791012740625598,1.3501520572244852)--(0.537253713188243,2.433816056737468);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](2.9114516037976452,2.605557091261239)--(1.098398752889283,3.2511521066992546);
\draw[black, thin](2.9114516037976452,2.605557091261239)--(2.7906665767089773,0.8872938766238956);
\draw[black, thin](1.098398752889283,3.2511521066992546)--(2.9114516037976452,2.605557091261239);
\draw[black, thin](1.098398752889283,3.2511521066992546)--(2.7906665767089773,0.8872938766238956);
\draw[black, thin](2.7906665767089773,0.8872938766238956)--(2.9114516037976452,2.605557091261239);
\draw[black, thin](2.7906665767089773,0.8872938766238956)--(1.098398752889283,3.2511521066992546);
\draw[black, thin](-1.6401027444449414,2.0595302311368777)--(0.3592530581104587,3.0336301041414697);
\draw[black, thin](0.3592530581104587,3.0336301041414697)--(-1.6401027444449414,2.0595302311368777);
\draw[black, thin](0.9582841045153121,3.2480621785692394)--(-1.0933401025422838,3.166234199757903);
\draw[black, thin](0.9582841045153121,3.2480621785692394)--(-1.1194233245401297,3.146928298082191);
\draw[black, thin](-1.0933401025422838,3.166234199757903)--(0.9582841045153121,3.2480621785692394);
\draw[black, thin](-1.0933401025422838,3.166234199757903)--(-1.1194233245401297,3.146928298082191);
\draw[black, thin](-1.1194233245401297,3.146928298082191)--(0.9582841045153121,3.2480621785692394);
\draw[black, thin](-1.1194233245401297,3.146928298082191)--(-1.0933401025422838,3.166234199757903);
\draw[black, thin](-0.08153013220294106,-3.4388991407061136)--(-0.05022838131091337,-4);
\draw[black, thin](-0.05022838131091337,4)--(0.0810031244095879,1.6476040947294788);
\draw[black, thin](0.0810031244095879,1.6476040947294788)--(-0.05022838131091336,4);
\draw[black, thin](-0.05022838131091336,-4)--(-0.08153013220294106,-3.4388991407061136);
\draw[black, thin](-0.7475422674881105,2.3934432945427826)--(-0.5901366104222363,0.9824508121792859);
\draw[black, thin](-0.7475422674881105,2.3934432945427826)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](-0.7475422674881105,2.3934432945427826)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](-0.7475422674881105,2.3934432945427826)--(1.3545525569283523,2.144695229222885);
\draw[black, thin](-0.7475422674881105,2.3934432945427826)--(-1.1236985512782993,1.9118772628734275);
\draw[black, thin](-0.7475422674881105,2.3934432945427826)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](-0.5901366104222363,0.9824508121792859)--(-0.7475422674881105,2.3934432945427826);
\draw[black, thin](-0.5901366104222363,0.9824508121792859)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](-0.5901366104222363,0.9824508121792859)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](-0.5901366104222363,0.9824508121792859)--(1.3545525569283523,2.144695229222885);
\draw[black, thin](-0.5901366104222363,0.9824508121792859)--(-1.1236985512782993,1.9118772628734275);
\draw[black, thin](-0.5901366104222363,0.9824508121792859)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(-0.7475422674881105,2.3934432945427826);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(-0.5901366104222363,0.9824508121792859);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(1.3545525569283523,2.144695229222885);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(-1.1236985512782993,1.9118772628734275);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(-0.7475422674881105,2.3934432945427826);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(-0.5901366104222363,0.9824508121792859);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(1.3545525569283523,2.144695229222885);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(-1.1236985512782993,1.9118772628734275);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](1.3545525569283523,2.144695229222885)--(-0.7475422674881105,2.3934432945427826);
\draw[black, thin](1.3545525569283523,2.144695229222885)--(-0.5901366104222363,0.9824508121792859);
\draw[black, thin](1.3545525569283523,2.144695229222885)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](1.3545525569283523,2.144695229222885)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](1.3545525569283523,2.144695229222885)--(-1.1236985512782993,1.9118772628734275);
\draw[black, thin](1.3545525569283523,2.144695229222885)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](-1.1236985512782993,1.9118772628734275)--(-0.7475422674881105,2.3934432945427826);
\draw[black, thin](-1.1236985512782993,1.9118772628734275)--(-0.5901366104222363,0.9824508121792859);
\draw[black, thin](-1.1236985512782993,1.9118772628734275)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](-1.1236985512782993,1.9118772628734275)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](-1.1236985512782993,1.9118772628734275)--(1.3545525569283523,2.144695229222885);
\draw[black, thin](-1.1236985512782993,1.9118772628734275)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(-0.7475422674881105,2.3934432945427826);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(-0.5901366104222363,0.9824508121792859);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(1.3545525569283523,2.144695229222885);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(-1.1236985512782993,1.9118772628734275);
\draw[black, thin](-0.8778497020906468,3.783007108980934)--(-1.758447300217695,2.672759529478012);
\draw[black, thin](-1.758447300217695,2.672759529478012)--(-0.8778497020906468,3.783007108980934);
\draw[black, thin](-0.9961822456616889,-3.078605017600875)--(-0.5652945977126499,-4);
\draw[black, thin](-0.5652945977126499,4)--(-0.09140859321249448,2.986658845167794);
\draw[black, thin](-0.09140859321249448,2.986658845167794)--(-0.5652945977126499,4);
\draw[black, thin](-0.5652945977126499,-4)--(-0.9961822456616889,-3.078605017600875);
\draw[black, thin](-1.4463845451750137,3.7327825630549976)--(-1.6444278447638496,1.9428656017707544);
\draw[black, thin](-1.4463845451750137,3.7327825630549976)--(-1.6458181032165777,1.905364971692513);
\draw[black, thin](-1.6444278447638496,1.9428656017707544)--(-1.4463845451750137,3.7327825630549976);
\draw[black, thin](-1.6444278447638496,1.9428656017707544)--(-1.6458181032165777,1.905364971692513);
\draw[black, thin](-1.6458181032165777,1.905364971692513)--(-1.4463845451750137,3.7327825630549976);
\draw[black, thin](-1.6458181032165777,1.905364971692513)--(-1.6444278447638496,1.9428656017707544);
\draw[black, thin](-0.3880090480511443,1.5186959911426952)--(-1.468183792257095,3.6915299138559554);
\draw[black, thin](-0.3880090480511443,1.5186959911426952)--(-1.4906884255882011,2.3946635789484665);
\draw[black, thin](-0.3880090480511443,1.5186959911426952)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-1.468183792257095,3.6915299138559554)--(-0.3880090480511443,1.5186959911426952);
\draw[black, thin](-1.468183792257095,3.6915299138559554)--(-1.4906884255882011,2.3946635789484665);
\draw[black, thin](-1.468183792257095,3.6915299138559554)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-1.4906884255882011,2.3946635789484665)--(-0.3880090480511443,1.5186959911426952);
\draw[black, thin](-1.4906884255882011,2.3946635789484665)--(-1.468183792257095,3.6915299138559554);
\draw[black, thin](-1.4906884255882011,2.3946635789484665)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-0.3880090480511443,1.5186959911426952);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-1.468183792257095,3.6915299138559554);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-1.4906884255882011,2.3946635789484665);
\draw[black, thin](-1.6396438934908029,2.071907210293833)--(-1.561996243134521,2.1046391366793);
\draw[black, thin](-1.6396438934908029,2.071907210293833)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-1.6396438934908029,2.071907210293833)--(-4,2.452270934835964);
\draw[black, thin](4,2.452270934835964)--(3.7108916382989756,2.4988598088408738);
\draw[black, thin](-1.561996243134521,2.1046391366793)--(-1.6396438934908029,2.071907210293833);
\draw[black, thin](-1.561996243134521,2.1046391366793)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-1.561996243134521,2.1046391366793)--(-4,2.457067433712117);
\draw[black, thin](4,2.457067433712117)--(3.7108916382989756,2.4988598088408738);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-1.6396438934908029,2.071907210293833);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-1.561996243134521,2.1046391366793);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-4,2.519358826106145);
\draw[black, thin](4,2.519358826106145)--(3.7108916382989756,2.4988598088408738);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](3.7108916382989756,2.4988598088408738)--(4,2.452270934835964);
\draw[black, thin](-4,2.452270934835964)--(-1.6396438934908029,2.071907210293833);
\draw[black, thin](3.7108916382989756,2.4988598088408738)--(4,2.457067433712117);
\draw[black, thin](-4,2.457067433712117)--(-1.561996243134521,2.1046391366793);
\draw[black, thin](3.7108916382989756,2.4988598088408738)--(4,2.519358826106145);
\draw[black, thin](-4,2.519358826106145)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-2.7140438720831312,-0.7987673978201768)--(-3.041912709042751,0.7750148164507372);
\draw[black, thin](-3.041912709042751,0.7750148164507372)--(-2.7140438720831312,-0.7987673978201768);
\draw[black, thin](-3.041912709042751,0.7750148164507372)--(-1.6065176659779388,-1.5699213557577703);
\draw[black, thin](-1.6065176659779388,-1.5699213557577703)--(-3.041912709042751,0.7750148164507372);
\draw[black, thin](-1.9593243065251211,0.03377465030943469)--(-3.8018251893858612,-1.1343038092957645);
\draw[black, thin](-1.9593243065251211,0.03377465030943469)--(-4,-1.3685439376241049);
\draw[black, thin](4,-1.3685439376241049)--(3.7610643049292607,-1.532736595766648);
\draw[black, thin](-3.8018251893858612,-1.1343038092957645)--(-1.9593243065251211,0.03377465030943469);
\draw[black, thin](3.7610643049292607,-1.532736595766648)--(4,-1.3685439376241049);
\draw[black, thin](-4,-1.3685439376241049)--(-1.9593243065251211,0.03377465030943469);
\draw[black, thin](-0.8119358102632069,-0.9397058881628804)--(-2.3942592844185446,0.09766613514294328);
\draw[black, thin](-0.8119358102632069,-0.9397058881628804)--(-2.404865632765618,0.09036825618528435);
\draw[black, thin](-2.3942592844185446,0.09766613514294328)--(-0.8119358102632069,-0.9397058881628804);
\draw[black, thin](-2.3942592844185446,0.09766613514294328)--(-2.404865632765618,0.09036825618528435);
\draw[black, thin](-2.404865632765618,0.09036825618528435)--(-0.8119358102632069,-0.9397058881628804);
\draw[black, thin](-2.404865632765618,0.09036825618528435)--(-2.3942592844185446,0.09766613514294328);
\draw[black, thin](-2.029241526823766,0.34882283159991123)--(-2.6709387143445253,-0.09270786763351907);
\draw[black, thin](-3.743709658227026,-0.50697413987396)--(-2.363102834838908,0.11910386190262798);
\draw[black, thin](-2.363102834838908,0.11910386190262798)--(-3.743709658227026,-0.50697413987396);
\draw[black, thin](-2.6709387143445253,-0.09270786763351907)--(-2.029241526823766,0.34882283159991123);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-3.722315908146742,0.3816248385929773);
\draw[black, thin](-3.722315908146742,0.3816248385929773)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-4,-1.4118458175907223);
\draw[black, thin](4,-1.4118458175907223)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-4,-0.7163641580002024);
\draw[black, thin](4,-0.7163641580002024)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-4,-1.3847581945286958);
\draw[black, thin](4,-1.3847581945286958)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-4,-0.599171685398325);
\draw[black, thin](4,-0.599171685398325)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-4,-1.3798199983161694);
\draw[black, thin](4,-1.3798199983161694)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-4,-0.5802927404385453);
\draw[black, thin](4,-0.5802927404385453)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-1.4118458175907227);
\draw[black, thin](-4,-1.4118458175907227)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-1.3847581945286958);
\draw[black, thin](-4,-1.3847581945286958)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-1.3798199983161696);
\draw[black, thin](-4,-1.3798199983161696)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-0.959529418803812);
\draw[black, thin](-4,-0.959529418803812)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-1.3842990044749077);
\draw[black, thin](-4,-1.3842990044749077)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-4,-0.959529418803814);
\draw[black, thin](4,-0.959529418803814)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-4,-0.3358804725970802);
\draw[black, thin](4,-0.3358804725970802)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.7163641580002024);
\draw[black, thin](-4,-0.7163641580002024)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.599171685398325);
\draw[black, thin](-4,-0.599171685398325)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.5802927404385454);
\draw[black, thin](-4,-0.5802927404385454)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.3358804725970802);
\draw[black, thin](-4,-0.3358804725970802)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-4,-1.3842990044749077);
\draw[black, thin](4,-1.3842990044749077)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](-2.670688352031473,-1.9133578126649697)--(-4,-1.7821562421739197);
\draw[black, thin](4,-1.7821562421739197)--(3.3481045461526415,-1.7178148911660827);
\draw[black, thin](3.3481045461526415,-1.7178148911660827)--(4,-1.7821562421739197);
\draw[black, thin](-4,-1.7821562421739197)--(-2.670688352031473,-1.9133578126649697);
\draw[black, thin](-3.5724245576333926,-0.38129198919847196)--(-4,-0.7460414215221065);
\draw[black, thin](4,-0.7460414215221065)--(2.455198539526646,-2.0638567119457707);
\draw[black, thin](-3.5724245576333926,-0.38129198919847196)--(-4,-1.046510356723532);
\draw[black, thin](4,-1.046510356723532)--(2.997355400828674,-2.6064166033893414);
\draw[black, thin](3.1681865613294162,-1.9621875059007277)--(3.586327648782257,-2.1568466202660463);
\draw[black, thin](3.1681865613294162,-1.9621875059007277)--(3.8416081038015473,0.23092203614277115);
\draw[black, thin](3.586327648782257,-2.1568466202660463)--(3.1681865613294162,-1.9621875059007277);
\draw[black, thin](3.586327648782257,-2.1568466202660463)--(3.8416081038015473,0.23092203614277115);
\draw[black, thin](3.8416081038015473,0.23092203614277115)--(3.1681865613294162,-1.9621875059007277);
\draw[black, thin](3.8416081038015473,0.23092203614277115)--(3.586327648782257,-2.1568466202660463);
\draw[black, thin](2.455198539526646,-2.0638567119457707)--(4,-0.7460414215221064);
\draw[black, thin](-4,-0.7460414215221064)--(-3.5724245576333926,-0.38129198919847196);
\draw[black, thin](2.455198539526646,-2.0638567119457707)--(2.997355400828674,-2.6064166033893414);
\draw[black, thin](2.997355400828674,-2.6064166033893414)--(4,-1.0465103567235319);
\draw[black, thin](-4,-1.0465103567235319)--(-3.5724245576333926,-0.38129198919847196);
\draw[black, thin](2.997355400828674,-2.6064166033893414)--(2.455198539526646,-2.0638567119457707);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](2.5837454939663993,-0.924476542986652)--(4,-0.11641883053381673);
\draw[black, thin](-4,-0.11641883053381673)--(-3.9721299198163647,-0.10051728660712676);
\draw[black, thin](2.5837454939663993,-0.924476542986652)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](2.5837454939663993,-0.924476542986652)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](-3.9721299198163647,-0.10051728660712676)--(-4,-0.11641883053381642);
\draw[black, thin](4,-0.11641883053381642)--(2.5837454939663993,-0.924476542986652);
\draw[black, thin](-3.9721299198163647,-0.10051728660712676)--(-4,-0.0825958590670831);
\draw[black, thin](4,-0.0825958590670831)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](-3.9721299198163647,-0.10051728660712676)--(-4,-0.0806624953091893);
\draw[black, thin](4,-0.0806624953091893)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(2.5837454939663993,-0.924476542986652);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(4,-0.08259585906708279);
\draw[black, thin](-4,-0.08259585906708279)--(-3.9721299198163647,-0.10051728660712676);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(2.5837454939663993,-0.924476542986652);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(4,-0.08066249530918902);
\draw[black, thin](-4,-0.08066249530918902)--(-3.9721299198163647,-0.10051728660712676);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(2.961229818576899,-0.16171408810232618);
\draw[black, thin](2.961229818576899,-0.16171408810232618)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](0.43530595465093,-1.0843313299674537)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(0.43530595465093,-1.0843313299674537);
\draw[black, thin](1.531812939085231,-2.8501292899495265)--(1.577393577519226,-3.6689255594518406);
\draw[black, thin](1.577393577519226,-3.6689255594518406)--(1.531812939085231,-2.8501292899495265);
\draw[black, thin](3.1448866100510706,0.09720607813813606)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](3.1448866100510706,0.09720607813813606)--(2.874874374516879,-2.710649627610872);
\draw[black, thin](3.1448866100510706,0.09720607813813606)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(3.1448866100510706,0.09720607813813606);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(2.874874374516879,-2.710649627610872);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](2.874874374516879,-2.710649627610872)--(3.1448866100510706,0.09720607813813606);
\draw[black, thin](2.874874374516879,-2.710649627610872)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](2.874874374516879,-2.710649627610872)--(2.8088253974491524,-1.2214796296404118);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(3.1448866100510706,0.09720607813813606);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](2.8088253974491524,-1.2214796296404118)--(2.874874374516879,-2.710649627610872);
\draw[black, thin](1.8934724758456287,-1.60479577316011)--(2.9711549029159405,-1.7801779424404445);
\draw[black, thin](2.9711549029159405,-1.7801779424404445)--(1.8934724758456287,-1.60479577316011);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(2.0116802461093886,0.6419214741553274);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(1.8899621094451466,1.5607490295013111);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(2.0116802461093886,0.6419214741553274);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](2.0116802461093886,0.6419214741553274)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](2.0116802461093886,0.6419214741553274)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](2.0116802461093886,0.6419214741553274)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(2.0116802461093886,0.6419214741553274);
\draw[black, thin](1.8899621094451466,1.5607490295013111)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(1.257808856358536,-2.68594039039929);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](1.257808856358536,-2.68594039039929)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](1.257808856358536,-2.68594039039929)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](1.257808856358536,-2.68594039039929)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](1.257808856358536,-2.68594039039929)--(2.1336080653224756,-4);
\draw[black, thin](2.1336080653224756,4)--(2.8720157872497465,2.892084221051345);
\draw[black, thin](1.257808856358536,-2.68594039039929)--(2.78284290467042,-4);
\draw[black, thin](2.78284290467042,4)--(3.549040585277478,3.339798723726873);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(1.257808856358536,-2.68594039039929);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(2.108694527445253,-4);
\draw[black, thin](2.108694527445253,4)--(2.8720157872497465,2.892084221051345);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(2.7766486558086214,-4);
\draw[black, thin](2.7766486558086214,4)--(3.549040585277478,3.339798723726873);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(1.257808856358536,-2.68594039039929);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(2.6421097129920925,-4);
\draw[black, thin](2.6421097129920925,4)--(2.8720157872497465,2.892084221051345);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(3.197607650422583,-4);
\draw[black, thin](3.197607650422583,4)--(3.549040585277478,3.339798723726873);
\draw[black, thin](2.8720157872497465,2.892084221051345)--(2.133608065322475,4);
\draw[black, thin](2.133608065322475,-4)--(1.257808856358536,-2.68594039039929);
\draw[black, thin](2.8720157872497465,2.892084221051345)--(2.108694527445253,4);
\draw[black, thin](2.108694527445253,-4)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](2.8720157872497465,2.892084221051345)--(2.6421097129920925,4);
\draw[black, thin](2.6421097129920925,-4)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](2.8720157872497465,2.892084221051345)--(3.549040585277478,3.339798723726873);
\draw[black, thin](3.549040585277478,3.339798723726873)--(2.7828429046704204,4);
\draw[black, thin](2.7828429046704204,-4)--(1.257808856358536,-2.68594039039929);
\draw[black, thin](3.549040585277478,3.339798723726873)--(2.776648655808621,4);
\draw[black, thin](2.776648655808621,-4)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](3.549040585277478,3.339798723726873)--(3.197607650422583,4);
\draw[black, thin](3.197607650422583,-4)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](3.549040585277478,3.339798723726873)--(2.8720157872497465,2.892084221051345);
\draw[black, thin](-1.9817619355118774,-3.527079803843171)--(-3.736347996569371,-3.2144695875240523);
\draw[black, thin](-3.736347996569371,-3.2144695875240523)--(-1.9817619355118774,-3.527079803843171);
\draw[black, thin](-3.8263726394202564,-3.0787643017472535)--(-4,-3.4320677505185597);
\draw[black, thin](4,-3.4320677505185597)--(3.7208955140163145,-4);
\draw[black, thin](3.7208955140163145,4)--(3.671409203164494,3.8993034033775613);
\draw[black, thin](3.671409203164494,3.8993034033775613)--(3.7208955140163145,4);
\draw[black, thin](3.7208955140163145,-4)--(4,-3.43206775051856);
\draw[black, thin](-4,-3.43206775051856)--(-3.8263726394202564,-3.0787643017472535);
\draw[black, thin](3.5918678469276433,3.301783598141043)--(4,1.7209829917601898);
\draw[black, thin](-4,1.7209829917601898)--(-3.831789242164073,1.0694595428353633);
\draw[black, thin](-3.831789242164073,1.0694595428353633)--(-4,1.7209829917601884);
\draw[black, thin](4,1.7209829917601884)--(3.5918678469276433,3.301783598141043);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-4,2.378934752273914);
\draw[black, thin](4,2.378934752273914)--(2.6373771329432576,3.3361725702680536);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-4,2.3329253940919115);
\draw[black, thin](4,2.3329253940919115)--(2.6373771329432576,3.3361725702680536);
\draw[black, thin](2.6373771329432576,3.3361725702680536)--(4,2.378934752273914);
\draw[black, thin](-4,2.378934752273914)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](2.6373771329432576,3.3361725702680536)--(4,2.3329253940919115);
\draw[black, thin](-4,2.3329253940919115)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-3.143826268931294,3.003648920499894);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-3.143826268931294,3.003648920499894);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-4,0.5486592038452732);
\draw[black, thin](4,0.5486592038452732)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.143826268931294,3.003648920499894);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-4,1.1668387630031107);
\draw[black, thin](4,1.1668387630031107)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.143826268931294,3.003648920499894);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-4,0.8370976425085852);
\draw[black, thin](4,0.8370976425085852)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-3.143826268931294,3.003648920499894);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-4,0.6146430344202569);
\draw[black, thin](4,0.6146430344202569)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-3.143826268931294,3.003648920499894)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.143826268931294,3.003648920499894)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.143826268931294,3.003648920499894)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.143826268931294,3.003648920499894)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.143826268931294,3.003648920499894)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-3.143826268931294,3.003648920499894)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.143826268931294,3.003648920499894)--(-4,0.8332365450467125);
\draw[black, thin](4,0.8332365450467125)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.143826268931294,3.003648920499894)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.143826268931294,3.003648920499894)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.143826268931294,3.003648920499894);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-4,0.5170014594570841);
\draw[black, thin](4,0.5170014594570841)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5486592038452733);
\draw[black, thin](-4,0.5486592038452733)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,1.1668387630031107);
\draw[black, thin](-4,1.1668387630031107)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.837097642508585);
\draw[black, thin](-4,0.837097642508585)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.6146430344202568);
\draw[black, thin](-4,0.6146430344202568)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.8332365450467126);
\draw[black, thin](-4,0.8332365450467126)--(-3.143826268931294,3.003648920499894);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5170014594570841);
\draw[black, thin](-4,0.5170014594570841)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5299372220264897);
\draw[black, thin](-4,0.5299372220264897)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.512553727286576);
\draw[black, thin](-4,0.512553727286576)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.143826268931294,3.003648920499894);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-4,0.5299372220264897);
\draw[black, thin](4,0.5299372220264897)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.143826268931294,3.003648920499894);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-4,0.512553727286576);
\draw[black, thin](4,0.512553727286576)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](3.580784639182662,1.470321766286367)--(1.958216649872456,1.7096989111598562);
\draw[black, thin](1.958216649872456,1.7096989111598562)--(3.580784639182662,1.470321766286367);
\draw[black, thin](-3.2370789632913626,2.2895918142009264)--(-3.2894732293989586,2.678073422034521);
\draw[black, thin](-3.2370789632913626,2.2895918142009264)--(-4,1.4827949435349164);
\draw[black, thin](4,1.4827949435349164)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](-3.2370789632913626,2.2895918142009264)--(-4,1.4130288999410083);
\draw[black, thin](4,1.4130288999410083)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](-3.2894732293989586,2.678073422034521)--(-3.2370789632913626,2.2895918142009264);
\draw[black, thin](-3.2894732293989586,2.678073422034521)--(-4,1.7219845834997076);
\draw[black, thin](4,1.7219845834997076)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](-3.2894732293989586,2.678073422034521)--(-4,1.6581930026244027);
\draw[black, thin](4,1.6581930026244027)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(4,1.4827949435349164);
\draw[black, thin](-4,1.4827949435349164)--(-3.2370789632913626,2.2895918142009264);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(4,1.721984583499708);
\draw[black, thin](-4,1.721984583499708)--(-3.2894732293989586,2.678073422034521);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(4,1.4130288999410083);
\draw[black, thin](-4,1.4130288999410083)--(-3.2370789632913626,2.2895918142009264);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(4,1.6581930026244027);
\draw[black, thin](-4,1.6581930026244027)--(-3.2894732293989586,2.678073422034521);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](-3.91014030958087,0.536666571855717)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-3.91014030958087,0.536666571855717);
\draw[black, thin](-2.3038601390116153,0.5688689894718699)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(-2.3038601390116153,0.5688689894718699);
\draw[black, thin](-2.415804831808288,0.08284135362704667)--(-1.9385411343882895,-0.4115511989907693);
\draw[black, thin](-2.415804831808288,0.08284135362704667)--(-3.611642096955204,0.2896171719103001);
\draw[black, thin](-2.415804831808288,0.08284135362704667)--(-4,0.38495763354972207);
\draw[black, thin](4,0.38495763354972207)--(3.6624251954261045,0.4493353353640149);
\draw[black, thin](-3.3340957838804757,1.4198919210929555)--(-1.9385411343882895,-0.4115511989907693);
\draw[black, thin](-3.3340957838804757,1.4198919210929555)--(-3.611642096955204,0.2896171719103001);
\draw[black, thin](-1.9385411343882895,-0.4115511989907693)--(-2.415804831808288,0.08284135362704667);
\draw[black, thin](-1.9385411343882895,-0.4115511989907693)--(-3.3340957838804757,1.4198919210929555);
\draw[black, thin](-1.9385411343882895,-0.4115511989907693)--(-3.611642096955204,0.2896171719103001);
\draw[black, thin](-1.9385411343882895,-0.4115511989907693)--(-4,0.32819755926409433);
\draw[black, thin](4,0.32819755926409433)--(3.6624251954261045,0.4493353353640149);
\draw[black, thin](-3.611642096955204,0.2896171719103001)--(-2.415804831808288,0.08284135362704667);
\draw[black, thin](-3.611642096955204,0.2896171719103001)--(-3.3340957838804757,1.4198919210929555);
\draw[black, thin](-3.611642096955204,0.2896171719103001)--(-1.9385411343882895,-0.4115511989907693);
\draw[black, thin](-3.611642096955204,0.2896171719103001)--(-4,0.3750628480536483);
\draw[black, thin](4,0.3750628480536483)--(3.6624251954261045,0.4493353353640149);
\draw[black, thin](3.6624251954261045,0.4493353353640149)--(4,0.3849576335497221);
\draw[black, thin](-4,0.3849576335497221)--(-2.415804831808288,0.08284135362704667);
\draw[black, thin](3.6624251954261045,0.4493353353640149)--(4,0.32819755926409433);
\draw[black, thin](-4,0.32819755926409433)--(-1.9385411343882895,-0.4115511989907693);
\draw[black, thin](3.6624251954261045,0.4493353353640149)--(4,0.3750628480536483);
\draw[black, thin](-4,0.3750628480536483)--(-3.611642096955204,0.2896171719103001);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-2.1317059653747426,0.5151508284043769);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-2.1317059653747426,0.5151508284043769);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-2.1317059653747426,0.5151508284043769);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](-2.1317059653747426,0.5151508284043769)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-2.1317059653747426,0.5151508284043769)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-2.1317059653747426,0.5151508284043769)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-2.1317059653747426,0.5151508284043769)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-2.1317059653747426,0.5151508284043769);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-1.8838509447149507,0.6648357789879926);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-1.0871330921964313,1.0830049260307213);
\draw[black, thin](-1.8838509447149507,0.6648357789879926)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-1.0871330921964313,1.0830049260307213)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-3.552547399670125,-0.907083362589444)--(-3.1078946713335562,1.9039922492494876);
\draw[black, thin](-3.552547399670125,-0.907083362589444)--(-3.3585724217022364,-1.0140719260146436);
\draw[black, thin](-3.552547399670125,-0.907083362589444)--(-3.081943347524664,1.9595315179583253);
\draw[black, thin](-3.1078946713335562,1.9039922492494876)--(-3.552547399670125,-0.907083362589444);
\draw[black, thin](-3.1078946713335562,1.9039922492494876)--(-3.3585724217022364,-1.0140719260146436);
\draw[black, thin](-3.1078946713335562,1.9039922492494876)--(-3.081943347524664,1.9595315179583253);
\draw[black, thin](-3.3585724217022364,-1.0140719260146436)--(-3.552547399670125,-0.907083362589444);
\draw[black, thin](-3.3585724217022364,-1.0140719260146436)--(-3.1078946713335562,1.9039922492494876);
\draw[black, thin](-3.3585724217022364,-1.0140719260146436)--(-3.081943347524664,1.9595315179583253);
\draw[black, thin](-3.081943347524664,1.9595315179583253)--(-3.552547399670125,-0.907083362589444);
\draw[black, thin](-3.081943347524664,1.9595315179583253)--(-3.1078946713335562,1.9039922492494876);
\draw[black, thin](-3.081943347524664,1.9595315179583253)--(-3.3585724217022364,-1.0140719260146436);
\draw[black, thin](0.6552033669190767,-2.2609189559523712)--(2.3173556050384976,-2.036260793747017);
\draw[black, thin](0.6552033669190767,-2.2609189559523712)--(-0.11675491287619713,-1.6101353786198918);
\draw[black, thin](2.3173556050384976,-2.036260793747017)--(0.6552033669190767,-2.2609189559523712);
\draw[black, thin](-0.11675491287619713,-1.6101353786198918)--(0.6552033669190767,-2.2609189559523712);
\draw[black, thin](1.8889008988379004,-0.5281749117151657)--(1.8712578142834808,-0.5044422946744924);
\draw[black, thin](1.8712578142834808,-0.5044422946744924)--(1.8889008988379004,-0.5281749117151657);
\draw[black, thin](-0.19501634880371996,-2.345716392788633)--(0.37012747912491084,-1.5490271155306081);
\draw[black, thin](0.37012747912491084,-1.5490271155306081)--(-0.19501634880371996,-2.345716392788633);
\draw[black, thin](0.37012747912491084,-1.5490271155306081)--(0.13445800651433798,-1.7392200069661876);
\draw[black, thin](0.13445800651433798,-1.7392200069661876)--(0.37012747912491084,-1.5490271155306081);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-1.7496261382258804,-1.9342082327599073);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-1.7496261382258804,-1.9342082327599073);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-1.7496261382258804,-1.9342082327599073);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-0.47657680454321444,0.6380533451926681);
\draw[black, thin](-1.7496261382258804,-1.9342082327599073)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-1.7496261382258804,-1.9342082327599073)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-1.7496261382258804,-1.9342082327599073)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-0.47657680454321444,0.6380533451926681)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(1.8845590185707612,1.5489580227596107);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(1.8845590185707612,1.5489580227596107);
\draw[black, thin](1.3115357285138514,0.652380493957273)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.3115357285138514,0.652380493957273)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(1.8845590185707612,1.5489580227596107);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(1.8845590185707612,1.5489580227596107);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(1.3115357285138514,0.652380493957273);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(1.3115357285138514,0.652380493957273);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.8845590185707612,1.5489580227596107);
\draw[black, thin](1.8845590185707612,1.5489580227596107)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](1.8845590185707612,1.5489580227596107)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](1.8845590185707612,1.5489580227596107)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](1.8845590185707612,1.5489580227596107)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](1.8845590185707612,1.5489580227596107)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](-1.4067100413412175,0.29625803629369274)--(-1.0790919655803883,-1.131082734869493);
\draw[black, thin](-1.0790919655803883,-1.131082734869493)--(-1.4067100413412175,0.29625803629369274);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.7109968424852071,1.1701983764929256);
\draw[black, thin](1.7109968424852071,1.1701983764929256)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(1.0551083248696158,-2.8569930581877676);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(1.0551083248696158,-2.8569930581877676);
\draw[black, thin](1.0551083248696158,-2.8569930581877676)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](1.0551083248696158,-2.8569930581877676)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](0.33428794984740207,2.987368688568422)--(-0.8313281133391803,4);
\draw[black, thin](-0.8313281133391803,-4)--(-1.2873244582622116,-3.6038522534555173);
\draw[black, thin](-1.2873244582622116,-3.6038522534555173)--(-0.8313281133391799,-4);
\draw[black, thin](-0.8313281133391799,4)--(0.33428794984740207,2.987368688568422);
\draw[black, thin](1.5006627053999462,3.4870570399818885)--(1.5143016564186937,3.731587160794737);
\draw[black, thin](1.5143016564186937,3.731587160794737)--(1.5006627053999462,3.4870570399818885);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(4,0.6148956679962528);
\draw[black, thin](-4,0.6148956679962528)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(3.712942927193043,1.936281530067459);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-4,0.6148956679962531);
\draw[black, thin](4,0.6148956679962531)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-4,0.640074503067435);
\draw[black, thin](4,0.640074503067435)--(3.712942927193043,1.936281530067459);
\draw[black, thin](3.712942927193043,1.936281530067459)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](3.712942927193043,1.936281530067459)--(4,0.6400745030674369);
\draw[black, thin](-4,0.6400745030674369)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](1.8976396585858397,1.5775035198073701)--(2.5759061701569457,2.2064987121372432);
\draw[black, thin](1.8976396585858397,1.5775035198073701)--(3.7639736891061486,0.36906669845401036);
\draw[black, thin](2.5759061701569457,2.2064987121372432)--(1.8976396585858397,1.5775035198073701);
\draw[black, thin](2.5759061701569457,2.2064987121372432)--(3.7639736891061486,0.36906669845401036);
\draw[black, thin](3.7639736891061486,0.36906669845401036)--(1.8976396585858397,1.5775035198073701);
\draw[black, thin](3.7639736891061486,0.36906669845401036)--(2.5759061701569457,2.2064987121372432);
\draw[black, thin](2.238446977248595,1.786283234202103)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](2.238446977248595,1.786283234202103)--(4,1.1244159002400231);
\draw[black, thin](-4,1.1244159002400231)--(-3.8343969817172265,1.0621939706181176);
\draw[black, thin](2.238446977248595,1.786283234202103)--(4,0.5540099650602921);
\draw[black, thin](-4,0.5540099650602921)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(2.238446977248595,1.786283234202103);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(4,1.1263448123977455);
\draw[black, thin](-4,1.1263448123977455)--(-3.8343969817172265,1.0621939706181176);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(4,0.5573908816703901);
\draw[black, thin](-4,0.5573908816703901)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](-3.8343969817172265,1.0621939706181176)--(-4,1.1244159002400231);
\draw[black, thin](4,1.1244159002400231)--(2.238446977248595,1.786283234202103);
\draw[black, thin](-3.8343969817172265,1.0621939706181176)--(-4,1.1263448123977455);
\draw[black, thin](4,1.1263448123977455)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](-3.8343969817172265,1.0621939706181176)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-4,0.5540099650602921);
\draw[black, thin](4,0.5540099650602921)--(2.238446977248595,1.786283234202103);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-4,0.5573908816703901);
\draw[black, thin](4,0.5573908816703901)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-3.8343969817172265,1.0621939706181176);
\draw[black, thin](-3.387299724810045,0.7393046363393769)--(-4,0.3744969648530552);
\draw[black, thin](4,0.3744969648530552)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](-3.387299724810045,0.7393046363393769)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](-3.387299724810045,0.7393046363393769)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](-3.387299724810045,0.7393046363393769)--(-4,0.7205500222091081);
\draw[black, thin](4,0.7205500222091081)--(2.0735301173047915,0.6615812233582647);
\draw[black, thin](-3.387299724810045,0.7393046363393769)--(-4,0.7085670871775019);
\draw[black, thin](4,0.7085670871775019)--(1.8880204376351248,0.6026146692404617);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(4,0.3744969648530555);
\draw[black, thin](-4,0.3744969648530555)--(-3.387299724810045,0.7393046363393769);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(4,1.0699467491858903);
\draw[black, thin](-4,1.0699467491858903)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(4,-0.5134255352250258);
\draw[black, thin](-4,-0.5134255352250258)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(2.0735301173047915,0.6615812233582647);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(1.8880204376351248,0.6026146692404617);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-3.387299724810045,0.7393046363393769);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-4,1.0699467491858903);
\draw[black, thin](4,1.0699467491858903)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-4,1.265237707320201);
\draw[black, thin](4,1.265237707320201)--(2.0735301173047915,0.6615812233582647);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-4,1.265159457206935);
\draw[black, thin](4,1.265159457206935)--(1.8880204376351248,0.6026146692404617);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-3.387299724810045,0.7393046363393769);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-4,-0.5134255352250258);
\draw[black, thin](4,-0.5134255352250258)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-4,-0.4072259312577077);
\draw[black, thin](4,-0.4072259312577077)--(2.0735301173047915,0.6615812233582647);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-4,-0.42682733572133313);
\draw[black, thin](4,-0.42682733572133313)--(1.8880204376351248,0.6026146692404617);
\draw[black, thin](2.0735301173047915,0.6615812233582647)--(4,0.7205500222091081);
\draw[black, thin](-4,0.7205500222091081)--(-3.387299724810045,0.7393046363393769);
\draw[black, thin](2.0735301173047915,0.6615812233582647)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](2.0735301173047915,0.6615812233582647)--(4,1.265237707320201);
\draw[black, thin](-4,1.265237707320201)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](2.0735301173047915,0.6615812233582647)--(4,-0.40722593125770773);
\draw[black, thin](-4,-0.40722593125770773)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](2.0735301173047915,0.6615812233582647)--(1.8880204376351248,0.6026146692404617);
\draw[black, thin](1.8880204376351248,0.6026146692404617)--(4,0.7085670871775018);
\draw[black, thin](-4,0.7085670871775018)--(-3.387299724810045,0.7393046363393769);
\draw[black, thin](1.8880204376351248,0.6026146692404617)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](1.8880204376351248,0.6026146692404617)--(4,1.265159457206935);
\draw[black, thin](-4,1.265159457206935)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](1.8880204376351248,0.6026146692404617)--(4,-0.4268273357213331);
\draw[black, thin](-4,-0.4268273357213331)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](1.8880204376351248,0.6026146692404617)--(2.0735301173047915,0.6615812233582647);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(4,1.7819809353002223);
\draw[black, thin](-4,1.7819809353002223)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(4,1.8359274820033629);
\draw[black, thin](-4,1.8359274820033629)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(3.20135263793681,1.2714826107205797);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(4,0.9983458165448174);
\draw[black, thin](-4,0.9983458165448174)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(3.20135263793681,1.2714826107205797);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.7819809353002216);
\draw[black, thin](4,1.7819809353002216)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.0178484252015516);
\draw[black, thin](4,1.0178484252015516)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.3175637518813672);
\draw[black, thin](4,1.3175637518813672)--(3.20135263793681,1.2714826107205797);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.8359274820033624);
\draw[black, thin](4,1.8359274820033624)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,0.9983458165448174);
\draw[black, thin](4,0.9983458165448174)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,0.9351630013320038);
\draw[black, thin](4,0.9351630013320038)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.3141462773512083);
\draw[black, thin](4,1.3141462773512083)--(3.20135263793681,1.2714826107205797);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(4,1.0178484252015518);
\draw[black, thin](-4,1.0178484252015518)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(4,0.935163001332004);
\draw[black, thin](-4,0.935163001332004)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(3.20135263793681,1.2714826107205797);
\draw[black, thin](3.20135263793681,1.2714826107205797)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](3.20135263793681,1.2714826107205797)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](3.20135263793681,1.2714826107205797)--(4,1.3175637518813672);
\draw[black, thin](-4,1.3175637518813672)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](3.20135263793681,1.2714826107205797)--(4,1.3141462773512083);
\draw[black, thin](-4,1.3141462773512083)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.20135263793681,1.2714826107205797)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-3.7279276483468253,-4);
\draw[black, thin](-3.7279276483468253,4)--(-3.8378190686467217,2.7955517567317045);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-3.8608429477704176,-4);
\draw[black, thin](-3.8608429477704176,4)--(-4,3.7687521367077466);
\draw[black, thin](4,3.7687521367077466)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](-3.8378190686467217,2.7955517567317045)--(-3.7279276483468253,4);
\draw[black, thin](-3.7279276483468253,-4)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](-3.8378190686467217,2.7955517567317045)--(-3.613159424249075,4);
\draw[black, thin](-3.613159424249075,-4)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](-3.8378190686467217,2.7955517567317045)--(-4,2.7059965278133093);
\draw[black, thin](4,2.7059965278133093)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-3.613159424249075,-4);
\draw[black, thin](-3.613159424249075,4)--(-3.8378190686467217,2.7955517567317045);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-3.7537275102527983,-4);
\draw[black, thin](-3.7537275102527983,4)--(-4,3.6271575853072227);
\draw[black, thin](4,3.6271575853072227)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(4,3.768752136707746);
\draw[black, thin](-4,3.768752136707746)--(-3.8608429477704176,4);
\draw[black, thin](-3.8608429477704176,-4)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(4,2.7059965278133093);
\draw[black, thin](-4,2.7059965278133093)--(-3.8378190686467217,2.7955517567317045);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(4,3.627157585307223);
\draw[black, thin](-4,3.627157585307223)--(-3.753727510252798,4);
\draw[black, thin](-3.753727510252798,-4)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(2.152715552025936,3.381149924987959);
\draw[black, thin](3.4073218739927174,3.4655937057025974)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](3.4073218739927174,3.4655937057025974)--(3.560133985371507,4);
\draw[black, thin](3.560133985371507,-4)--(3.899111518330686,-2.81454600944717);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(3.4073218739927174,3.4655937057025974);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(3.6540513129586625,4);
\draw[black, thin](3.6540513129586625,-4)--(3.899111518330686,-2.81454600944717);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(2.152715552025936,3.381149924987959);
\draw[black, thin](3.899111518330686,-2.81454600944717)--(3.5601339853715075,-4);
\draw[black, thin](3.5601339853715075,4)--(3.4073218739927174,3.4655937057025974);
\draw[black, thin](3.899111518330686,-2.81454600944717)--(3.6540513129586625,-4);
\draw[black, thin](3.6540513129586625,4)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](2.152715552025936,3.381149924987959)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](2.152715552025936,3.381149924987959)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(2.9472488871825098,-3.0262766115248496);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(2.8170434961172095,-4);
\draw[black, thin](2.8170434961172095,4)--(4,2.9399945195085646);
\draw[black, thin](-4,2.9399945195085646)--(-3.9424734801723096,2.8884470398752873);
\draw[black, thin](2.9472488871825098,-3.0262766115248496)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](2.9472488871825098,-3.0262766115248496)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](2.9472488871825098,-3.0262766115248496)--(3.4656949431852686,-4);
\draw[black, thin](3.4656949431852686,4)--(4,2.9964909089822855);
\draw[black, thin](-4,2.9964909089822855)--(-3.9424734801723096,2.8884470398752873);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(2.9472488871825098,-3.0262766115248496);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(3.730560457063919,-4);
\draw[black, thin](3.730560457063919,4)--(4,3.084014044168148);
\draw[black, thin](-4,3.084014044168148)--(-3.9424734801723096,2.8884470398752873);
\draw[black, thin](-3.9424734801723096,2.8884470398752873)--(-4,2.9399945195085646);
\draw[black, thin](4,2.9399945195085646)--(2.8170434961172095,4);
\draw[black, thin](2.8170434961172095,-4)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](-3.9424734801723096,2.8884470398752873)--(-4,2.9964909089822855);
\draw[black, thin](4,2.9964909089822855)--(3.4656949431852686,4);
\draw[black, thin](3.4656949431852686,-4)--(2.9472488871825098,-3.0262766115248496);
\draw[black, thin](-3.9424734801723096,2.8884470398752873)--(-4,3.0840140441681476);
\draw[black, thin](4,3.0840140441681476)--(3.730560457063919,4);
\draw[black, thin](3.730560457063919,-4)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](1.5525404092212933,3.5449494587628663)--(3.4670570577831796,2.479354319599918);
\draw[black, thin](3.4670570577831796,2.479354319599918)--(1.5525404092212933,3.5449494587628663);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(1.3996295404209007,4);
\draw[black, thin](1.3996295404209007,-4)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(1.235426303298561,4);
\draw[black, thin](1.235426303298561,-4)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(1.4398113073679255,4);
\draw[black, thin](1.4398113073679255,-4)--(1.6246804586495964,-3.617974015378289);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(2.979275926100838,2.2984842067174753);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.3996295404209005,-4);
\draw[black, thin](1.3996295404209005,4)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(2.269084776676377,-4);
\draw[black, thin](2.269084776676377,4)--(2.750250400392427,3.834241973760945);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.6246804586495964,-3.617974015378289);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.7071029772210047,-4);
\draw[black, thin](1.7071029772210047,4)--(2.979275926100838,2.2984842067174753);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.6830852301167731,-4);
\draw[black, thin](1.6830852301167731,4)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](2.750250400392427,3.834241973760945)--(2.269084776676377,4);
\draw[black, thin](2.269084776676377,-4)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](2.750250400392427,3.834241973760945)--(1.716074045457916,4);
\draw[black, thin](1.716074045457916,-4)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](2.750250400392427,3.834241973760945)--(2.409655844439384,4);
\draw[black, thin](2.409655844439384,-4)--(1.6246804586495964,-3.617974015378289);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(1.235426303298561,-4);
\draw[black, thin](1.235426303298561,4)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(1.716074045457916,-4);
\draw[black, thin](1.716074045457916,4)--(2.750250400392427,3.834241973760945);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(1.6246804586495964,-3.617974015378289);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(1.3240131098502217,-4);
\draw[black, thin](1.3240131098502217,4)--(2.979275926100838,2.2984842067174753);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(1.3166020143612658,-4);
\draw[black, thin](1.3166020143612658,4)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](1.6246804586495964,-3.617974015378289)--(1.4398113073679253,-4);
\draw[black, thin](1.4398113073679253,4)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.6246804586495964,-3.617974015378289)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](1.6246804586495964,-3.617974015378289)--(2.409655844439384,-4);
\draw[black, thin](2.409655844439384,4)--(2.750250400392427,3.834241973760945);
\draw[black, thin](1.6246804586495964,-3.617974015378289)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](1.6246804586495964,-3.617974015378289)--(1.8730511285853315,-4);
\draw[black, thin](1.8730511285853315,4)--(2.979275926100838,2.2984842067174753);
\draw[black, thin](1.6246804586495964,-3.617974015378289)--(1.839603312269788,-4);
\draw[black, thin](1.839603312269788,4)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](2.979275926100838,2.2984842067174753)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](2.979275926100838,2.2984842067174753)--(1.7071029772210045,4);
\draw[black, thin](1.7071029772210045,-4)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](2.979275926100838,2.2984842067174753)--(1.3240131098502217,4);
\draw[black, thin](1.3240131098502217,-4)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](2.979275926100838,2.2984842067174753)--(1.8730511285853315,4);
\draw[black, thin](1.8730511285853315,-4)--(1.6246804586495964,-3.617974015378289);
\draw[black, thin](2.979275926100838,2.2984842067174753)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(1.6830852301167731,4);
\draw[black, thin](1.6830852301167731,-4)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(1.3166020143612656,4);
\draw[black, thin](1.3166020143612656,-4)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(1.839603312269788,4);
\draw[black, thin](1.839603312269788,-4)--(1.6246804586495964,-3.617974015378289);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(2.979275926100838,2.2984842067174753);
\draw[black, thin](1.26020945598524,3.025302684892233)--(1.701301015389074,2.7822933514184607);
\draw[black, thin](1.701301015389074,2.7822933514184607)--(1.26020945598524,3.025302684892233);
\draw[black, thin](1.7730428821793098,3.470000711865185)--(3.5626871046154367,1.7938340862630544);
\draw[black, thin](3.5626871046154367,1.7938340862630544)--(1.7730428821793098,3.470000711865185);
\draw[black, thin](3.9177602442281825,-2.9403570301278297)--(4,-2.751931461868534);
\draw[black, thin](-4,-2.751931461868534)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](3.9177602442281825,-2.9403570301278297)--(4,-3.055880337052025);
\draw[black, thin](-4,-3.055880337052025)--(-3.5305247616462943,-3.715358609386957);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-4,-2.751931461868533);
\draw[black, thin](4,-2.751931461868533)--(3.9177602442281825,-2.9403570301278297);
\draw[black, thin](-3.5305247616462943,-3.715358609386957)--(-4,-3.0558803370520256);
\draw[black, thin](4,-3.0558803370520256)--(3.9177602442281825,-2.9403570301278297);
\draw[black, thin](3.378668790526185,-2.932187615526529)--(4,-2.607869585751214);
\draw[black, thin](-4,-2.607869585751214)--(-2.647913389365542,-1.9021170676732844);
\draw[black, thin](-2.647913389365542,-1.9021170676732844)--(-4,-2.6078695857512146);
\draw[black, thin](4,-2.6078695857512146)--(3.378668790526185,-2.932187615526529);
\draw[black, thin](3.6840522959647806,-2.3623349686667465)--(3.5342540801154616,-4);
\draw[black, thin](3.5342540801154616,4)--(3.5168698028279555,3.809946848516627);
\draw[black, thin](3.5168698028279555,3.809946848516627)--(3.5342540801154616,4);
\draw[black, thin](3.5342540801154616,-4)--(3.6840522959647806,-2.3623349686667465);
\draw[black, thin](-3.551304731205204,-2.7284082617861145)--(-4,-2.61768229809478);
\draw[black, thin](4,-2.61768229809478)--(3.056132134203362,-2.3847610120773597);
\draw[black, thin](3.056132134203362,-2.3847610120773597)--(4,-2.6176822980947803);
\draw[black, thin](-4,-2.6176822980947803)--(-3.551304731205204,-2.7284082617861145);
\draw[black, thin](-1.5554870974748578,-1.4975055167459805)--(-0.7061743123551996,-0.8639438232814923);
\draw[black, thin](-1.5554870974748578,-1.4975055167459805)--(-0.26260848168121875,-2.8852843999049984);
\draw[black, thin](-1.5554870974748578,-1.4975055167459805)--(-0.04307625769187091,-1.2533721052257993);
\draw[black, thin](-1.5554870974748578,-1.4975055167459805)--(0.5396661917965291,-3.098186519441346);
\draw[black, thin](-0.7061743123551996,-0.8639438232814923)--(-1.5554870974748578,-1.4975055167459805);
\draw[black, thin](-0.7061743123551996,-0.8639438232814923)--(-0.26260848168121875,-2.8852843999049984);
\draw[black, thin](-0.7061743123551996,-0.8639438232814923)--(-0.04307625769187091,-1.2533721052257993);
\draw[black, thin](-0.7061743123551996,-0.8639438232814923)--(0.5396661917965291,-3.098186519441346);
\draw[black, thin](-0.26260848168121875,-2.8852843999049984)--(-1.5554870974748578,-1.4975055167459805);
\draw[black, thin](-0.26260848168121875,-2.8852843999049984)--(-0.7061743123551996,-0.8639438232814923);
\draw[black, thin](-0.26260848168121875,-2.8852843999049984)--(-0.04307625769187091,-1.2533721052257993);
\draw[black, thin](-0.26260848168121875,-2.8852843999049984)--(0.5396661917965291,-3.098186519441346);
\draw[black, thin](-0.04307625769187091,-1.2533721052257993)--(-1.5554870974748578,-1.4975055167459805);
\draw[black, thin](-0.04307625769187091,-1.2533721052257993)--(-0.7061743123551996,-0.8639438232814923);
\draw[black, thin](-0.04307625769187091,-1.2533721052257993)--(-0.26260848168121875,-2.8852843999049984);
\draw[black, thin](-0.04307625769187091,-1.2533721052257993)--(0.5396661917965291,-3.098186519441346);
\draw[black, thin](0.5396661917965291,-3.098186519441346)--(-1.5554870974748578,-1.4975055167459805);
\draw[black, thin](0.5396661917965291,-3.098186519441346)--(-0.7061743123551996,-0.8639438232814923);
\draw[black, thin](0.5396661917965291,-3.098186519441346)--(-0.26260848168121875,-2.8852843999049984);
\draw[black, thin](0.5396661917965291,-3.098186519441346)--(-0.04307625769187091,-1.2533721052257993);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-1.0004328842282573,-1.5043087288307957);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-3.3808959212272196,-2.4687589500210905);
\draw[black, thin](-1.0004328842282573,-1.5043087288307957)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-1.0004328842282573,-1.5043087288307957)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-1.0004328842282573,-1.5043087288307957)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-1.0004328842282573,-1.5043087288307957)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-1.0004328842282573,-1.5043087288307957)--(-3.3808959212272196,-2.4687589500210905);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-1.0004328842282573,-1.5043087288307957);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-3.3808959212272196,-2.4687589500210905);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-1.0004328842282573,-1.5043087288307957);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-3.3808959212272196,-2.4687589500210905);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-1.0004328842282573,-1.5043087288307957);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-3.3808959212272196,-2.4687589500210905);
\draw[black, thin](-3.3808959212272196,-2.4687589500210905)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-3.3808959212272196,-2.4687589500210905)--(-1.0004328842282573,-1.5043087288307957);
\draw[black, thin](-3.3808959212272196,-2.4687589500210905)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-3.3808959212272196,-2.4687589500210905)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-3.3808959212272196,-2.4687589500210905)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-1.6873501900376309,-3.4278999324542863);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-1.38512209468055,-2.2441720998358505);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-1.38512209468055,-2.2441720998358505);
\draw[black, thin](-1.6873501900376309,-3.4278999324542863)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-1.6873501900376309,-3.4278999324542863)--(-1.38512209468055,-2.2441720998358505);
\draw[black, thin](-1.38512209468055,-2.2441720998358505)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-1.38512209468055,-2.2441720998358505)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-1.38512209468055,-2.2441720998358505)--(-1.6873501900376309,-3.4278999324542863);
\draw[black, thin](-1.8908450456005592,-0.5392698478402916)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-1.8908450456005592,-0.5392698478402916)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](-1.8908450456005592,-0.5392698478402916)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-1.8908450456005592,-0.5392698478402916)--(-0.8975793323899506,-2.3730000335265706);
\draw[black, thin](-1.8908450456005592,-0.5392698478402916)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-1.8908450456005592,-0.5392698478402916);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-0.8975793323899506,-2.3730000335265706);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-1.8908450456005592,-0.5392698478402916);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-0.8975793323899506,-2.3730000335265706);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-1.8908450456005592,-0.5392698478402916);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-0.8975793323899506,-2.3730000335265706);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-0.8975793323899506,-2.3730000335265706)--(-1.8908450456005592,-0.5392698478402916);
\draw[black, thin](-0.8975793323899506,-2.3730000335265706)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-0.8975793323899506,-2.3730000335265706)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](-0.8975793323899506,-2.3730000335265706)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-0.8975793323899506,-2.3730000335265706)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-1.8908450456005592,-0.5392698478402916);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-0.8975793323899506,-2.3730000335265706);
\draw[black, thin](-1.6413924243826377,-0.9574407097850774)--(-2.1617334078298467,-2.792952897503997);
\draw[black, thin](-1.6413924243826377,-0.9574407097850774)--(-0.017977050431400105,-2.527042034690898);
\draw[black, thin](-1.6413924243826377,-0.9574407097850774)--(0.046412449604600975,-2.5929904853068733);
\draw[black, thin](-2.1617334078298467,-2.792952897503997)--(-1.6413924243826377,-0.9574407097850774);
\draw[black, thin](-2.1617334078298467,-2.792952897503997)--(-0.017977050431400105,-2.527042034690898);
\draw[black, thin](-2.1617334078298467,-2.792952897503997)--(0.046412449604600975,-2.5929904853068733);
\draw[black, thin](-0.017977050431400105,-2.527042034690898)--(-1.6413924243826377,-0.9574407097850774);
\draw[black, thin](-0.017977050431400105,-2.527042034690898)--(-2.1617334078298467,-2.792952897503997);
\draw[black, thin](-0.017977050431400105,-2.527042034690898)--(0.046412449604600975,-2.5929904853068733);
\draw[black, thin](0.046412449604600975,-2.5929904853068733)--(-1.6413924243826377,-0.9574407097850774);
\draw[black, thin](0.046412449604600975,-2.5929904853068733)--(-2.1617334078298467,-2.792952897503997);
\draw[black, thin](0.046412449604600975,-2.5929904853068733)--(-0.017977050431400105,-2.527042034690898);
\draw[black, thin](-0.46981894781883904,0.016888593236665153)--(-0.0962043183414318,-0.16122320376910343);
\draw[black, thin](-0.46981894781883904,0.016888593236665153)--(-0.023910551937895277,1.0140513986663806);
\draw[black, thin](-0.0962043183414318,-0.16122320376910343)--(-0.46981894781883904,0.016888593236665153);
\draw[black, thin](-0.023910551937895277,1.0140513986663806)--(-0.46981894781883904,0.016888593236665153);
\draw[black, thin](-0.023910551937895277,1.0140513986663806)--(-0.004176243503623077,1.133222938057144);
\draw[black, thin](-0.004176243503623077,1.133222938057144)--(-0.023910551937895277,1.0140513986663806);
\draw[black, thin](3.8917734991201427,-2.799116151252943)--(4,-2.8999978961264157);
\draw[black, thin](-4,-2.8999978961264157)--(-3.7680017490017423,-3.116251661867944);
\draw[black, thin](-3.7680017490017423,-3.116251661867944)--(-4,-2.8999978961264152);
\draw[black, thin](4,-2.8999978961264152)--(3.8917734991201427,-2.799116151252943);
\draw[black, thin](2.84128086210428,-3.8360464295748784)--(1.9015547110505673,-3.102095734716342);
\draw[black, thin](2.84128086210428,-3.8360464295748784)--(1.9565970370375583,-3.2238733414639116);
\draw[black, thin](1.9015547110505673,-3.102095734716342)--(2.84128086210428,-3.8360464295748784);
\draw[black, thin](1.9015547110505673,-3.102095734716342)--(1.9565970370375583,-3.2238733414639116);
\draw[black, thin](1.9565970370375583,-3.2238733414639116)--(2.84128086210428,-3.8360464295748784);
\draw[black, thin](1.9565970370375583,-3.2238733414639116)--(1.9015547110505673,-3.102095734716342);
\draw[black, thin](3.4356410368434966,-2.931474073560048)--(3.083249519554255,-3.1142075747224154);
\draw[black, thin](3.083249519554255,-3.1142075747224154)--(3.4356410368434966,-2.931474073560048);
\draw[black, thin](3.7167221349484976,-2.431030752676507)--(2.8446288547328358,-2.7266839915845305);
\draw[black, thin](2.8446288547328358,-2.7266839915845305)--(3.7167221349484976,-2.431030752676507);
\draw[black, thin](-3.0518725931283894,-0.9444216147424805)--(-3.860866690775059,0.9884452013069345);
\draw[black, thin](-3.860866690775059,0.9884452013069345)--(-3.0518725931283894,-0.9444216147424805);
\draw[black, thin](-1.6643762123923658,1.2627226093755732)--(-1.7968528588262627,0.908250372996968);
\draw[black, thin](-1.7968528588262627,0.908250372996968)--(-1.6643762123923658,1.2627226093755732);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(1.913930566992602,1.6130546914086448);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](1.913930566992602,1.6130546914086448)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](1.913930566992602,1.6130546914086448)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(1.913930566992602,1.6130546914086448);
\draw[black, thin](2.949574786017643,-1.792042940029148)--(2.9019391834678494,-1.8182335446516058);
\draw[black, thin](2.949574786017643,-1.792042940029148)--(3.196567451429258,-3.183775336804148);
\draw[black, thin](2.9019391834678494,-1.8182335446516058)--(2.949574786017643,-1.792042940029148);
\draw[black, thin](2.9019391834678494,-1.8182335446516058)--(3.196567451429258,-3.183775336804148);
\draw[black, thin](3.196567451429258,-3.183775336804148)--(2.949574786017643,-1.792042940029148);
\draw[black, thin](3.196567451429258,-3.183775336804148)--(2.9019391834678494,-1.8182335446516058);
\draw[black, thin](-0.8828438270731249,3.7917172318719237)--(-2.6898994864672074,3.6992240192731063);
\draw[black, thin](-2.6898994864672074,3.6992240192731063)--(-0.8828438270731249,3.7917172318719237);
\draw[black, thin](-0.7127720124092854,-1.7356526296048176)--(-1.7717307264450985,-3.3907849419702285);
\draw[black, thin](-1.7717307264450985,-3.3907849419702285)--(-0.7127720124092854,-1.7356526296048176);
\draw[black, thin](0.287799794127699,-2.84022212028932)--(0.17719003369920078,-1.704733878079131);
\draw[black, thin](0.287799794127699,-2.84022212028932)--(0.7976274602206018,-2.9909571102606876);
\draw[black, thin](0.17719003369920078,-1.704733878079131)--(0.287799794127699,-2.84022212028932);
\draw[black, thin](0.17719003369920078,-1.704733878079131)--(0.7976274602206018,-2.9909571102606876);
\draw[black, thin](0.7976274602206018,-2.9909571102606876)--(0.287799794127699,-2.84022212028932);
\draw[black, thin](0.7976274602206018,-2.9909571102606876)--(0.17719003369920078,-1.704733878079131);
\draw[black, thin](-1.4312196063262834,-3.5405596118288942)--(0.8334479028270573,-2.9723201849685985);
\draw[black, thin](0.8334479028270573,-2.9723201849685985)--(-1.4312196063262834,-3.5405596118288942);
\draw[black, thin](0.8334479028270573,-2.9723201849685985)--(0.9419080800435271,-4);
\draw[black, thin](0.9419080800435271,4)--(0.9509702502131657,3.914134297004421);
\draw[black, thin](0.9509702502131657,3.914134297004421)--(0.9419080800435271,4);
\draw[black, thin](0.9419080800435271,-4)--(0.8334479028270573,-2.9723201849685985);
\draw[black, thin](-0.6969304640513228,3.4674705931357086)--(-0.6444911324882551,4);
\draw[black, thin](-0.6444911324882551,-4)--(-0.5271225488217073,-2.808104138984334);
\draw[black, thin](-0.6969304640513228,3.4674705931357086)--(-0.12968628492507422,4);
\draw[black, thin](-0.12968628492507422,-4)--(0.14810977703252523,-3.7392047771536654);
\draw[black, thin](-0.6969304640513228,3.4674705931357086)--(-1.1618712980996584,4);
\draw[black, thin](-1.1618712980996584,-4)--(-1.6451573034484226,-3.44645857939973);
\draw[black, thin](-0.6969304640513228,3.4674705931357086)--(-1.7959093499845222,3.0713457664134114);
\draw[black, thin](-0.5271225488217073,-2.808104138984334)--(-0.644491132488255,-4);
\draw[black, thin](-0.644491132488255,4)--(-0.6969304640513228,3.4674705931357086);
\draw[black, thin](-0.5271225488217073,-2.808104138984334)--(0.14810977703252523,-3.7392047771536654);
\draw[black, thin](-0.5271225488217073,-2.808104138984334)--(-1.6451573034484226,-3.44645857939973);
\draw[black, thin](-0.5271225488217073,-2.808104138984334)--(-1.2402685106486158,-4);
\draw[black, thin](-1.2402685106486158,4)--(-1.7959093499845222,3.0713457664134114);
\draw[black, thin](0.14810977703252523,-3.7392047771536654)--(-0.12968628492507372,-4);
\draw[black, thin](-0.12968628492507372,4)--(-0.6969304640513228,3.4674705931357086);
\draw[black, thin](0.14810977703252523,-3.7392047771536654)--(-0.5271225488217073,-2.808104138984334);
\draw[black, thin](0.14810977703252523,-3.7392047771536654)--(-1.6451573034484226,-3.44645857939973);
\draw[black, thin](0.14810977703252523,-3.7392047771536654)--(-0.2781301936580988,-4);
\draw[black, thin](-0.2781301936580988,4)--(-1.7959093499845222,3.0713457664134114);
\draw[black, thin](-1.6451573034484226,-3.44645857939973)--(-1.1618712980996588,-4);
\draw[black, thin](-1.1618712980996588,4)--(-0.6969304640513228,3.4674705931357086);
\draw[black, thin](-1.6451573034484226,-3.44645857939973)--(-0.5271225488217073,-2.808104138984334);
\draw[black, thin](-1.6451573034484226,-3.44645857939973)--(0.14810977703252523,-3.7392047771536654);
\draw[black, thin](-1.6451573034484226,-3.44645857939973)--(-1.7014572269856902,-4);
\draw[black, thin](-1.7014572269856902,4)--(-1.7959093499845222,3.0713457664134114);
\draw[black, thin](-1.7959093499845222,3.0713457664134114)--(-0.6969304640513228,3.4674705931357086);
\draw[black, thin](-1.7959093499845222,3.0713457664134114)--(-1.2402685106486158,4);
\draw[black, thin](-1.2402685106486158,-4)--(-0.5271225488217073,-2.808104138984334);
\draw[black, thin](-1.7959093499845222,3.0713457664134114)--(-0.2781301936580993,4);
\draw[black, thin](-0.2781301936580993,-4)--(0.14810977703252523,-3.7392047771536654);
\draw[black, thin](-1.7959093499845222,3.0713457664134114)--(-1.7014572269856902,4);
\draw[black, thin](-1.7014572269856902,-4)--(-1.6451573034484226,-3.44645857939973);
\draw[fill = blue ,ultra thin] (0.05819298733268427,-0.7630109923808066) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.1972225185110904,-1.9997717843966965) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.1740080298232146,-1.8873636934273794) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.04307625769187091,-1.2533721052257993) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.11675491287619713,-1.6101353786198918) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.37012747912491084,-1.5490271155306081) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.13445800651433798,-1.7392200069661876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.17719003369920078,-1.704733878079131) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.43530595465093,-1.0843313299674537) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2087919711624957,1.7255095793953301) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2171922779595454,1.7496676056887237) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3545525569283523,2.144695229222885) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1201619595143,1.0038499086746722) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.300984266244352,0.6717588878074892) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3115357285138514,0.652380493957273) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8157481643055653,1.3252592071492313) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7791012740625598,1.3501520572244852) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0133858240350815,1.1910114005755246) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.537253713188243,2.433816056737468) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8056312508465941,2.3792891968578025) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8018088780821566,2.3800657968145384) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.173487997758944,2.3045509252807914) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.958216649872456,1.7096989111598562) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8845590185707612,1.5489580227596107) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8899621094451466,1.5607490295013111) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7109968424852071,1.1701983764929256) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8976396585858397,1.5775035198073701) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.913930566992602,1.6130546914086448) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1215053442993421,2.554499241657741) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.09140859321249448,2.986658845167794) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2494919206989632,2.9952444686743442) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.05514471635825255,2.978699425540059) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.46023033600854923,3.1158421019189424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.4188676670797443,3.006601309983118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.049281717812861,2.4345249215018705) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7475422674881105,2.3934432945427826) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1341645359105312,2.4460816611478515) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4906884255882011,2.3946635789484665) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.33428794984740207,2.987368688568422) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.3592530581104587,3.0336301041414697) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0933401025422838,3.166234199757903) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.3854833988542494,2.949999803781715) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7519480429523238,2.6787553084825424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1194233245401297,3.146928298082191) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8778497020906468,3.783007108980934) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8828438270731249,3.7917172318719237) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.6969304640513228,3.4674705931357086) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8115106058559,2.868751399858523) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.758447300217695,2.672759529478012) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6898994864672074,3.6992240192731063) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.341851370181594,3.40507398078535) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.587810750874664,3.612944553594084) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7959093499845222,3.0713457664134114) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.468183792257095,3.6915299138559554) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.22201786548211,-3.842628464010554) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4463845451750137,3.7327825630549976) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3186040076492705,3.660480604060753) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9817619355118774,-3.527079803843171) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6038558407257795,2.153952027307288) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.001914065293014,2.273961345660562) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9593243065251211,0.03377465030943469) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9385411343882895,-0.4115511989907693) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.0518725931283894,-0.9444216147424805) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2480068614556474,-1.0289845351965075) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2179987010043187,-0.5848984563991326) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.7140438720831312,-0.7987673978201768) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8908450456005592,-0.5392698478402916) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6413924243826377,-0.9574407097850774) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.404865632765618,0.09036825618528435) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.363102834838908,0.11910386190262798) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6709387143445253,-0.09270786763351907) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2691350043247063,-0.5043070320528716) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.029241526823766,0.34882283159991123) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3942592844185446,0.09766613514294328) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.415804831808288,0.08284135362704667) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3585724217022364,-1.0140719260146436) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8018251893858612,-1.1343038092957645) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7610643049292607,-1.532736595766648) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.876023210112216,-1.201936418817025) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9432372713739396,-1.3666832026401345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.993745430600154,-1.3206442574345405) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5913284317374004,-0.942432855378621) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.552547399670125,-0.907083362589444) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7411278617244648,-0.48949774257978107) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.869173002115704,-0.298808370001152) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.961229818576899,-0.16171408810232618) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7470978133356443,-0.4806070785250409) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.143381206608085,0.09843363776511228) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1448866100510706,0.09720607813813606) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.2567086681689132,0.006022386091698778) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.145726438072737,0.5279264707667249) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1419581374591457,0.30425530794800787) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.139352307653254,0.14958373512039616) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1440699275358215,0.42960267019813037) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1447065075936305,0.4673875011757026) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.641561417507846,-0.7739168992625889) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.942192846805856,-0.7033208282917798) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9636829693877926,-0.6982743891270247) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.622054071263925,-0.7784977310242704) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8499571631605907,-0.4901541801745561) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.509238079954635,-0.8182084579738991) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8934724758456287,-1.60479577316011) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.811425190211541,-1.5212809282720416) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.735360458452361,-1.4438556457020453) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.3173556050384976,-2.036260793747017) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7625929959600752,-1.278744886721445) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9624635934107415,-0.8746560566929706) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9711549029159405,-1.7801779424404445) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.455198539526646,-2.0638567119457707) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.949574786017643,-1.792042940029148) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9019391834678494,-1.8182335446516058) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8997434992436886,-3.041029258397893) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.2872058771774,-2.289720874152109) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.1122905295372494,-2.628890235358565) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.715706672136097,-1.0986052707336418) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5891750709597234,-0.9316411147733334) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8088253974491524,-1.2214796296404118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5837454939663993,-0.924476542986652) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7692986034761793,-1.1693222418245788) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.390155463313821,-0.7978129249428995) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5845405528350773,-0.11876421531614204) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8889008988379004,-0.5281749117151657) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7283251942360907,-0.31217630378487704) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.566692336740115,-0.0947556653296368) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3632234811555315,0.17894071777154422) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.338491919532589,0.21220840852055653) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9651520371934446,-0.6307442249169322) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7108312617624817,-0.28864431885044195) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8712578142834808,-0.5044422946744924) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.569478953707105,-0.09850408659421953) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5973465895080383,-0.13599027140802106) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7763685990945468,-3.4545302697016016) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.512138672797542,-3.7392376222156267) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.6246804586495964,-3.617974015378289) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.577393577519226,-3.6689255594518406) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9565970370375583,-3.2238733414639116) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9582278912649809,-3.230445713864448) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6388528666798696,3.9866816188454464) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2515890973287966,-3.9255522446899223) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2853942530393285,-3.9075246942801103) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9509702502131657,3.914134297004421) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1018962906874445,3.994619854476819) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5525404092212933,3.5449494587628663) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5143016564186937,3.731587160794737) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.325092747668219,2.598450459918634) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2337101449432923,2.8027247979322754) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2894732293989586,2.678073422034521) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.143826268931294,3.003648920499894) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2370789632913626,2.2895918142009264) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8378190686467217,2.7955517567317045) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5918678469276433,3.301783598141043) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9424734801723096,2.8884470398752873) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.549040585277478,3.339798723726873) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4073218739927174,3.4655937057025974) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5224516784569326,3.363400060656362) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9405553405795795,2.9922751600423494) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.1078946713335562,1.9039922492494876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.081943347524664,1.9595315179583253) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.229881741258769,1.6429237694496814) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3340957838804757,1.4198919210929555) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7108916382989756,2.4988598088408738) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4670570577831796,2.479354319599918) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8196389990083173,2.536414898785829) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.731993486939345,2.5434260806660327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.712942927193043,1.936281530067459) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5626871046154367,1.7938340862630544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.896691496860874,2.3063608886496074) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9260792301641203,2.2785003544191227) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8534703668627412,2.0695061480684496) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.683287389311934,1.3310650350933049) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.860866690775059,0.9884452013069345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9946208715636033,0.6157850333455657) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8343969817172265,1.0621939706181176) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.831789242164073,1.0694595428353633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.770082708135548,1.3308297459670941) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.889844329526385,1.4039079748568544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7822972773840196,1.3334545329574878) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.580784639182662,1.470321766286367) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8838509447149507,0.6648357789879926) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8173249513205725,0.8509708819356071) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.700528024351906,1.1777605609171593) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7968528588262627,0.908250372996968) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.1317059653747426,0.5151508284043769) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3038601390116153,0.5688689894718699) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.309610893310422,0.5706634272084447) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6396438934908029,2.071907210293833) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6458181032165777,1.905364971692513) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6444278447638496,1.9428656017707544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6401027444449414,2.0595302311368777) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6125543192949208,1.246588487983436) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.07680709083224,1.0797900500478625) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6643762123923658,1.2627226093755732) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0871330921964313,1.0830049260307213) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.041912709042751,0.7750148164507372) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.080736907312273,0.711578445555633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1236985512782993,1.9118772628734275) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.561996243134521,2.1046391366793) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8623244478311936,0.5533324917426723) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2656402708153163,0.7869343037511434) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.387299724810045,0.7393046363393769) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.1168071550739396,0.8452024577651001) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.348665677423499,0.7544298630880629) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3473537922107042,-2.5102447265948986) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.4941938821786237,-1.8267997793545736) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5227119125842228,-1.7428082967649026) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.531812939085231,-2.8501292899495265) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1518638440482143,-2.611216708166466) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.6552033669190767,-2.2609189559523712) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.543946346517874,-2.182448681067894) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.257808856358536,-2.68594039039929) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0551083248696158,-2.8569930581877676) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8334479028270573,-2.9723201849685985) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7976274602206018,-2.9909571102606876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.38475329570762373,-0.6336944376432845) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0790919655803883,-1.131082734869493) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5265377713297053,-0.7352614998892932) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8834255242247154,-0.9909174202859858) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2809746687336408,-0.5593527989030396) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8119358102632069,-0.9397058881628804) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7061743123551996,-0.8639438232814923) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7530611219918116,-0.013400797283582455) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1748732774134085,0.16486657103515653) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0275501139646974,-0.23759575458704998) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0007842058157495058,-0.2673707800039456) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0962043183414318,-0.16122320376910343) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9015547110505673,-3.102095734716342) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.28061121491926533,-3.5373485818765094) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.14810977703252523,-3.7392047771536654) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.09891272401244833,-2.444146806909255) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.017977050431400105,-2.527042034690898) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.287799794127699,-2.84022212028932) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.19501634880371996,-2.345716392788633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5396661917965291,-3.098186519441346) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.046412449604600975,-2.5929904853068733) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5175908805165215,-3.0755767371792087) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.45682119505964136,3.7351076444567837) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8880204376351248,0.6026146692404617) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.0116802461093886,0.6419214741553274) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.0735301173047915,0.6615812233582647) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7906665767089773,0.8872938766238956) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.680061163563736,1.0531398001404118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6721881342044393,1.066210167804789) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.22081049213985,1.8155623508113152) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.238446977248595,1.786283234202103) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4957895173359157,0.5019189808125208) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1697552360262344,0.6048025364167882) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.549537424066916,0.4849582620544849) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.6624251954261045,0.4493353353640149) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0267371175468933,1.0010952644001287) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.20135263793681,1.2714826107205797) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.241306147590367,1.3333495251122147) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5759061701569457,2.2064987121372432) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.2597835322561965,2.0413479175642975) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.786660858315383,2.3166025137519424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9686207687738344,3.5911703101912327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.671409203164494,3.8993034033775613) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7041739512706244,-3.7396512062863536) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5168698028279555,3.809946848516627) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.750250400392427,3.834241973760945) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.84128086210428,-3.8360464295748784) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.964270022277443,-3.609962255851782) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5006627053999462,3.4870570399818885) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.098398752889283,3.2511521066992546) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0572993903629393,3.2270496677055966) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0691220980855256,3.233983013482939) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7730428821793098,3.470000711865185) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.152715552025936,3.381149924987959) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.465618023455601,3.3079246627809487) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.6208528282144252,3.3577350517776208) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9113548193013087,3.263315268334534) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9582841045153121,3.2480621785692394) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3446031797167293,2.9489906028568615) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.26020945598524,3.025302684892233) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2491533740138725,3.0353000235222147) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.516875735890648,3.5830782333335245) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.510204073838027,3.6275365646505278) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.701301015389074,2.7822933514184607) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8178059328404794,2.8558896627808883) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6373771329432576,3.3361725702680536) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9114516037976452,2.605557091261239) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8720157872497465,2.892084221051345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.670688352031473,-1.9133578126649697) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.24016109299274,-2.358700585315736) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.0231963800155555,-2.189028430891739) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3808959212272196,-2.4687589500210905) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.7815653383165944,-2.0000665538279385) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.647913389365542,-1.9021170676732844) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2854714849695004,-2.016114018774995) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3729307652249982,-1.9886059100995075) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.551304731205204,-2.7284082617861145) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9455614992507257,-1.7985242814988105) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.736347996569371,-3.2144695875240523) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8263726394202564,-3.0787643017472535) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7680017490017423,-3.116251661867944) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0004328842282573,-1.5043087288307957) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7858782094465515,-1.6768588399371054) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.6037018146577915,-1.823369547260215) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.49689410131677814,-1.9092669196794065) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7127720124092854,-1.7356526296048176) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.835129204987176,-1.8808435746571093) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.075228029355178,-1.9976645610623645) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.5528539926759468,-1.4937689623862616) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.5554870974748578,-1.4975055167459805) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6065176659779388,-1.5699213557577703) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.637986271182537,-1.6145774416150964) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7496261382258804,-1.9342082327599073) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.474689763522766,-2.1680063028003014) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.38512209468055,-2.2441720998358505) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2649699212623255,-0.04419487618207842) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.46981894781883904,0.016888593236665153) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.18214502532997665,-0.06889224518030755) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8164835359067495,0.12025972524049411) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4067100413412175,0.29625803629369274) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.528944711606832,0.03451917144791848) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.39526961382280656,-0.005341104604139911) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.083249519554255,-3.1142075747224154) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9472488871825098,-3.0262766115248496) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9659255762668413,-2.662379731126297) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8446288547328358,-2.7266839915845305) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.874874374516879,-2.710649627610872) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.378668790526185,-2.932187615526529) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.196567451429258,-3.183775336804148) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0236062052186554,-2.679205595956104) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.288160443004174,-2.8657422758003004) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1681865613294162,-1.9621875059007277) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.056132134203362,-2.3847610120773597) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.997355400828674,-2.6064166033893414) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0974829359810014,-2.2288211376917166) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4356410368434966,-2.931474073560048) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7525021452102107,-2.9373121804442546) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9177602442281825,-2.9403570301278297) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.416145241624804,-2.931114867165593) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.694106204626679,-2.9362362461193143) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.3481045461526415,-1.7178148911660827) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.6709279215204926,0.3389039031331953) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.556420892776826,0.24370952589034625) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.611642096955204,0.2896171719103001) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8939654555857888,0.5243241292108091) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.722315908146742,0.3816248385929773) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.91014030958087,0.536666571855717) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.53113006773944,-0.22933505961776934) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5724245576333926,-0.38129198919847196) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.743709658227026,-0.50697413987396) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.709052596150957,-0.568643802174924) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8416081038015473,0.23092203614277115) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.898506356837995,-0.23152493683160827) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7639736891061486,0.36906669845401036) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9721299198163647,-0.10051728660712676) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.45386949842871005,0.5870867924210971) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5536937809429638,0.8111424129773879) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.47657680454321444,0.6380533451926681) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3528182480460619,0.36027724225738367) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.17020066205819956,0.13063469933050134) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.023910551937895277,1.0140513986663806) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.0810031244095879,1.6476040947294788) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.004176243503623077,1.133222938057144) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.42940763324094466,1.4088653897961096) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5901366104222363,0.9824508121792859) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3880090480511443,1.5186959911426952) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.28484959283651895,1.59151068443765) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.871759571875205,0.5081452672659257) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.979275926100838,2.2984842067174753) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0422024912959293,2.177107129819802) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.094843293309326,2.0755699387443602) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8917734991201427,-2.799116151252943) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.6840522959647806,-2.3623349686667465) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7167221349484976,-2.431030752676507) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8593708883547033,-2.7309822754905184) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.586327648782257,-2.1568466202660463) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.899111518330686,-2.81454600944717) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.873983824700498,-3.275810186413476) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.519004804846152,-2.9995999940646327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2747410002015154,-2.809537627864966) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6493343283180337,-3.1010097696667858) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.1617334078298467,-2.792952897503997) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.015095813568397,-3.0336143451292767) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.06287419326996,-2.9552005244301514) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5578443610150714,-3.7034441547474986) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5305247616462943,-3.715358609386957) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7660217900466401,-2.9999120305174576) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5271225488217073,-2.808104138984334) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.08153013220294106,-3.4388991407061136) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.26260848168121875,-2.8852843999049984) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.03302438925531594,-3.5871967941068936) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.05610189811922042,-3.516641428847401) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.9068818865602959,-2.3742365388596895) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8975793323899506,-2.3730000335265706) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8038616449696718,-2.3605429794551016) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1181888592674163,-2.65481257591395) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.9961822456616889,-3.078605017600875) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.2873244582622116,-3.6038522534555173) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7717307264450985,-3.3907849419702285) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4312196063262834,-3.5405596118288942) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6873501900376309,-3.4278999324542863) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6451573034484226,-3.44645857939973) circle(2pt) ;
 \end{scope} 
 \draw (-4,-4) rectangle (4,4); 
 \end{tikzpicture}

==> Picture/pix_connection_graph_Z/pic4_user_connection_paper2_4.tex <==
\begin{tikzpicture}[scale=1.25] 
 \begin{scope} 
\clip(-4,-4) rectangle (4,4);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.7660217900466401,-2.9999120305174576);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.05610189811922042,-3.516641428847401);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(-0.7660217900466401,-2.9999120305174576);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(-0.7660217900466401,-2.9999120305174576);
\draw[black, thin](-0.7660217900466401,-2.9999120305174576)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](-0.7660217900466401,-2.9999120305174576)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](-0.7660217900466401,-2.9999120305174576)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](-0.7660217900466401,-2.9999120305174576)--(-0.05610189811922042,-3.516641428847401);
\draw[black, thin](-0.05610189811922042,-3.516641428847401)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](-0.05610189811922042,-3.516641428847401)--(-0.7660217900466401,-2.9999120305174576);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(-0.5536937809429638,0.8111424129773879);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(-0.5536937809429638,0.8111424129773879);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(-0.5536937809429638,0.8111424129773879);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(-0.5536937809429638,0.8111424129773879);
\draw[black, thin](-0.5536937809429638,0.8111424129773879)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](-0.5536937809429638,0.8111424129773879)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](-0.5536937809429638,0.8111424129773879)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](-0.5536937809429638,0.8111424129773879)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](1.2087919711624957,1.7255095793953301)--(0.510204073838027,3.6275365646505278);
\draw[black, thin](0.510204073838027,3.6275365646505278)--(1.2087919711624957,1.7255095793953301);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(2.9114516037976452,2.605557091261239);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(2.9114516037976452,2.605557091261239);
\draw[black, thin](2.9114516037976452,2.605557091261239)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](2.9114516037976452,2.605557091261239)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](0.45682119505964136,3.7351076444567837)--(2.7906665767089773,0.8872938766238956);
\draw[black, thin](2.7906665767089773,0.8872938766238956)--(0.45682119505964136,3.7351076444567837);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.7109968424852071,1.1701983764929256);
\draw[black, thin](1.7109968424852071,1.1701983764929256)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](-1.4906884255882011,2.3946635789484665)--(0.3592530581104587,3.0336301041414697);
\draw[black, thin](0.3592530581104587,3.0336301041414697)--(-1.4906884255882011,2.3946635789484665);
\draw[black, thin](-1.0933401025422838,3.166234199757903)--(-1.1194233245401297,3.146928298082191);
\draw[black, thin](-1.0933401025422838,3.166234199757903)--(-0.4885421142574747,4);
\draw[black, thin](-0.4885421142574747,-4)--(-0.08153013220294106,-3.4388991407061136);
\draw[black, thin](-1.1194233245401297,3.146928298082191)--(-1.0933401025422838,3.166234199757903);
\draw[black, thin](-1.1194233245401297,3.146928298082191)--(-0.49333472949811813,4);
\draw[black, thin](-0.49333472949811813,-4)--(-0.08153013220294106,-3.4388991407061136);
\draw[black, thin](-0.08153013220294106,-3.4388991407061136)--(-0.4885421142574746,-4);
\draw[black, thin](-0.4885421142574746,4)--(-1.0933401025422838,3.166234199757903);
\draw[black, thin](-0.08153013220294106,-3.4388991407061136)--(-0.49333472949811813,-4);
\draw[black, thin](-0.49333472949811813,4)--(-1.1194233245401297,3.146928298082191);
\draw[black, thin](-0.28484959283651895,1.59151068443765)--(0.9582841045153121,3.2480621785692394);
\draw[black, thin](0.9582841045153121,3.2480621785692394)--(-0.28484959283651895,1.59151068443765);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(1.3545525569283523,2.144695229222885);
\draw[black, thin](1.3545525569283523,2.144695229222885)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](-0.3880090480511443,1.5186959911426952)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-0.3880090480511443,1.5186959911426952)--(-0.42940763324094466,1.4088653897961096);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-0.3880090480511443,1.5186959911426952);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-0.42940763324094466,1.4088653897961096);
\draw[black, thin](-0.42940763324094466,1.4088653897961096)--(-0.3880090480511443,1.5186959911426952);
\draw[black, thin](-0.42940763324094466,1.4088653897961096)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](-1.4463845451750137,3.7327825630549976)--(-1.6444278447638496,1.9428656017707544);
\draw[black, thin](-1.4463845451750137,3.7327825630549976)--(-1.6458181032165777,1.905364971692513);
\draw[black, thin](-1.4463845451750137,3.7327825630549976)--(-4,3.8803189134300475);
\draw[black, thin](4,3.8803189134300475)--(3.671409203164494,3.8993034033775613);
\draw[black, thin](-1.6444278447638496,1.9428656017707544)--(-1.4463845451750137,3.7327825630549976);
\draw[black, thin](-1.6444278447638496,1.9428656017707544)--(-1.6458181032165777,1.905364971692513);
\draw[black, thin](-1.6444278447638496,1.9428656017707544)--(-4,3.659799517932411);
\draw[black, thin](4,3.659799517932411)--(3.671409203164494,3.8993034033775613);
\draw[black, thin](-1.6458181032165777,1.905364971692513)--(-1.4463845451750137,3.7327825630549976);
\draw[black, thin](-1.6458181032165777,1.905364971692513)--(-1.6444278447638496,1.9428656017707544);
\draw[black, thin](-1.6458181032165777,1.905364971692513)--(-4,3.6550822587137883);
\draw[black, thin](4,3.6550822587137883)--(3.671409203164494,3.8993034033775613);
\draw[black, thin](3.671409203164494,3.8993034033775613)--(4,3.8803189134300475);
\draw[black, thin](-4,3.8803189134300475)--(-1.4463845451750137,3.7327825630549976);
\draw[black, thin](3.671409203164494,3.8993034033775613)--(4,3.659799517932411);
\draw[black, thin](-4,3.659799517932411)--(-1.6444278447638496,1.9428656017707544);
\draw[black, thin](3.671409203164494,3.8993034033775613)--(4,3.655082258713788);
\draw[black, thin](-4,3.655082258713788)--(-1.6458181032165777,1.905364971692513);
\draw[black, thin](-0.6969304640513228,3.4674705931357086)--(-2.6898994864672074,3.6992240192731063);
\draw[black, thin](-2.6898994864672074,3.6992240192731063)--(-0.6969304640513228,3.4674705931357086);
\draw[black, thin](-2.1317059653747426,0.5151508284043769)--(0.05514471635825255,2.978699425540059);
\draw[black, thin](-2.1317059653747426,0.5151508284043769)--(-1.2613232851820448,4);
\draw[black, thin](-1.2613232851820448,-4)--(-1.22201786548211,-3.842628464010554);
\draw[black, thin](0.05514471635825255,2.978699425540059)--(-2.1317059653747426,0.5151508284043769);
\draw[black, thin](0.05514471635825255,2.978699425540059)--(-1.051496279851451,4);
\draw[black, thin](-1.051496279851451,-4)--(-1.22201786548211,-3.842628464010554);
\draw[black, thin](-1.22201786548211,-3.842628464010554)--(-1.2613232851820446,-4);
\draw[black, thin](-1.2613232851820446,4)--(-2.1317059653747426,0.5151508284043769);
\draw[black, thin](-1.22201786548211,-3.842628464010554)--(-1.051496279851451,-4);
\draw[black, thin](-1.051496279851451,4)--(0.05514471635825255,2.978699425540059);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-4,2.519358826106145);
\draw[black, thin](4,2.519358826106145)--(3.7108916382989756,2.4988598088408738);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-4,2.543778951810109);
\draw[black, thin](4,2.543778951810109)--(3.7108916382989756,2.4988598088408738);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-4,3.254284107104422);
\draw[black, thin](4,3.254284107104422)--(3.5918678469276433,3.301783598141043);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-4,2.3635955458212443);
\draw[black, thin](4,2.3635955458212443)--(3.7108916382989756,2.4988598088408738);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-4,3.001741440431195);
\draw[black, thin](4,3.001741440431195)--(3.5918678469276433,3.301783598141043);
\draw[black, thin](3.7108916382989756,2.4988598088408738)--(4,2.519358826106145);
\draw[black, thin](-4,2.519358826106145)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](3.7108916382989756,2.4988598088408738)--(4,2.543778951810109);
\draw[black, thin](-4,2.543778951810109)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](3.7108916382989756,2.4988598088408738)--(4,2.3635955458212443);
\draw[black, thin](-4,2.3635955458212443)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](3.7108916382989756,2.4988598088408738)--(4,2.071244620678763);
\draw[black, thin](-4,2.071244620678763)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-4,2.071244620678763);
\draw[black, thin](4,2.071244620678763)--(3.7108916382989756,2.4988598088408738);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-4,2.5053772457750147);
\draw[black, thin](4,2.5053772457750147)--(3.5918678469276433,3.301783598141043);
\draw[black, thin](3.5918678469276433,3.301783598141043)--(4,3.254284107104422);
\draw[black, thin](-4,3.254284107104422)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](3.5918678469276433,3.301783598141043)--(4,3.001741440431195);
\draw[black, thin](-4,3.001741440431195)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](3.5918678469276433,3.301783598141043)--(4,2.5053772457750147);
\draw[black, thin](-4,2.5053772457750147)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.8018251893858612,-1.1343038092957645)--(-0.8119358102632069,-0.9397058881628804);
\draw[black, thin](3.7610643049292607,-1.532736595766648)--(4,-1.4913895840705687);
\draw[black, thin](-4,-1.4913895840705687)--(-0.8119358102632069,-0.9397058881628804);
\draw[black, thin](-0.8119358102632069,-0.9397058881628804)--(-3.8018251893858612,-1.1343038092957645);
\draw[black, thin](-0.8119358102632069,-0.9397058881628804)--(-4,-1.4913895840705687);
\draw[black, thin](4,-1.4913895840705687)--(3.7610643049292607,-1.532736595766648);
\draw[black, thin](-2.3942592844185446,0.09766613514294328)--(-2.404865632765618,0.09036825618528435);
\draw[black, thin](-2.3942592844185446,0.09766613514294328)--(-1.6065176659779388,-1.5699213557577703);
\draw[black, thin](-2.3942592844185446,0.09766613514294328)--(-0.1972225185110904,-1.9997717843966965);
\draw[black, thin](-2.404865632765618,0.09036825618528435)--(-2.3942592844185446,0.09766613514294328);
\draw[black, thin](-2.404865632765618,0.09036825618528435)--(-1.6065176659779388,-1.5699213557577703);
\draw[black, thin](-2.404865632765618,0.09036825618528435)--(-0.1972225185110904,-1.9997717843966965);
\draw[black, thin](-1.6065176659779388,-1.5699213557577703)--(-2.3942592844185446,0.09766613514294328);
\draw[black, thin](-1.6065176659779388,-1.5699213557577703)--(-2.404865632765618,0.09036825618528435);
\draw[black, thin](-1.6065176659779388,-1.5699213557577703)--(-0.1972225185110904,-1.9997717843966965);
\draw[black, thin](-0.1972225185110904,-1.9997717843966965)--(-2.3942592844185446,0.09766613514294328);
\draw[black, thin](-0.1972225185110904,-1.9997717843966965)--(-2.404865632765618,0.09036825618528435);
\draw[black, thin](-0.1972225185110904,-1.9997717843966965)--(-1.6065176659779388,-1.5699213557577703);
\draw[black, thin](-3.743709658227026,-0.50697413987396)--(-2.363102834838908,0.11910386190262798);
\draw[black, thin](-2.363102834838908,0.11910386190262798)--(-3.743709658227026,-0.50697413987396);
\draw[black, thin](-2.6709387143445253,-0.09270786763351907)--(-4,0.3387298363360116);
\draw[black, thin](4,0.3387298363360116)--(3.549537424066916,0.4849582620544849);
\draw[black, thin](-2.6709387143445253,-0.09270786763351907)--(-4,-1.1830228588463);
\draw[black, thin](4,-1.1830228588463)--(3.3481045461526415,-1.7178148911660827);
\draw[black, thin](-2.6709387143445253,-0.09270786763351907)--(-4,0.14851915859583742);
\draw[black, thin](4,0.14851915859583742)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](-2.6709387143445253,-0.09270786763351907)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](3.549537424066916,0.4849582620544849)--(4,0.33872983633601167);
\draw[black, thin](-4,0.33872983633601167)--(-2.6709387143445253,-0.09270786763351907);
\draw[black, thin](3.549537424066916,0.4849582620544849)--(3.3481045461526415,-1.7178148911660827);
\draw[black, thin](3.549537424066916,0.4849582620544849)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](3.549537424066916,0.4849582620544849)--(4,-0.05137436254417488);
\draw[black, thin](-4,-0.05137436254417488)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](3.3481045461526415,-1.7178148911660827)--(4,-1.1830228588463);
\draw[black, thin](-4,-1.1830228588463)--(-2.6709387143445253,-0.09270786763351907);
\draw[black, thin](3.3481045461526415,-1.7178148911660827)--(3.549537424066916,0.4849582620544849);
\draw[black, thin](3.3481045461526415,-1.7178148911660827)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](3.3481045461526415,-1.7178148911660827)--(4,-1.7952743775138527);
\draw[black, thin](-4,-1.7952743775138527)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(4,0.14851915859583747);
\draw[black, thin](-4,0.14851915859583747)--(-2.6709387143445253,-0.09270786763351907);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(3.549537424066916,0.4849582620544849);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(3.3481045461526415,-1.7178148911660827);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(4,-0.48740785439757905);
\draw[black, thin](-4,-0.48740785439757905)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-2.6709387143445253,-0.09270786763351907);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-4,-0.051374362544175156);
\draw[black, thin](4,-0.051374362544175156)--(3.549537424066916,0.4849582620544849);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-4,-1.7952743775138527);
\draw[black, thin](4,-1.7952743775138527)--(3.3481045461526415,-1.7178148911660827);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-4,-0.4874078543975793);
\draw[black, thin](4,-0.4874078543975793)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-1.9593243065251211,0.03377465030943469);
\draw[black, thin](-1.9593243065251211,0.03377465030943469)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-4,-1.3847581945286958);
\draw[black, thin](4,-1.3847581945286958)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-4,-0.599171685398325);
\draw[black, thin](4,-0.599171685398325)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-1.1181888592674163,-2.65481257591395);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-1.3847581945286958);
\draw[black, thin](-4,-1.3847581945286958)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-0.959529418803812);
\draw[black, thin](-4,-0.959529418803812)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-1.3429817389530145);
\draw[black, thin](-4,-1.3429817389530145)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-1.3915652513144314);
\draw[black, thin](-4,-1.3915652513144314)--(-1.1181888592674163,-2.65481257591395);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-4,-0.959529418803814);
\draw[black, thin](4,-0.959529418803814)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-4,-0.3358804725970802);
\draw[black, thin](4,-0.3358804725970802)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-1.1181888592674163,-2.65481257591395);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.599171685398325);
\draw[black, thin](-4,-0.599171685398325)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.3358804725970802);
\draw[black, thin](-4,-0.3358804725970802)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.5842537944597451);
\draw[black, thin](-4,-0.5842537944597451)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.579782129889404);
\draw[black, thin](-4,-0.579782129889404)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.5972805420929117);
\draw[black, thin](-4,-0.5972805420929117)--(-1.1181888592674163,-2.65481257591395);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-4,-0.584253794459745);
\draw[black, thin](4,-0.584253794459745)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-3.722315908146742,0.3816248385929773);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](-3.722315908146742,0.3816248385929773)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-4,-1.3429817389530148);
\draw[black, thin](4,-1.3429817389530148)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-4,-0.579782129889404);
\draw[black, thin](4,-0.579782129889404)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-1.1181888592674163,-2.65481257591395);
\draw[black, thin](-1.1181888592674163,-2.65481257591395)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](-1.1181888592674163,-2.65481257591395)--(-4,-1.3915652513144312);
\draw[black, thin](4,-1.3915652513144312)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-1.1181888592674163,-2.65481257591395)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](-1.1181888592674163,-2.65481257591395)--(-4,-0.5972805420929117);
\draw[black, thin](4,-0.5972805420929117)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-1.1181888592674163,-2.65481257591395)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-4,-2.166420842002841);
\draw[black, thin](4,-2.166420842002841)--(3.586327648782257,-2.1568466202660463);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-4,-1.2065350151209153);
\draw[black, thin](4,-1.2065350151209153)--(2.961229818576899,-0.16171408810232618);
\draw[black, thin](3.586327648782257,-2.1568466202660463)--(4,-2.166420842002841);
\draw[black, thin](-4,-2.166420842002841)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](3.586327648782257,-2.1568466202660463)--(2.961229818576899,-0.16171408810232618);
\draw[black, thin](2.961229818576899,-0.16171408810232618)--(4,-1.2065350151209153);
\draw[black, thin](-4,-1.2065350151209153)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](2.961229818576899,-0.16171408810232618)--(3.586327648782257,-2.1568466202660463);
\draw[black, thin](3.1681865613294162,-1.9621875059007277)--(4,0.5656297443820795);
\draw[black, thin](-4,0.5656297443820795)--(-3.860866690775059,0.9884452013069345);
\draw[black, thin](-3.860866690775059,0.9884452013069345)--(-4,0.5656297443820795);
\draw[black, thin](4,0.5656297443820795)--(3.1681865613294162,-1.9621875059007277);
\draw[black, thin](3.8416081038015473,0.23092203614277115)--(3.9455614992507257,-1.7985242814988105);
\draw[black, thin](2.455198539526646,-2.0638567119457707)--(2.997355400828674,-2.6064166033893414);
\draw[black, thin](2.455198539526646,-2.0638567119457707)--(3.8593708883547033,-2.7309822754905184);
\draw[black, thin](2.997355400828674,-2.6064166033893414)--(2.455198539526646,-2.0638567119457707);
\draw[black, thin](2.997355400828674,-2.6064166033893414)--(3.8593708883547033,-2.7309822754905184);
\draw[black, thin](3.8593708883547033,-2.7309822754905184)--(2.455198539526646,-2.0638567119457707);
\draw[black, thin](3.8593708883547033,-2.7309822754905184)--(2.997355400828674,-2.6064166033893414);
\draw[black, thin](3.9455614992507257,-1.7985242814988105)--(3.8416081038015473,0.23092203614277115);
\draw[black, thin](3.0267371175468933,1.0010952644001287)--(1.8934724758456287,-1.60479577316011);
\draw[black, thin](1.8934724758456287,-1.60479577316011)--(3.0267371175468933,1.0010952644001287);
\draw[black, thin](2.680061163563736,1.0531398001404118)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](2.680061163563736,1.0531398001404118)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(2.680061163563736,1.0531398001404118);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(2.680061163563736,1.0531398001404118);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(2.238446977248595,1.786283234202103);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(4,0.980738463839122);
\draw[black, thin](-4,0.980738463839122)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](2.238446977248595,1.786283234202103)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](2.238446977248595,1.786283234202103)--(4,1.383262164624265);
\draw[black, thin](-4,1.383262164624265)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-4,0.980738463839122);
\draw[black, thin](4,0.980738463839122)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-4,1.383262164624265);
\draw[black, thin](4,1.383262164624265)--(2.238446977248595,1.786283234202103);
\draw[black, thin](2.7411278617244648,-0.48949774257978107)--(4,-1.1820520273875403);
\draw[black, thin](-4,-1.1820520273875403)--(-2.670688352031473,-1.9133578126649697);
\draw[black, thin](-2.670688352031473,-1.9133578126649697)--(-4,-1.1820520273875403);
\draw[black, thin](4,-1.1820520273875403)--(2.7411278617244648,-0.48949774257978107);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.577393577519226,-3.6689255594518406);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.577393577519226,-3.6689255594518406);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.577393577519226,-3.6689255594518406);
\draw[black, thin](1.577393577519226,-3.6689255594518406)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.577393577519226,-3.6689255594518406)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.577393577519226,-3.6689255594518406)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(0.43530595465093,-1.0843313299674537);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](0.43530595465093,-1.0843313299674537)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](0.43530595465093,-1.0843313299674537)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(0.43530595465093,-1.0843313299674537);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(1.8889008988379004,-0.5281749117151657);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(1.8889008988379004,-0.5281749117151657);
\draw[black, thin](1.8889008988379004,-0.5281749117151657)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](1.8889008988379004,-0.5281749117151657)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](2.641561417507846,-0.7739168992625889)--(1.531812939085231,-2.8501292899495265);
\draw[black, thin](2.641561417507846,-0.7739168992625889)--(3.4356410368434966,-2.931474073560048);
\draw[black, thin](1.531812939085231,-2.8501292899495265)--(2.641561417507846,-0.7739168992625889);
\draw[black, thin](1.531812939085231,-2.8501292899495265)--(3.4356410368434966,-2.931474073560048);
\draw[black, thin](3.4356410368434966,-2.931474073560048)--(2.641561417507846,-0.7739168992625889);
\draw[black, thin](3.4356410368434966,-2.931474073560048)--(1.531812939085231,-2.8501292899495265);
\draw[black, thin](3.1448866100510706,0.09720607813813606)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](3.1448866100510706,0.09720607813813606)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](3.1448866100510706,0.09720607813813606)--(2.8088253974491524,-1.2214796296404118);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(3.1448866100510706,0.09720607813813606);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(2.8088253974491524,-1.2214796296404118);
\draw[black, thin](2.874874374516879,-2.710649627610872)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](2.874874374516879,-2.710649627610872)--(2.8088253974491524,-1.2214796296404118);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(3.1448866100510706,0.09720607813813606);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(2.874874374516879,-2.710649627610872);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(2.8088253974491524,-1.2214796296404118);
\draw[black, thin](2.8088253974491524,-1.2214796296404118)--(3.1448866100510706,0.09720607813813606);
\draw[black, thin](2.8088253974491524,-1.2214796296404118)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](2.8088253974491524,-1.2214796296404118)--(2.874874374516879,-2.710649627610872);
\draw[black, thin](2.8088253974491524,-1.2214796296404118)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](2.0116802461093886,0.6419214741553274)--(2.9711549029159405,-1.7801779424404445);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(1.8899621094451466,1.5607490295013111);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(1.7283251942360907,-0.31217630378487704);
\draw[black, thin](1.8899621094451466,1.5607490295013111)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](1.8899621094451466,1.5607490295013111)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](1.8899621094451466,1.5607490295013111)--(1.7283251942360907,-0.31217630378487704);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(1.8899621094451466,1.5607490295013111);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(1.7283251942360907,-0.31217630378487704);
\draw[black, thin](2.9711549029159405,-1.7801779424404445)--(2.0116802461093886,0.6419214741553274);
\draw[black, thin](1.7283251942360907,-0.31217630378487704)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](1.7283251942360907,-0.31217630378487704)--(1.8899621094451466,1.5607490295013111);
\draw[black, thin](1.7283251942360907,-0.31217630378487704)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](1.257808856358536,-2.68594039039929)--(2.773197434819841,-4);
\draw[black, thin](2.773197434819841,4)--(4,2.936185924342471);
\draw[black, thin](-4,2.936185924342471)--(-3.8378190686467217,2.7955517567317045);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](2.8720157872497465,2.892084221051345)--(3.549040585277478,3.339798723726873);
\draw[black, thin](2.8720157872497465,2.892084221051345)--(1.5885170939173716,4);
\draw[black, thin](1.5885170939173716,-4)--(0.5175908805165215,-3.0755767371792087);
\draw[black, thin](3.549040585277478,3.339798723726873)--(2.8720157872497465,2.892084221051345);
\draw[black, thin](3.549040585277478,3.339798723726873)--(2.286049312161545,4);
\draw[black, thin](2.286049312161545,-4)--(0.5175908805165215,-3.0755767371792087);
\draw[black, thin](0.5175908805165215,-3.0755767371792087)--(1.5885170939173714,-4);
\draw[black, thin](1.5885170939173714,4)--(2.8720157872497465,2.892084221051345);
\draw[black, thin](0.5175908805165215,-3.0755767371792087)--(2.2860493121615444,-4);
\draw[black, thin](2.2860493121615444,4)--(3.549040585277478,3.339798723726873);
\draw[black, thin](-3.8378190686467217,2.7955517567317045)--(-4,2.936185924342471);
\draw[black, thin](4,2.936185924342471)--(2.7731974348198403,4);
\draw[black, thin](2.7731974348198403,-4)--(1.257808856358536,-2.68594039039929);
\draw[black, thin](1.2853942530393285,-3.9075246942801103)--(2.1122905295372494,-2.628890235358565);
\draw[black, thin](1.2853942530393285,-3.9075246942801103)--(1.259279176500529,-4);
\draw[black, thin](1.259279176500529,4)--(0.8018088780821566,2.3800657968145384);
\draw[black, thin](2.1122905295372494,-2.628890235358565)--(1.2853942530393285,-3.9075246942801103);
\draw[black, thin](2.1122905295372494,-2.628890235358565)--(1.5115590765660105,-4);
\draw[black, thin](1.5115590765660105,4)--(0.8018088780821566,2.3800657968145384);
\draw[black, thin](0.8018088780821566,2.3800657968145384)--(1.2592791765005287,4);
\draw[black, thin](1.2592791765005287,-4)--(1.2853942530393285,-3.9075246942801103);
\draw[black, thin](0.8018088780821566,2.3800657968145384)--(1.5115590765660103,4);
\draw[black, thin](1.5115590765660103,-4)--(2.1122905295372494,-2.628890235358565);
\draw[black, thin](-1.9817619355118774,-3.527079803843171)--(-3.736347996569371,-3.2144695875240523);
\draw[black, thin](-1.9817619355118774,-3.527079803843171)--(-2.238828305855724,-4);
\draw[black, thin](-2.238828305855724,4)--(-3.831789242164073,1.0694595428353633);
\draw[black, thin](-3.736347996569371,-3.2144695875240523)--(-1.9817619355118774,-3.527079803843171);
\draw[black, thin](-3.831789242164073,1.0694595428353633)--(-2.238828305855724,4);
\draw[black, thin](-2.238828305855724,-4)--(-1.9817619355118774,-3.527079803843171);
\draw[black, thin](-1.6396438934908029,2.071907210293833)--(-1.561996243134521,2.1046391366793);
\draw[black, thin](-1.6396438934908029,2.071907210293833)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-1.561996243134521,2.1046391366793)--(-1.6396438934908029,2.071907210293833);
\draw[black, thin](-1.561996243134521,2.1046391366793)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-1.6396438934908029,2.071907210293833);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-1.561996243134521,2.1046391366793);
\draw[black, thin](-3.229881741258769,1.6429237694496814)--(-3.9712909998274335,4);
\draw[black, thin](-3.9712909998274335,-4)--(-4,-3.9087288145817602);
\draw[black, thin](4,-3.9087288145817602)--(3.694106204626679,-2.9362362461193143);
\draw[black, thin](3.694106204626679,-2.9362362461193143)--(4,-3.9087288145817602);
\draw[black, thin](-4,-3.9087288145817602)--(-3.971290999827434,-4);
\draw[black, thin](-3.971290999827434,4)--(-3.229881741258769,1.6429237694496814);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-4,1.1668387630031107);
\draw[black, thin](4,1.1668387630031107)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-4,0.5170014594570841);
\draw[black, thin](4,0.5170014594570841)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,1.1668387630031107);
\draw[black, thin](-4,1.1668387630031107)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5170014594570841);
\draw[black, thin](-4,0.5170014594570841)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5299372220264897);
\draw[black, thin](-4,0.5299372220264897)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.512553727286576);
\draw[black, thin](-4,0.512553727286576)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-4,0.5299372220264897);
\draw[black, thin](4,0.5299372220264897)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-4,0.512553727286576);
\draw[black, thin](4,0.512553727286576)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](3.580784639182662,1.470321766286367)--(1.958216649872456,1.7096989111598562);
\draw[black, thin](1.958216649872456,1.7096989111598562)--(3.580784639182662,1.470321766286367);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.552547399670125,-0.907083362589444);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-3.552547399670125,-0.907083362589444);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](-3.552547399670125,-0.907083362589444)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.552547399670125,-0.907083362589444)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-3.552547399670125,-0.907083362589444)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-3.552547399670125,-0.907083362589444);
\draw[black, thin](-3.91014030958087,0.536666571855717)--(-4,0.5702319088950463);
\draw[black, thin](4,0.5702319088950463)--(2.6721881342044393,1.066210167804789);
\draw[black, thin](2.6721881342044393,1.066210167804789)--(4,0.5702319088950464);
\draw[black, thin](-4,0.5702319088950464)--(-3.91014030958087,0.536666571855717);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-2.7140438720831312,-0.7987673978201768);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-2.7140438720831312,-0.7987673978201768);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-2.7140438720831312,-0.7987673978201768)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-2.7140438720831312,-0.7987673978201768)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-3.611642096955204,0.2896171719103001)--(-2.3038601390116153,0.5688689894718699);
\draw[black, thin](-2.3038601390116153,0.5688689894718699)--(-3.611642096955204,0.2896171719103001);
\draw[black, thin](-2.3038601390116153,0.5688689894718699)--(-4,0.5172605814252943);
\draw[black, thin](4,0.5172605814252943)--(3.4957895173359157,0.5019189808125208);
\draw[black, thin](3.4957895173359157,0.5019189808125208)--(4,0.5172605814252943);
\draw[black, thin](-4,0.5172605814252943)--(-2.3038601390116153,0.5688689894718699);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-1.468183792257095,3.6915299138559554);
\draw[black, thin](-1.468183792257095,3.6915299138559554)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](-1.0871330921964313,1.0830049260307213)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-1.0871330921964313,1.0830049260307213);
\draw[black, thin](-3.1078946713335562,1.9039922492494876)--(-3.081943347524664,1.9595315179583253);
\draw[black, thin](-3.1078946713335562,1.9039922492494876)--(-3.0518725931283894,-0.9444216147424805);
\draw[black, thin](-3.081943347524664,1.9595315179583253)--(-3.1078946713335562,1.9039922492494876);
\draw[black, thin](-3.081943347524664,1.9595315179583253)--(-3.0518725931283894,-0.9444216147424805);
\draw[black, thin](-3.0518725931283894,-0.9444216147424805)--(-3.1078946713335562,1.9039922492494876);
\draw[black, thin](-3.0518725931283894,-0.9444216147424805)--(-3.081943347524664,1.9595315179583253);
\draw[black, thin](3.6624251954261045,0.4493353353640149)--(4,0.3849576335497221);
\draw[black, thin](-4,0.3849576335497221)--(-2.415804831808288,0.08284135362704667);
\draw[black, thin](-2.415804831808288,0.08284135362704667)--(-4,0.38495763354972207);
\draw[black, thin](4,0.38495763354972207)--(3.6624251954261045,0.4493353353640149);
\draw[black, thin](0.6552033669190767,-2.2609189559523712)--(2.3173556050384976,-2.036260793747017);
\draw[black, thin](0.6552033669190767,-2.2609189559523712)--(-0.11675491287619713,-1.6101353786198918);
\draw[black, thin](2.3173556050384976,-2.036260793747017)--(0.6552033669190767,-2.2609189559523712);
\draw[black, thin](2.3173556050384976,-2.036260793747017)--(-0.11675491287619713,-1.6101353786198918);
\draw[black, thin](-0.11675491287619713,-1.6101353786198918)--(0.6552033669190767,-2.2609189559523712);
\draw[black, thin](-0.11675491287619713,-1.6101353786198918)--(2.3173556050384976,-2.036260793747017);
\draw[black, thin](1.8712578142834808,-0.5044422946744924)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(1.8712578142834808,-0.5044422946744924);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(1.8997434992436886,-3.041029258397893);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(-0.19501634880371996,-2.345716392788633);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(1.8997434992436886,-3.041029258397893);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(-0.19501634880371996,-2.345716392788633);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](1.8997434992436886,-3.041029258397893)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](1.8997434992436886,-3.041029258397893)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](1.8997434992436886,-3.041029258397893)--(-0.19501634880371996,-2.345716392788633);
\draw[black, thin](1.8997434992436886,-3.041029258397893)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](-0.19501634880371996,-2.345716392788633)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](-0.19501634880371996,-2.345716392788633)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](-0.19501634880371996,-2.345716392788633)--(1.8997434992436886,-3.041029258397893);
\draw[black, thin](-0.19501634880371996,-2.345716392788633)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(1.8997434992436886,-3.041029258397893);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(-0.19501634880371996,-2.345716392788633);
\draw[black, thin](0.13445800651433798,-1.7392200069661876)--(1.3473537922107042,-2.5102447265948986);
\draw[black, thin](1.3473537922107042,-2.5102447265948986)--(0.13445800651433798,-1.7392200069661876);
\draw[black, thin](-0.03302438925531594,-3.5871967941068936)--(0.28061121491926533,-3.5373485818765094);
\draw[black, thin](-0.03302438925531594,-3.5871967941068936)--(-1.5554870974748578,-1.4975055167459805);
\draw[black, thin](0.28061121491926533,-3.5373485818765094)--(-0.03302438925531594,-3.5871967941068936);
\draw[black, thin](0.28061121491926533,-3.5373485818765094)--(-1.5554870974748578,-1.4975055167459805);
\draw[black, thin](-1.5554870974748578,-1.4975055167459805)--(-0.03302438925531594,-3.5871967941068936);
\draw[black, thin](-1.5554870974748578,-1.4975055167459805)--(0.28061121491926533,-3.5373485818765094);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-1.7496261382258804,-1.9342082327599073);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-0.1740080298232146,-1.8873636934273794);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-1.4067100413412175,0.29625803629369274);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-1.7496261382258804,-1.9342082327599073);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-2.2179987010043187,-0.5848984563991326);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-1.4067100413412175,0.29625803629369274);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-1.7496261382258804,-1.9342082327599073);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-0.1740080298232146,-1.8873636934273794);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(-1.4067100413412175,0.29625803629369274);
\draw[black, thin](-1.7496261382258804,-1.9342082327599073)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-1.7496261382258804,-1.9342082327599073)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-1.7496261382258804,-1.9342082327599073)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-1.7496261382258804,-1.9342082327599073)--(-0.1740080298232146,-1.8873636934273794);
\draw[black, thin](-1.7496261382258804,-1.9342082327599073)--(-1.4067100413412175,0.29625803629369274);
\draw[black, thin](-2.2179987010043187,-0.5848984563991326)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-2.2179987010043187,-0.5848984563991326)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](-0.1740080298232146,-1.8873636934273794)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-0.1740080298232146,-1.8873636934273794)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-0.1740080298232146,-1.8873636934273794)--(-1.7496261382258804,-1.9342082327599073);
\draw[black, thin](-0.1740080298232146,-1.8873636934273794)--(-1.4067100413412175,0.29625803629369274);
\draw[black, thin](-1.4067100413412175,0.29625803629369274)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-1.4067100413412175,0.29625803629369274)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-1.4067100413412175,0.29625803629369274)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-1.4067100413412175,0.29625803629369274)--(-1.7496261382258804,-1.9342082327599073);
\draw[black, thin](-1.4067100413412175,0.29625803629369274)--(-0.1740080298232146,-1.8873636934273794);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-2.2179987010043187,-0.5848984563991326);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-0.8975793323899506,-2.3730000335265706);
\draw[black, thin](-0.8975793323899506,-2.3730000335265706)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(0.4941938821786237,-1.8267997793545736);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(0.4941938821786237,-1.8267997793545736);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.8845590185707612,1.5489580227596107);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(0.4941938821786237,-1.8267997793545736);
\draw[black, thin](1.8845590185707612,1.5489580227596107)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.8845590185707612,1.5489580227596107)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(1.8845590185707612,1.5489580227596107);
\draw[black, thin](0.4941938821786237,-1.8267997793545736)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](0.4941938821786237,-1.8267997793545736)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](0.4941938821786237,-1.8267997793545736)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](-0.0007842058157495058,-0.2673707800039456)--(1.3115357285138514,0.652380493957273);
\draw[black, thin](-0.0007842058157495058,-0.2673707800039456)--(-0.47657680454321444,0.6380533451926681);
\draw[black, thin](1.3115357285138514,0.652380493957273)--(-0.0007842058157495058,-0.2673707800039456);
\draw[black, thin](1.3115357285138514,0.652380493957273)--(-0.47657680454321444,0.6380533451926681);
\draw[black, thin](-0.47657680454321444,0.6380533451926681)--(-0.0007842058157495058,-0.2673707800039456);
\draw[black, thin](-0.47657680454321444,0.6380533451926681)--(1.3115357285138514,0.652380493957273);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](0.33428794984740207,2.987368688568422)--(0.16349752237494733,4);
\draw[black, thin](0.16349752237494733,-4)--(-0.09891272401244833,-2.444146806909255);
\draw[black, thin](-0.09891272401244833,-2.444146806909255)--(0.16349752237494733,-4);
\draw[black, thin](0.16349752237494733,4)--(0.33428794984740207,2.987368688568422);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(4,0.6148956679962528);
\draw[black, thin](-4,0.6148956679962528)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(3.712942927193043,1.936281530067459);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(4,1.2384448512490904);
\draw[black, thin](-4,1.2384448512490904)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(4,1.2075188548390594);
\draw[black, thin](-4,1.2075188548390594)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-4,0.6148956679962531);
\draw[black, thin](4,0.6148956679962531)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-4,0.640074503067435);
\draw[black, thin](4,0.640074503067435)--(3.712942927193043,1.936281530067459);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-4,0.6672616730455382);
\draw[black, thin](4,0.6672616730455382)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.712942927193043,1.936281530067459)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](3.712942927193043,1.936281530067459)--(4,0.6400745030674369);
\draw[black, thin](-4,0.6400745030674369)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](3.712942927193043,1.936281530067459)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](3.712942927193043,1.936281530067459)--(4,1.6000961623847347);
\draw[black, thin](-4,1.6000961623847347)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](3.712942927193043,1.936281530067459)--(4,1.6485365832591135);
\draw[black, thin](-4,1.6485365832591135)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(4,0.6672616730455424);
\draw[black, thin](-4,0.6672616730455424)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(3.712942927193043,1.936281530067459);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(4,1.7819809353002223);
\draw[black, thin](-4,1.7819809353002223)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(4,1.8359274820033629);
\draw[black, thin](-4,1.8359274820033629)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.2384448512490904);
\draw[black, thin](4,1.2384448512490904)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.6000961623847347);
\draw[black, thin](4,1.6000961623847347)--(3.712942927193043,1.936281530067459);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.7819809353002216);
\draw[black, thin](4,1.7819809353002216)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.2075188548390594);
\draw[black, thin](4,1.2075188548390594)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.6485365832591135);
\draw[black, thin](4,1.6485365832591135)--(3.712942927193043,1.936281530067459);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.8359274820033624);
\draw[black, thin](4,1.8359274820033624)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-3.387299724810045,0.7393046363393769);
\draw[black, thin](-3.387299724810045,0.7393046363393769)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](2.5759061701569457,2.2064987121372432)--(3.7639736891061486,0.36906669845401036);
\draw[black, thin](2.5759061701569457,2.2064987121372432)--(1.8178059328404794,2.8558896627808883);
\draw[black, thin](3.7639736891061486,0.36906669845401036)--(2.5759061701569457,2.2064987121372432);
\draw[black, thin](3.7639736891061486,0.36906669845401036)--(1.8178059328404794,2.8558896627808883);
\draw[black, thin](1.8178059328404794,2.8558896627808883)--(2.5759061701569457,2.2064987121372432);
\draw[black, thin](1.8178059328404794,2.8558896627808883)--(3.7639736891061486,0.36906669845401036);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(4,-0.603721897725419);
\draw[black, thin](-4,-0.603721897725419)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(1.8976396585858397,1.5775035198073701);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-4,-0.603721897725419);
\draw[black, thin](4,-0.603721897725419)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-4,-0.30774296614823293);
\draw[black, thin](4,-0.30774296614823293)--(1.8976396585858397,1.5775035198073701);
\draw[black, thin](1.8976396585858397,1.5775035198073701)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](1.8976396585858397,1.5775035198073701)--(4,-0.30774296614823293);
\draw[black, thin](-4,-0.30774296614823293)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](1.8880204376351248,0.6026146692404617)--(4,-0.6919352806630169);
\draw[black, thin](-4,-0.6919352806630169)--(-3.5913284317374004,-0.942432855378621);
\draw[black, thin](1.8880204376351248,0.6026146692404617)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](1.8880204376351248,0.6026146692404617)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](1.8880204376351248,0.6026146692404617)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](1.8880204376351248,0.6026146692404617)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](-3.5913284317374004,-0.942432855378621)--(-4,-0.6919352806630169);
\draw[black, thin](4,-0.6919352806630169)--(1.8880204376351248,0.6026146692404617);
\draw[black, thin](-3.5913284317374004,-0.942432855378621)--(-4,-0.4272656729303618);
\draw[black, thin](4,-0.4272656729303618)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](-3.5913284317374004,-0.942432855378621)--(-4,-0.9049342724554367);
\draw[black, thin](4,-0.9049342724554367)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](-3.5913284317374004,-0.942432855378621)--(-4,-0.7715778551886948);
\draw[black, thin](4,-0.7715778551886948)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](-3.5913284317374004,-0.942432855378621)--(-4,-0.3749829243452011);
\draw[black, thin](4,-0.3749829243452011)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(1.8880204376351248,0.6026146692404617);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(4,-0.427265672930362);
\draw[black, thin](-4,-0.427265672930362)--(-3.5913284317374004,-0.942432855378621);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(1.8880204376351248,0.6026146692404617);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(4,-0.9049342724554367);
\draw[black, thin](-4,-0.9049342724554367)--(-3.5913284317374004,-0.942432855378621);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(1.8880204376351248,0.6026146692404617);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(4,-0.7715778551886948);
\draw[black, thin](-4,-0.7715778551886948)--(-3.5913284317374004,-0.942432855378621);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](2.869173002115704,-0.298808370001152)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(1.8880204376351248,0.6026146692404617);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(4,-0.3749829243452012);
\draw[black, thin](-4,-0.3749829243452012)--(-3.5913284317374004,-0.942432855378621);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(2.869173002115704,-0.298808370001152);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(4,2.693409555515417);
\draw[black, thin](-4,2.693409555515417)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(4,2.42333733436113);
\draw[black, thin](-4,2.42333733436113)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(4,2.366289708963471);
\draw[black, thin](-4,2.366289708963471)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-4,2.6934095555154176);
\draw[black, thin](4,2.6934095555154176)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-4,2.42333733436113);
\draw[black, thin](4,2.42333733436113)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-4,2.366289708963471);
\draw[black, thin](4,2.366289708963471)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(3.6540513129586625,4);
\draw[black, thin](3.6540513129586625,-4)--(3.899111518330686,-2.81454600944717);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(2.652854361435795,4);
\draw[black, thin](2.652854361435795,-4)--(3.899111518330686,-2.81454600944717);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](3.899111518330686,-2.81454600944717)--(3.6540513129586625,-4);
\draw[black, thin](3.6540513129586625,4)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](3.899111518330686,-2.81454600944717)--(2.6528543614357947,-4);
\draw[black, thin](2.6528543614357947,4)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](3.899111518330686,-2.81454600944717)--(3.561442269183141,-4);
\draw[black, thin](3.561442269183141,4)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](3.6840522959647806,-2.3623349686667465)--(4,-2.719653912212533);
\draw[black, thin](-4,-2.719653912212533)--(-2.8678954359577915,-4);
\draw[black, thin](-2.8678954359577915,4)--(-2.341851370181594,3.40507398078535);
\draw[black, thin](-2.341851370181594,3.40507398078535)--(-2.8678954359577915,4);
\draw[black, thin](-2.8678954359577915,-4)--(-4,-2.719653912212533);
\draw[black, thin](4,-2.719653912212533)--(3.6840522959647806,-2.3623349686667465);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(3.561442269183141,4);
\draw[black, thin](3.561442269183141,-4)--(3.899111518330686,-2.81454600944717);
\draw[black, thin](3.4670570577831796,2.479354319599918)--(3.200446659659125,4);
\draw[black, thin](3.200446659659125,-4)--(2.9659255762668413,-2.662379731126297);
\draw[black, thin](2.9659255762668413,-2.662379731126297)--(3.200446659659125,-4);
\draw[black, thin](3.200446659659125,4)--(3.4670570577831796,2.479354319599918);
\draw[black, thin](2.979275926100838,2.2984842067174753)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(2.979275926100838,2.2984842067174753);
\draw[black, thin](0.9113548193013087,3.263315268334534)--(0.0810031244095879,1.6476040947294788);
\draw[black, thin](0.0810031244095879,1.6476040947294788)--(0.9113548193013087,3.263315268334534);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(4,-3.7396072541735847);
\draw[black, thin](-4,-3.7396072541735847)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(2.9472488871825098,-3.0262766115248496);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-4,-3.7396072541735847);
\draw[black, thin](4,-3.7396072541735847)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-4,-3.757716281549406);
\draw[black, thin](4,-3.757716281549406)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-4,-3.583164211215081);
\draw[black, thin](4,-3.583164211215081)--(2.9472488871825098,-3.0262766115248496);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(4,-3.757716281549406);
\draw[black, thin](-4,-3.757716281549406)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(2.9472488871825098,-3.0262766115248496);
\draw[black, thin](2.9472488871825098,-3.0262766115248496)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](2.9472488871825098,-3.0262766115248496)--(4,-3.5831642112150806);
\draw[black, thin](-4,-3.5831642112150806)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](2.9472488871825098,-3.0262766115248496)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](1.7730428821793098,3.470000711865185)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](3.5626871046154367,1.7938340862630544)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](3.5626871046154367,1.7938340862630544)--(2.3731588597802413,4);
\draw[black, thin](2.3731588597802413,-4)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](3.5626871046154367,1.7938340862630544)--(1.26020945598524,3.025302684892233);
\draw[black, thin](3.5626871046154367,1.7938340862630544)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](3.5626871046154367,1.7938340862630544)--(4,3.038304418053004);
\draw[black, thin](-4,3.038304418053004)--(-3.6620555197849676,4);
\draw[black, thin](-3.6620555197849676,-4)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](3.5626871046154367,1.7938340862630544)--(3.463972410258565,4);
\draw[black, thin](3.463972410258565,-4)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(1.7730428821793098,3.470000711865185);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(3.5626871046154367,1.7938340862630544);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(2.39989156348525,4);
\draw[black, thin](2.39989156348525,-4)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(1.26020945598524,3.025302684892233);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(4,1.9808318222426453);
\draw[black, thin](-4,1.9808318222426453)--(-3.6144676192053575,4);
\draw[black, thin](-3.6144676192053575,-4)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(2.373158859780241,-4);
\draw[black, thin](2.373158859780241,4)--(3.5626871046154367,1.7938340862630544);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(2.39989156348525,-4);
\draw[black, thin](2.39989156348525,4)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(1.650265967487321,-4);
\draw[black, thin](1.650265967487321,4)--(1.26020945598524,3.025302684892233);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(1.5126509348875303,-4);
\draw[black, thin](1.5126509348875303,4)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(4,-3.6192472903018666);
\draw[black, thin](-4,-3.6192472903018666)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](1.26020945598524,3.025302684892233)--(3.5626871046154367,1.7938340862630544);
\draw[black, thin](1.26020945598524,3.025302684892233)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](1.26020945598524,3.025302684892233)--(1.650265967487321,4);
\draw[black, thin](1.650265967487321,-4)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](1.26020945598524,3.025302684892233)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.26020945598524,3.025302684892233)--(3.6998764696808193,4);
\draw[black, thin](3.6998764696808193,-4)--(4,-3.8800944565136986);
\draw[black, thin](-4,-3.8800944565136986)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](1.26020945598524,3.025302684892233)--(2.2884942819405953,4);
\draw[black, thin](2.2884942819405953,-4)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(3.5626871046154367,1.7938340862630544);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(1.5126509348875303,4);
\draw[black, thin](1.5126509348875303,-4)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(1.26020945598524,3.025302684892233);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(3.5007681096984737,4);
\draw[black, thin](3.5007681096984737,-4)--(4,-3.842731998672649);
\draw[black, thin](-4,-3.842731998672649)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(2.0489343598617547,4);
\draw[black, thin](2.0489343598617547,-4)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-3.662055519784968,-4);
\draw[black, thin](-3.662055519784968,4)--(-4,3.038304418053004);
\draw[black, thin](4,3.038304418053004)--(3.5626871046154367,1.7938340862630544);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-3.614467619205358,-4);
\draw[black, thin](-3.614467619205358,4)--(-4,1.9808318222426449);
\draw[black, thin](4,1.9808318222426449)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-4,-3.6192472903018666);
\draw[black, thin](4,-3.6192472903018666)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-4,-3.8800944565136986);
\draw[black, thin](4,-3.8800944565136986)--(3.6998764696808193,-4);
\draw[black, thin](3.6998764696808193,4)--(1.26020945598524,3.025302684892233);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-4,-3.8427319986726496);
\draw[black, thin](4,-3.8427319986726496)--(3.5007681096984733,-4);
\draw[black, thin](3.5007681096984733,4)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-4,-3.370611514321838);
\draw[black, thin](4,-3.370611514321838)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(3.463972410258565,-4);
\draw[black, thin](3.463972410258565,4)--(3.5626871046154367,1.7938340862630544);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(2.2884942819405953,-4);
\draw[black, thin](2.2884942819405953,4)--(1.26020945598524,3.025302684892233);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(2.048934359861754,-4);
\draw[black, thin](2.048934359861754,4)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(4,-3.370611514321838);
\draw[black, thin](-4,-3.370611514321838)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](3.9177602442281825,-2.9403570301278297)--(4,-3.055880337052025);
\draw[black, thin](-4,-3.055880337052025)--(-3.5305247616462943,-3.715358609386957);
\draw[black, thin](-3.5305247616462943,-3.715358609386957)--(-4,-3.0558803370520256);
\draw[black, thin](4,-3.0558803370520256)--(3.9177602442281825,-2.9403570301278297);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-1.0004328842282573,-1.5043087288307957);
\draw[black, thin](-1.0004328842282573,-1.5043087288307957)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](3.5168698028279555,3.809946848516627)--(3.6380321779628226,4);
\draw[black, thin](3.6380321779628226,-4)--(4,-3.432223697850393);
\draw[black, thin](-4,-3.432223697850393)--(-3.551304731205204,-2.7284082617861145);
\draw[black, thin](3.5168698028279555,3.809946848516627)--(3.5554836209954064,4);
\draw[black, thin](3.5554836209954064,-4)--(4,-1.8121371383311313);
\draw[black, thin](-4,-1.8121371383311313)--(-3.876023210112216,-1.201936418817025);
\draw[black, thin](3.5168698028279555,3.809946848516627)--(3.4959887649305585,4);
\draw[black, thin](3.4959887649305585,-4)--(3.378668790526185,-2.932187615526529);
\draw[black, thin](-3.551304731205204,-2.7284082617861145)--(-4,-3.432223697850393);
\draw[black, thin](4,-3.432223697850393)--(3.638032177962822,-4);
\draw[black, thin](3.638032177962822,4)--(3.5168698028279555,3.809946848516627);
\draw[black, thin](-3.551304731205204,-2.7284082617861145)--(-3.876023210112216,-1.201936418817025);
\draw[black, thin](-3.551304731205204,-2.7284082617861145)--(-4,-2.813859261138331);
\draw[black, thin](4,-2.813859261138331)--(3.378668790526185,-2.932187615526529);
\draw[black, thin](-3.876023210112216,-1.201936418817025)--(-4,-1.8121371383311287);
\draw[black, thin](4,-1.8121371383311287)--(3.555483620995407,-4);
\draw[black, thin](3.555483620995407,4)--(3.5168698028279555,3.809946848516627);
\draw[black, thin](-3.876023210112216,-1.201936418817025)--(-3.551304731205204,-2.7284082617861145);
\draw[black, thin](-3.876023210112216,-1.201936418817025)--(-4,-1.4897516431957818);
\draw[black, thin](4,-1.4897516431957818)--(3.378668790526185,-2.932187615526529);
\draw[black, thin](3.378668790526185,-2.932187615526529)--(3.4959887649305585,-4);
\draw[black, thin](3.4959887649305585,4)--(3.5168698028279555,3.809946848516627);
\draw[black, thin](3.378668790526185,-2.932187615526529)--(4,-2.813859261138331);
\draw[black, thin](-4,-2.813859261138331)--(-3.551304731205204,-2.7284082617861145);
\draw[black, thin](3.378668790526185,-2.932187615526529)--(4,-1.4897516431957827);
\draw[black, thin](-4,-1.4897516431957827)--(-3.876023210112216,-1.201936418817025);
\draw[black, thin](3.056132134203362,-2.3847610120773597)--(4,-2.186345880409562);
\draw[black, thin](-4,-2.186345880409562)--(-2.647913389365542,-1.9021170676732844);
\draw[black, thin](-2.647913389365542,-1.9021170676732844)--(-4,-2.186345880409562);
\draw[black, thin](4,-2.186345880409562)--(3.056132134203362,-2.3847610120773597);
\draw[black, thin](2.949574786017643,-1.792042940029148)--(2.9019391834678494,-1.8182335446516058);
\draw[black, thin](2.9019391834678494,-1.8182335446516058)--(2.949574786017643,-1.792042940029148);
\draw[black, thin](-0.26260848168121875,-2.8852843999049984)--(0.5396661917965291,-3.098186519441346);
\draw[black, thin](-0.04307625769187091,-1.2533721052257993)--(0.5396661917965291,-3.098186519441346);
\draw[black, thin](0.5396661917965291,-3.098186519441346)--(-0.26260848168121875,-2.8852843999049984);
\draw[black, thin](0.5396661917965291,-3.098186519441346)--(-0.04307625769187091,-1.2533721052257993);
\draw[black, thin](0.17719003369920078,-1.704733878079131)--(-0.0275501139646974,-0.23759575458704998);
\draw[black, thin](-0.0275501139646974,-0.23759575458704998)--(0.17719003369920078,-1.704733878079131);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-1.6873501900376309,-3.4278999324542863);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-1.6873501900376309,-3.4278999324542863);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-1.6873501900376309,-3.4278999324542863);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-1.6873501900376309,-3.4278999324542863);
\draw[black, thin](-1.6873501900376309,-3.4278999324542863)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-1.6873501900376309,-3.4278999324542863)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-1.6873501900376309,-3.4278999324542863)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-1.6873501900376309,-3.4278999324542863)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-0.017977050431400105,-2.527042034690898)--(0.046412449604600975,-2.5929904853068733);
\draw[black, thin](-0.017977050431400105,-2.527042034690898)--(-3.3808959212272196,-2.4687589500210905);
\draw[black, thin](0.046412449604600975,-2.5929904853068733)--(-0.017977050431400105,-2.527042034690898);
\draw[black, thin](0.046412449604600975,-2.5929904853068733)--(-3.3808959212272196,-2.4687589500210905);
\draw[black, thin](-3.3808959212272196,-2.4687589500210905)--(-0.017977050431400105,-2.527042034690898);
\draw[black, thin](-3.3808959212272196,-2.4687589500210905)--(0.046412449604600975,-2.5929904853068733);
\draw[black, thin](-0.46981894781883904,0.016888593236665153)--(-0.0962043183414318,-0.16122320376910343);
\draw[black, thin](-0.46981894781883904,0.016888593236665153)--(-0.004176243503623077,1.133222938057144);
\draw[black, thin](-0.0962043183414318,-0.16122320376910343)--(-0.46981894781883904,0.016888593236665153);
\draw[black, thin](-0.0962043183414318,-0.16122320376910343)--(-0.023910551937895277,1.0140513986663806);
\draw[black, thin](-0.0962043183414318,-0.16122320376910343)--(-0.004176243503623077,1.133222938057144);
\draw[black, thin](-0.023910551937895277,1.0140513986663806)--(-0.0962043183414318,-0.16122320376910343);
\draw[black, thin](-0.023910551937895277,1.0140513986663806)--(-0.004176243503623077,1.133222938057144);
\draw[black, thin](-0.004176243503623077,1.133222938057144)--(-0.46981894781883904,0.016888593236665153);
\draw[black, thin](-0.004176243503623077,1.133222938057144)--(-0.0962043183414318,-0.16122320376910343);
\draw[black, thin](-0.004176243503623077,1.133222938057144)--(-0.023910551937895277,1.0140513986663806);
\draw[black, thin](-3.2691350043247063,-0.5043070320528716)--(-3.3340957838804757,1.4198919210929555);
\draw[black, thin](-3.3340957838804757,1.4198919210929555)--(-3.2691350043247063,-0.5043070320528716);
\draw[black, thin](1.7763685990945468,-3.4545302697016016)--(1.0551083248696158,-2.8569930581877676);
\draw[black, thin](1.0551083248696158,-2.8569930581877676)--(1.7763685990945468,-3.4545302697016016);
\draw[black, thin](-3.7680017490017423,-3.116251661867944)--(-4,-3.051107498824919);
\draw[black, thin](4,-3.051107498824919)--(2.8446288547328358,-2.7266839915845305);
\draw[black, thin](2.8446288547328358,-2.7266839915845305)--(4,-3.051107498824919);
\draw[black, thin](-4,-3.051107498824919)--(-3.7680017490017423,-3.116251661867944);
\draw[black, thin](1.9015547110505673,-3.102095734716342)--(1.9565970370375583,-3.2238733414639116);
\draw[black, thin](1.9565970370375583,-3.2238733414639116)--(1.9015547110505673,-3.102095734716342);
\draw[black, thin](3.083249519554255,-3.1142075747224154)--(4,-1.2505213707062068);
\draw[black, thin](-4,-1.2505213707062068)--(-3.5724245576333926,-0.38129198919847196);
\draw[black, thin](-3.5724245576333926,-0.38129198919847196)--(-4,-1.2505213707062068);
\draw[black, thin](4,-1.2505213707062068)--(3.083249519554255,-3.1142075747224154);
\draw[black, thin](2.5837454939663993,-0.924476542986652)--(4,-0.3920557970795353);
\draw[black, thin](-4,-0.3920557970795353)--(-2.029241526823766,0.34882283159991123);
\draw[black, thin](-2.029241526823766,0.34882283159991123)--(-4,-0.3920557970795352);
\draw[black, thin](4,-0.3920557970795352)--(2.5837454939663993,-0.924476542986652);
\draw[black, thin](0.7530611219918116,-0.013400797283582455)--(-1.8838509447149507,0.6648357789879926);
\draw[black, thin](-1.8838509447149507,0.6648357789879926)--(0.7530611219918116,-0.013400797283582455);
\draw[black, thin](-0.528944711606832,0.03451917144791848)--(-0.8834255242247154,-0.9909174202859858);
\draw[black, thin](-0.8834255242247154,-0.9909174202859858)--(-0.528944711606832,0.03451917144791848);
\draw[black, thin](-1.1236985512782993,1.9118772628734275)--(-0.7475422674881105,2.3934432945427826);
\draw[black, thin](-1.1236985512782993,1.9118772628734275)--(-1.6643762123923658,1.2627226093755732);
\draw[black, thin](-1.1236985512782993,1.9118772628734275)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](-0.7475422674881105,2.3934432945427826)--(-1.1236985512782993,1.9118772628734275);
\draw[black, thin](-0.7475422674881105,2.3934432945427826)--(-1.6643762123923658,1.2627226093755732);
\draw[black, thin](-0.7475422674881105,2.3934432945427826)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](-1.6643762123923658,1.2627226093755732)--(-1.1236985512782993,1.9118772628734275);
\draw[black, thin](-1.6643762123923658,1.2627226093755732)--(-0.7475422674881105,2.3934432945427826);
\draw[black, thin](-1.6643762123923658,1.2627226093755732)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(-1.1236985512782993,1.9118772628734275);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(-0.7475422674881105,2.3934432945427826);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(-1.6643762123923658,1.2627226093755732);
\draw[black, thin](1.913930566992602,1.6130546914086448)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](1.913930566992602,1.6130546914086448)--(3.20135263793681,1.2714826107205797);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(1.913930566992602,1.6130546914086448);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(3.20135263793681,1.2714826107205797);
\draw[black, thin](3.20135263793681,1.2714826107205797)--(1.913930566992602,1.6130546914086448);
\draw[black, thin](3.20135263793681,1.2714826107205797)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](3.196567451429258,-3.183775336804148)--(3.7167221349484976,-2.431030752676507);
\draw[black, thin](3.7167221349484976,-2.431030752676507)--(3.196567451429258,-3.183775336804148);
\draw[black, thin](-2.2747410002015154,-2.809537627864966)--(-1.38512209468055,-2.2441720998358505);
\draw[black, thin](-1.38512209468055,-2.2441720998358505)--(-2.2747410002015154,-2.809537627864966);
\draw[black, thin](-0.8828438270731249,3.7917172318719237)--(-0.9342532439898941,4);
\draw[black, thin](-0.9342532439898941,-4)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-0.8828438270731249,3.7917172318719237)--(-0.8299287125483646,4);
\draw[black, thin](-0.8299287125483646,-4)--(-0.5271225488217073,-2.808104138984334);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-0.9342532439898941,-4);
\draw[black, thin](-0.9342532439898941,4)--(-0.8828438270731249,3.7917172318719237);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-0.5271225488217073,-2.808104138984334);
\draw[black, thin](-0.5271225488217073,-2.808104138984334)--(-0.8299287125483646,-4);
\draw[black, thin](-0.8299287125483646,4)--(-0.8828438270731249,3.7917172318719237);
\draw[black, thin](-0.5271225488217073,-2.808104138984334)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-0.7127720124092854,-1.7356526296048176)--(-2.015095813568397,-3.0336143451292767);
\draw[black, thin](-1.7717307264450985,-3.3907849419702285)--(-2.015095813568397,-3.0336143451292767);
\draw[black, thin](-2.015095813568397,-3.0336143451292767)--(-0.7127720124092854,-1.7356526296048176);
\draw[black, thin](-2.015095813568397,-3.0336143451292767)--(-1.7717307264450985,-3.3907849419702285);
\draw[black, thin](0.5227119125842228,-1.7428082967649026)--(0.9209329878166377,-4);
\draw[black, thin](0.9209329878166377,4)--(1.0572993903629393,3.2270496677055966);
\draw[black, thin](1.0572993903629393,3.2270496677055966)--(0.9209329878166376,4);
\draw[black, thin](0.9209329878166376,-4)--(0.5227119125842228,-1.7428082967649026);
\draw[black, thin](0.7976274602206018,-2.9909571102606876)--(-2.1617334078298467,-2.792952897503997);
\draw[black, thin](-2.1617334078298467,-2.792952897503997)--(0.7976274602206018,-2.9909571102606876);
\draw[black, thin](0.8334479028270573,-2.9723201849685985)--(0.9419080800435271,-4);
\draw[black, thin](0.9419080800435271,4)--(0.9509702502131657,3.914134297004421);
\draw[black, thin](0.9509702502131657,3.914134297004421)--(0.9419080800435271,4);
\draw[black, thin](0.9419080800435271,-4)--(0.8334479028270573,-2.9723201849685985);
\draw[black, thin](0.14810977703252523,-3.7392047771536654)--(-1.6451573034484226,-3.44645857939973);
\draw[black, thin](0.14810977703252523,-3.7392047771536654)--(-0.2781301936580988,-4);
\draw[black, thin](-0.2781301936580988,4)--(-1.7959093499845222,3.0713457664134114);
\draw[black, thin](0.14810977703252523,-3.7392047771536654)--(-0.9532474301599225,-4);
\draw[black, thin](-0.9532474301599225,4)--(-2.587810750874664,3.612944553594084);
\draw[black, thin](-1.6451573034484226,-3.44645857939973)--(0.14810977703252523,-3.7392047771536654);
\draw[black, thin](-1.6451573034484226,-3.44645857939973)--(-1.7014572269856902,-4);
\draw[black, thin](-1.7014572269856902,4)--(-1.7959093499845222,3.0713457664134114);
\draw[black, thin](-1.6451573034484226,-3.44645857939973)--(-2.1999090219852775,-4);
\draw[black, thin](-2.1999090219852775,4)--(-2.587810750874664,3.612944553594084);
\draw[black, thin](-1.6451573034484226,-3.44645857939973)--(-1.4312196063262834,-3.5405596118288942);
\draw[black, thin](-1.7959093499845222,3.0713457664134114)--(-0.2781301936580993,4);
\draw[black, thin](-0.2781301936580993,-4)--(0.14810977703252523,-3.7392047771536654);
\draw[black, thin](-1.7959093499845222,3.0713457664134114)--(-1.7014572269856902,4);
\draw[black, thin](-1.7014572269856902,-4)--(-1.6451573034484226,-3.44645857939973);
\draw[black, thin](-1.7959093499845222,3.0713457664134114)--(-2.587810750874664,3.612944553594084);
\draw[black, thin](-2.587810750874664,3.612944553594084)--(-0.9532474301599234,4);
\draw[black, thin](-0.9532474301599234,-4)--(0.14810977703252523,-3.7392047771536654);
\draw[black, thin](-2.587810750874664,3.612944553594084)--(-2.199909021985278,4);
\draw[black, thin](-2.199909021985278,-4)--(-1.6451573034484226,-3.44645857939973);
\draw[black, thin](-2.587810750874664,3.612944553594084)--(-1.7959093499845222,3.0713457664134114);
\draw[black, thin](-2.587810750874664,3.612944553594084)--(-2.0589659728185588,4);
\draw[black, thin](-2.0589659728185588,-4)--(-1.4312196063262834,-3.5405596118288942);
\draw[black, thin](-1.4312196063262834,-3.5405596118288942)--(-1.6451573034484226,-3.44645857939973);
\draw[black, thin](-1.4312196063262834,-3.5405596118288942)--(-2.0589659728185588,-4);
\draw[black, thin](-2.0589659728185588,4)--(-2.587810750874664,3.612944553594084);
\draw[fill = blue ,ultra thin] (0.05819298733268427,-0.7630109923808066) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.1972225185110904,-1.9997717843966965) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.1740080298232146,-1.8873636934273794) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.04307625769187091,-1.2533721052257993) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.11675491287619713,-1.6101353786198918) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.37012747912491084,-1.5490271155306081) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.13445800651433798,-1.7392200069661876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.17719003369920078,-1.704733878079131) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.43530595465093,-1.0843313299674537) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2087919711624957,1.7255095793953301) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2171922779595454,1.7496676056887237) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3545525569283523,2.144695229222885) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1201619595143,1.0038499086746722) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.300984266244352,0.6717588878074892) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3115357285138514,0.652380493957273) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8157481643055653,1.3252592071492313) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7791012740625598,1.3501520572244852) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0133858240350815,1.1910114005755246) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.537253713188243,2.433816056737468) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8056312508465941,2.3792891968578025) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8018088780821566,2.3800657968145384) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.173487997758944,2.3045509252807914) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.958216649872456,1.7096989111598562) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8845590185707612,1.5489580227596107) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8899621094451466,1.5607490295013111) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7109968424852071,1.1701983764929256) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8976396585858397,1.5775035198073701) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.913930566992602,1.6130546914086448) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1215053442993421,2.554499241657741) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.09140859321249448,2.986658845167794) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2494919206989632,2.9952444686743442) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.05514471635825255,2.978699425540059) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.46023033600854923,3.1158421019189424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.4188676670797443,3.006601309983118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.049281717812861,2.4345249215018705) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7475422674881105,2.3934432945427826) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1341645359105312,2.4460816611478515) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4906884255882011,2.3946635789484665) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.33428794984740207,2.987368688568422) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.3592530581104587,3.0336301041414697) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0933401025422838,3.166234199757903) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.3854833988542494,2.949999803781715) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7519480429523238,2.6787553084825424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1194233245401297,3.146928298082191) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8778497020906468,3.783007108980934) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8828438270731249,3.7917172318719237) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.6969304640513228,3.4674705931357086) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8115106058559,2.868751399858523) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.758447300217695,2.672759529478012) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6898994864672074,3.6992240192731063) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.341851370181594,3.40507398078535) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.587810750874664,3.612944553594084) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7959093499845222,3.0713457664134114) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.468183792257095,3.6915299138559554) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.22201786548211,-3.842628464010554) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4463845451750137,3.7327825630549976) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3186040076492705,3.660480604060753) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9817619355118774,-3.527079803843171) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6038558407257795,2.153952027307288) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.001914065293014,2.273961345660562) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9593243065251211,0.03377465030943469) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9385411343882895,-0.4115511989907693) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.0518725931283894,-0.9444216147424805) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2480068614556474,-1.0289845351965075) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2179987010043187,-0.5848984563991326) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.7140438720831312,-0.7987673978201768) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8908450456005592,-0.5392698478402916) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6413924243826377,-0.9574407097850774) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.404865632765618,0.09036825618528435) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.363102834838908,0.11910386190262798) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6709387143445253,-0.09270786763351907) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2691350043247063,-0.5043070320528716) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.029241526823766,0.34882283159991123) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3942592844185446,0.09766613514294328) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.415804831808288,0.08284135362704667) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3585724217022364,-1.0140719260146436) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8018251893858612,-1.1343038092957645) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7610643049292607,-1.532736595766648) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.876023210112216,-1.201936418817025) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9432372713739396,-1.3666832026401345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.993745430600154,-1.3206442574345405) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5913284317374004,-0.942432855378621) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.552547399670125,-0.907083362589444) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7411278617244648,-0.48949774257978107) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.869173002115704,-0.298808370001152) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.961229818576899,-0.16171408810232618) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7470978133356443,-0.4806070785250409) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.143381206608085,0.09843363776511228) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1448866100510706,0.09720607813813606) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.2567086681689132,0.006022386091698778) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.145726438072737,0.5279264707667249) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1419581374591457,0.30425530794800787) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.139352307653254,0.14958373512039616) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1440699275358215,0.42960267019813037) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1447065075936305,0.4673875011757026) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.641561417507846,-0.7739168992625889) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.942192846805856,-0.7033208282917798) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9636829693877926,-0.6982743891270247) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.622054071263925,-0.7784977310242704) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8499571631605907,-0.4901541801745561) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.509238079954635,-0.8182084579738991) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8934724758456287,-1.60479577316011) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.811425190211541,-1.5212809282720416) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.735360458452361,-1.4438556457020453) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.3173556050384976,-2.036260793747017) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7625929959600752,-1.278744886721445) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9624635934107415,-0.8746560566929706) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9711549029159405,-1.7801779424404445) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.455198539526646,-2.0638567119457707) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.949574786017643,-1.792042940029148) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9019391834678494,-1.8182335446516058) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8997434992436886,-3.041029258397893) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.2872058771774,-2.289720874152109) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.1122905295372494,-2.628890235358565) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.715706672136097,-1.0986052707336418) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5891750709597234,-0.9316411147733334) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8088253974491524,-1.2214796296404118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5837454939663993,-0.924476542986652) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7692986034761793,-1.1693222418245788) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.390155463313821,-0.7978129249428995) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5845405528350773,-0.11876421531614204) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8889008988379004,-0.5281749117151657) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7283251942360907,-0.31217630378487704) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.566692336740115,-0.0947556653296368) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3632234811555315,0.17894071777154422) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.338491919532589,0.21220840852055653) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9651520371934446,-0.6307442249169322) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7108312617624817,-0.28864431885044195) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8712578142834808,-0.5044422946744924) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.569478953707105,-0.09850408659421953) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5973465895080383,-0.13599027140802106) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7763685990945468,-3.4545302697016016) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.512138672797542,-3.7392376222156267) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.6246804586495964,-3.617974015378289) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.577393577519226,-3.6689255594518406) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9565970370375583,-3.2238733414639116) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9582278912649809,-3.230445713864448) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6388528666798696,3.9866816188454464) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2515890973287966,-3.9255522446899223) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2853942530393285,-3.9075246942801103) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9509702502131657,3.914134297004421) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1018962906874445,3.994619854476819) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5525404092212933,3.5449494587628663) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5143016564186937,3.731587160794737) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.325092747668219,2.598450459918634) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2337101449432923,2.8027247979322754) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2894732293989586,2.678073422034521) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.143826268931294,3.003648920499894) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2370789632913626,2.2895918142009264) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8378190686467217,2.7955517567317045) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5918678469276433,3.301783598141043) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9424734801723096,2.8884470398752873) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.549040585277478,3.339798723726873) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4073218739927174,3.4655937057025974) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5224516784569326,3.363400060656362) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9405553405795795,2.9922751600423494) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.1078946713335562,1.9039922492494876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.081943347524664,1.9595315179583253) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.229881741258769,1.6429237694496814) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3340957838804757,1.4198919210929555) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7108916382989756,2.4988598088408738) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4670570577831796,2.479354319599918) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8196389990083173,2.536414898785829) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.731993486939345,2.5434260806660327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.712942927193043,1.936281530067459) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5626871046154367,1.7938340862630544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.896691496860874,2.3063608886496074) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9260792301641203,2.2785003544191227) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8534703668627412,2.0695061480684496) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.683287389311934,1.3310650350933049) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.860866690775059,0.9884452013069345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9946208715636033,0.6157850333455657) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8343969817172265,1.0621939706181176) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.831789242164073,1.0694595428353633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.770082708135548,1.3308297459670941) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.889844329526385,1.4039079748568544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7822972773840196,1.3334545329574878) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.580784639182662,1.470321766286367) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8838509447149507,0.6648357789879926) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8173249513205725,0.8509708819356071) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.700528024351906,1.1777605609171593) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7968528588262627,0.908250372996968) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.1317059653747426,0.5151508284043769) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3038601390116153,0.5688689894718699) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.309610893310422,0.5706634272084447) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6396438934908029,2.071907210293833) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6458181032165777,1.905364971692513) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6444278447638496,1.9428656017707544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6401027444449414,2.0595302311368777) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6125543192949208,1.246588487983436) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.07680709083224,1.0797900500478625) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6643762123923658,1.2627226093755732) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0871330921964313,1.0830049260307213) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.041912709042751,0.7750148164507372) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.080736907312273,0.711578445555633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1236985512782993,1.9118772628734275) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.561996243134521,2.1046391366793) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8623244478311936,0.5533324917426723) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2656402708153163,0.7869343037511434) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.387299724810045,0.7393046363393769) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.1168071550739396,0.8452024577651001) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.348665677423499,0.7544298630880629) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3473537922107042,-2.5102447265948986) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.4941938821786237,-1.8267997793545736) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5227119125842228,-1.7428082967649026) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.531812939085231,-2.8501292899495265) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1518638440482143,-2.611216708166466) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.6552033669190767,-2.2609189559523712) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.543946346517874,-2.182448681067894) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.257808856358536,-2.68594039039929) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0551083248696158,-2.8569930581877676) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8334479028270573,-2.9723201849685985) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7976274602206018,-2.9909571102606876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.38475329570762373,-0.6336944376432845) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0790919655803883,-1.131082734869493) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5265377713297053,-0.7352614998892932) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8834255242247154,-0.9909174202859858) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2809746687336408,-0.5593527989030396) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8119358102632069,-0.9397058881628804) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7061743123551996,-0.8639438232814923) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7530611219918116,-0.013400797283582455) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1748732774134085,0.16486657103515653) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0275501139646974,-0.23759575458704998) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0007842058157495058,-0.2673707800039456) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0962043183414318,-0.16122320376910343) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9015547110505673,-3.102095734716342) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.28061121491926533,-3.5373485818765094) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.14810977703252523,-3.7392047771536654) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.09891272401244833,-2.444146806909255) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.017977050431400105,-2.527042034690898) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.287799794127699,-2.84022212028932) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.19501634880371996,-2.345716392788633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5396661917965291,-3.098186519441346) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.046412449604600975,-2.5929904853068733) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5175908805165215,-3.0755767371792087) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.45682119505964136,3.7351076444567837) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8880204376351248,0.6026146692404617) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.0116802461093886,0.6419214741553274) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.0735301173047915,0.6615812233582647) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7906665767089773,0.8872938766238956) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.680061163563736,1.0531398001404118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6721881342044393,1.066210167804789) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.22081049213985,1.8155623508113152) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.238446977248595,1.786283234202103) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4957895173359157,0.5019189808125208) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1697552360262344,0.6048025364167882) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.549537424066916,0.4849582620544849) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.6624251954261045,0.4493353353640149) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0267371175468933,1.0010952644001287) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.20135263793681,1.2714826107205797) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.241306147590367,1.3333495251122147) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5759061701569457,2.2064987121372432) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.2597835322561965,2.0413479175642975) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.786660858315383,2.3166025137519424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9686207687738344,3.5911703101912327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.671409203164494,3.8993034033775613) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7041739512706244,-3.7396512062863536) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5168698028279555,3.809946848516627) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.750250400392427,3.834241973760945) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.84128086210428,-3.8360464295748784) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.964270022277443,-3.609962255851782) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5006627053999462,3.4870570399818885) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.098398752889283,3.2511521066992546) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0572993903629393,3.2270496677055966) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0691220980855256,3.233983013482939) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7730428821793098,3.470000711865185) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.152715552025936,3.381149924987959) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.465618023455601,3.3079246627809487) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.6208528282144252,3.3577350517776208) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9113548193013087,3.263315268334534) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9582841045153121,3.2480621785692394) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3446031797167293,2.9489906028568615) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.26020945598524,3.025302684892233) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2491533740138725,3.0353000235222147) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.516875735890648,3.5830782333335245) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.510204073838027,3.6275365646505278) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.701301015389074,2.7822933514184607) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8178059328404794,2.8558896627808883) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6373771329432576,3.3361725702680536) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9114516037976452,2.605557091261239) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8720157872497465,2.892084221051345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.670688352031473,-1.9133578126649697) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.24016109299274,-2.358700585315736) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.0231963800155555,-2.189028430891739) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3808959212272196,-2.4687589500210905) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.7815653383165944,-2.0000665538279385) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.647913389365542,-1.9021170676732844) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2854714849695004,-2.016114018774995) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3729307652249982,-1.9886059100995075) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.551304731205204,-2.7284082617861145) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9455614992507257,-1.7985242814988105) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.736347996569371,-3.2144695875240523) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8263726394202564,-3.0787643017472535) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7680017490017423,-3.116251661867944) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0004328842282573,-1.5043087288307957) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7858782094465515,-1.6768588399371054) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.6037018146577915,-1.823369547260215) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.49689410131677814,-1.9092669196794065) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7127720124092854,-1.7356526296048176) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.835129204987176,-1.8808435746571093) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.075228029355178,-1.9976645610623645) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.5528539926759468,-1.4937689623862616) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.5554870974748578,-1.4975055167459805) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6065176659779388,-1.5699213557577703) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.637986271182537,-1.6145774416150964) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7496261382258804,-1.9342082327599073) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.474689763522766,-2.1680063028003014) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.38512209468055,-2.2441720998358505) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2649699212623255,-0.04419487618207842) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.46981894781883904,0.016888593236665153) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.18214502532997665,-0.06889224518030755) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8164835359067495,0.12025972524049411) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4067100413412175,0.29625803629369274) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.528944711606832,0.03451917144791848) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.39526961382280656,-0.005341104604139911) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.083249519554255,-3.1142075747224154) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9472488871825098,-3.0262766115248496) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9659255762668413,-2.662379731126297) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8446288547328358,-2.7266839915845305) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.874874374516879,-2.710649627610872) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.378668790526185,-2.932187615526529) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.196567451429258,-3.183775336804148) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0236062052186554,-2.679205595956104) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.288160443004174,-2.8657422758003004) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1681865613294162,-1.9621875059007277) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.056132134203362,-2.3847610120773597) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.997355400828674,-2.6064166033893414) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0974829359810014,-2.2288211376917166) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4356410368434966,-2.931474073560048) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7525021452102107,-2.9373121804442546) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9177602442281825,-2.9403570301278297) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.416145241624804,-2.931114867165593) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.694106204626679,-2.9362362461193143) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.3481045461526415,-1.7178148911660827) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.6709279215204926,0.3389039031331953) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.556420892776826,0.24370952589034625) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.611642096955204,0.2896171719103001) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8939654555857888,0.5243241292108091) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.722315908146742,0.3816248385929773) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.91014030958087,0.536666571855717) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.53113006773944,-0.22933505961776934) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5724245576333926,-0.38129198919847196) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.743709658227026,-0.50697413987396) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.709052596150957,-0.568643802174924) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8416081038015473,0.23092203614277115) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.898506356837995,-0.23152493683160827) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7639736891061486,0.36906669845401036) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9721299198163647,-0.10051728660712676) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.45386949842871005,0.5870867924210971) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5536937809429638,0.8111424129773879) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.47657680454321444,0.6380533451926681) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3528182480460619,0.36027724225738367) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.17020066205819956,0.13063469933050134) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.023910551937895277,1.0140513986663806) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.0810031244095879,1.6476040947294788) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.004176243503623077,1.133222938057144) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.42940763324094466,1.4088653897961096) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5901366104222363,0.9824508121792859) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3880090480511443,1.5186959911426952) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.28484959283651895,1.59151068443765) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.871759571875205,0.5081452672659257) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.979275926100838,2.2984842067174753) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0422024912959293,2.177107129819802) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.094843293309326,2.0755699387443602) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8917734991201427,-2.799116151252943) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.6840522959647806,-2.3623349686667465) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7167221349484976,-2.431030752676507) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8593708883547033,-2.7309822754905184) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.586327648782257,-2.1568466202660463) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.899111518330686,-2.81454600944717) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.873983824700498,-3.275810186413476) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.519004804846152,-2.9995999940646327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2747410002015154,-2.809537627864966) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6493343283180337,-3.1010097696667858) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.1617334078298467,-2.792952897503997) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.015095813568397,-3.0336143451292767) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.06287419326996,-2.9552005244301514) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5578443610150714,-3.7034441547474986) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5305247616462943,-3.715358609386957) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7660217900466401,-2.9999120305174576) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5271225488217073,-2.808104138984334) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.08153013220294106,-3.4388991407061136) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.26260848168121875,-2.8852843999049984) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.03302438925531594,-3.5871967941068936) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.05610189811922042,-3.516641428847401) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.9068818865602959,-2.3742365388596895) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8975793323899506,-2.3730000335265706) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8038616449696718,-2.3605429794551016) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1181888592674163,-2.65481257591395) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.9961822456616889,-3.078605017600875) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.2873244582622116,-3.6038522534555173) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7717307264450985,-3.3907849419702285) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4312196063262834,-3.5405596118288942) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6873501900376309,-3.4278999324542863) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6451573034484226,-3.44645857939973) circle(2pt) ;
 \end{scope} 
 \draw (-4,-4) rectangle (4,4); 
 \end{tikzpicture}

==> Picture/pix_connection_graph_Z/pic4_user_connection_paper2_5.tex <==
\begin{tikzpicture}[scale=1.25] 
 \begin{scope} 
\clip(-4,-4) rectangle (4,4);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.05610189811922042,-3.516641428847401);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](0.05819298733268427,-0.7630109923808066)--(-0.1740080298232146,-1.8873636934273794);
\draw[black, thin](-0.05610189811922042,-3.516641428847401)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](-0.05610189811922042,-3.516641428847401)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](-0.05610189811922042,-3.516641428847401)--(-0.1740080298232146,-1.8873636934273794);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(-0.05610189811922042,-3.516641428847401);
\draw[black, thin](1.7108312617624817,-0.28864431885044195)--(-0.1740080298232146,-1.8873636934273794);
\draw[black, thin](-0.1740080298232146,-1.8873636934273794)--(0.05819298733268427,-0.7630109923808066);
\draw[black, thin](-0.1740080298232146,-1.8873636934273794)--(-0.05610189811922042,-3.516641428847401);
\draw[black, thin](-0.1740080298232146,-1.8873636934273794)--(1.7108312617624817,-0.28864431885044195);
\draw[black, thin](1.811425190211541,-1.5212809282720416)--(2.3173556050384976,-2.036260793747017);
\draw[black, thin](2.3173556050384976,-2.036260793747017)--(1.811425190211541,-1.5212809282720416);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](1.735360458452361,-1.4438556457020453)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](0.543946346517874,-2.182448681067894)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](1.7625929959600752,-1.278744886721445)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](-0.8038616449696718,-2.3605429794551016)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](-0.9068818865602959,-2.3742365388596895)--(1.9651520371934446,-0.6307442249169322);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.735360458452361,-1.4438556457020453);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(0.543946346517874,-2.182448681067894);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(1.7625929959600752,-1.278744886721445);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(-0.8038616449696718,-2.3605429794551016);
\draw[black, thin](1.9651520371934446,-0.6307442249169322)--(-0.9068818865602959,-2.3742365388596895);
\draw[black, thin](0.7791012740625598,1.3501520572244852)--(-0.4188676670797443,3.006601309983118);
\draw[black, thin](-0.4188676670797443,3.006601309983118)--(0.7791012740625598,1.3501520572244852);
\draw[black, thin](0.537253713188243,2.433816056737468)--(3.241306147590367,1.3333495251122147);
\draw[black, thin](0.537253713188243,2.433816056737468)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](3.241306147590367,1.3333495251122147)--(0.537253713188243,2.433816056737468);
\draw[black, thin](3.241306147590367,1.3333495251122147)--(-0.39526961382280656,-0.005341104604139911);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(0.537253713188243,2.433816056737468);
\draw[black, thin](-0.39526961382280656,-0.005341104604139911)--(3.241306147590367,1.3333495251122147);
\draw[black, thin](-0.46023033600854923,3.1158421019189424)--(-1.6643762123923658,1.2627226093755732);
\draw[black, thin](-1.6643762123923658,1.2627226093755732)--(-0.46023033600854923,3.1158421019189424);
\draw[black, thin](2.9114516037976452,2.605557091261239)--(-0.5901366104222363,0.9824508121792859);
\draw[black, thin](2.9114516037976452,2.605557091261239)--(4,2.7583211331786353);
\draw[black, thin](-4,2.7583211331786353)--(-1.0933401025422838,3.166234199757903);
\draw[black, thin](2.9114516037976452,2.605557091261239)--(4,2.7540303059609927);
\draw[black, thin](-4,2.7540303059609927)--(-1.1194233245401297,3.146928298082191);
\draw[black, thin](2.9114516037976452,2.605557091261239)--(0.7772410450897783,4);
\draw[black, thin](0.7772410450897783,-4)--(-0.08153013220294106,-3.4388991407061136);
\draw[black, thin](-0.5901366104222363,0.9824508121792859)--(2.9114516037976452,2.605557091261239);
\draw[black, thin](-0.5901366104222363,0.9824508121792859)--(-1.0933401025422838,3.166234199757903);
\draw[black, thin](-0.5901366104222363,0.9824508121792859)--(-1.1194233245401297,3.146928298082191);
\draw[black, thin](-0.5901366104222363,0.9824508121792859)--(-0.16127515566545597,4);
\draw[black, thin](-0.16127515566545597,-4)--(-0.08153013220294106,-3.4388991407061136);
\draw[black, thin](-1.0933401025422838,3.166234199757903)--(-4,2.7583211331786357);
\draw[black, thin](4,2.7583211331786357)--(2.9114516037976452,2.605557091261239);
\draw[black, thin](-1.0933401025422838,3.166234199757903)--(-0.5901366104222363,0.9824508121792859);
\draw[black, thin](-1.0933401025422838,3.166234199757903)--(-1.1194233245401297,3.146928298082191);
\draw[black, thin](-1.0933401025422838,3.166234199757903)--(-0.4885421142574747,4);
\draw[black, thin](-0.4885421142574747,-4)--(-0.08153013220294106,-3.4388991407061136);
\draw[black, thin](-1.1194233245401297,3.146928298082191)--(-4,2.7540303059609927);
\draw[black, thin](4,2.7540303059609927)--(2.9114516037976452,2.605557091261239);
\draw[black, thin](-1.1194233245401297,3.146928298082191)--(-0.5901366104222363,0.9824508121792859);
\draw[black, thin](-1.1194233245401297,3.146928298082191)--(-1.0933401025422838,3.166234199757903);
\draw[black, thin](-1.1194233245401297,3.146928298082191)--(-0.49333472949811813,4);
\draw[black, thin](-0.49333472949811813,-4)--(-0.08153013220294106,-3.4388991407061136);
\draw[black, thin](-0.08153013220294106,-3.4388991407061136)--(0.7772410450897784,-4);
\draw[black, thin](0.7772410450897784,4)--(2.9114516037976452,2.605557091261239);
\draw[black, thin](-0.08153013220294106,-3.4388991407061136)--(-0.16127515566545597,-4);
\draw[black, thin](-0.16127515566545597,4)--(-0.5901366104222363,0.9824508121792859);
\draw[black, thin](-0.08153013220294106,-3.4388991407061136)--(-0.4885421142574746,-4);
\draw[black, thin](-0.4885421142574746,4)--(-1.0933401025422838,3.166234199757903);
\draw[black, thin](-0.08153013220294106,-3.4388991407061136)--(-0.49333472949811813,-4);
\draw[black, thin](-0.49333472949811813,4)--(-1.1194233245401297,3.146928298082191);
\draw[black, thin](0.45682119505964136,3.7351076444567837)--(-0.2494919206989632,2.9952444686743442);
\draw[black, thin](-0.2494919206989632,2.9952444686743442)--(0.45682119505964136,3.7351076444567837);
\draw[black, thin](3.094843293309326,2.0755699387443602)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](3.094843293309326,2.0755699387443602)--(1.7109968424852071,1.1701983764929256);
\draw[black, thin](3.094843293309326,2.0755699387443602)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](3.094843293309326,2.0755699387443602)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(3.094843293309326,2.0755699387443602);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.7109968424852071,1.1701983764929256);
\draw[black, thin](1.9624635934107415,-0.8746560566929706)--(1.2654150398438018,-4);
\draw[black, thin](1.2654150398438018,4)--(1.098398752889283,3.2511521066992546);
\draw[black, thin](1.7109968424852071,1.1701983764929256)--(3.094843293309326,2.0755699387443602);
\draw[black, thin](1.7109968424852071,1.1701983764929256)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](1.7109968424852071,1.1701983764929256)--(1.098398752889283,3.2511521066992546);
\draw[black, thin](1.7109968424852071,1.1701983764929256)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](1.098398752889283,3.2511521066992546)--(1.2654150398438018,4);
\draw[black, thin](1.2654150398438018,-4)--(1.9624635934107415,-0.8746560566929706);
\draw[black, thin](1.098398752889283,3.2511521066992546)--(1.7109968424852071,1.1701983764929256);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(3.094843293309326,2.0755699387443602);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(1.7109968424852071,1.1701983764929256);
\draw[black, thin](-0.38475329570762373,-0.6336944376432845)--(2.7692986034761793,-1.1693222418245788);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(3.094843293309326,2.0755699387443602);
\draw[black, thin](2.7692986034761793,-1.1693222418245788)--(-0.38475329570762373,-0.6336944376432845);
\draw[black, thin](0.33428794984740207,2.987368688568422)--(-1.6401027444449414,2.0595302311368777);
\draw[black, thin](-1.6401027444449414,2.0595302311368777)--(0.33428794984740207,2.987368688568422);
\draw[black, thin](-1.07680709083224,1.0797900500478625)--(-1.758447300217695,2.672759529478012);
\draw[black, thin](-1.758447300217695,2.672759529478012)--(-1.07680709083224,1.0797900500478625);
\draw[black, thin](3.671409203164494,3.8993034033775613)--(4,3.559024647257549);
\draw[black, thin](-4,3.559024647257549)--(-1.700528024351906,1.1777605609171593);
\draw[black, thin](3.671409203164494,3.8993034033775613)--(4,3.888229291760494);
\draw[black, thin](-4,3.888229291760494)--(-0.8778497020906468,3.783007108980934);
\draw[black, thin](3.671409203164494,3.8993034033775613)--(3.678428192898712,4);
\draw[black, thin](3.678428192898712,-4)--(3.7525021452102107,-2.9373121804442546);
\draw[black, thin](-1.700528024351906,1.1777605609171593)--(-4,3.559024647257549);
\draw[black, thin](4,3.559024647257549)--(3.671409203164494,3.8993034033775613);
\draw[black, thin](-1.700528024351906,1.1777605609171593)--(-0.8778497020906468,3.783007108980934);
\draw[black, thin](-1.700528024351906,1.1777605609171593)--(-3.5507965691830163,4);
\draw[black, thin](-3.5507965691830163,-4)--(-4,-3.3148239793814724);
\draw[black, thin](4,-3.3148239793814724)--(3.7525021452102107,-2.9373121804442546);
\draw[black, thin](-0.8778497020906468,3.783007108980934)--(-4,3.8882292917604944);
\draw[black, thin](4,3.8882292917604944)--(3.671409203164494,3.8993034033775613);
\draw[black, thin](-0.8778497020906468,3.783007108980934)--(-1.700528024351906,1.1777605609171593);
\draw[black, thin](-0.8778497020906468,3.783007108980934)--(-1.4492341797411723,4);
\draw[black, thin](-1.4492341797411723,-4)--(-4,-3.0313036645193625);
\draw[black, thin](4,-3.0313036645193625)--(3.7525021452102107,-2.9373121804442546);
\draw[black, thin](3.7525021452102107,-2.9373121804442546)--(3.678428192898712,-4);
\draw[black, thin](3.678428192898712,4)--(3.671409203164494,3.8993034033775613);
\draw[black, thin](3.7525021452102107,-2.9373121804442546)--(4,-3.314823979381473);
\draw[black, thin](-4,-3.314823979381473)--(-3.5507965691830154,-4);
\draw[black, thin](-3.5507965691830154,4)--(-1.700528024351906,1.1777605609171593);
\draw[black, thin](3.7525021452102107,-2.9373121804442546)--(4,-3.031303664519363);
\draw[black, thin](-4,-3.031303664519363)--(-1.4492341797411719,-4);
\draw[black, thin](-1.4492341797411719,4)--(-0.8778497020906468,3.783007108980934);
\draw[black, thin](-3.8263726394202564,-3.0787643017472535)--(-1.8432779582919077,-4);
\draw[black, thin](-1.8432779582919077,4)--(-0.6969304640513228,3.4674705931357086);
\draw[black, thin](-3.8263726394202564,-3.0787643017472535)--(-2.9696217125548134,-4);
\draw[black, thin](-2.9696217125548134,4)--(-2.6898994864672074,3.6992240192731063);
\draw[black, thin](-3.8263726394202564,-3.0787643017472535)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-0.6969304640513228,3.4674705931357086)--(-1.843277958291907,4);
\draw[black, thin](-1.843277958291907,-4)--(-3.8263726394202564,-3.0787643017472535);
\draw[black, thin](-0.6969304640513228,3.4674705931357086)--(-0.8469272990594725,4);
\draw[black, thin](-0.8469272990594725,-4)--(-1.5528539926759468,-1.4937689623862616);
\draw[black, thin](-2.6898994864672074,3.6992240192731063)--(-2.9696217125548143,4);
\draw[black, thin](-2.9696217125548143,-4)--(-3.8263726394202564,-3.0787643017472535);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-3.8263726394202564,-3.0787643017472535);
\draw[black, thin](-1.5528539926759468,-1.4937689623862616)--(-0.8469272990594725,-4);
\draw[black, thin](-0.8469272990594725,4)--(-0.6969304640513228,3.4674705931357086);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-4,2.519358826106145);
\draw[black, thin](4,2.519358826106145)--(3.7108916382989756,2.4988598088408738);
\draw[black, thin](-1.7519480429523238,2.6787553084825424)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](3.7108916382989756,2.4988598088408738)--(4,2.519358826106145);
\draw[black, thin](-4,2.519358826106145)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](3.7108916382989756,2.4988598088408738)--(4,2.4396902052259772);
\draw[black, thin](-4,2.4396902052259772)--(-2.6038558407257795,2.153952027307288);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-1.7519480429523238,2.6787553084825424);
\draw[black, thin](-2.6038558407257795,2.153952027307288)--(-4,2.4396902052259772);
\draw[black, thin](4,2.4396902052259772)--(3.7108916382989756,2.4988598088408738);
\draw[black, thin](-3.611642096955204,0.2896171719103001)--(-3.041912709042751,0.7750148164507372);
\draw[black, thin](-3.041912709042751,0.7750148164507372)--(-3.611642096955204,0.2896171719103001);
\draw[black, thin](-1.6065176659779388,-1.5699213557577703)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-1.6065176659779388,-1.5699213557577703)--(-0.26260848168121875,-2.8852843999049984);
\draw[black, thin](-1.6065176659779388,-1.5699213557577703)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-0.1972225185110904,-1.9997717843966965)--(-3.8018251893858612,-1.1343038092957645);
\draw[black, thin](-3.8018251893858612,-1.1343038092957645)--(-0.1972225185110904,-1.9997717843966965);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-1.6065176659779388,-1.5699213557577703);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-0.26260848168121875,-2.8852843999049984);
\draw[black, thin](-2.519004804846152,-2.9995999940646327)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-0.26260848168121875,-2.8852843999049984)--(-1.6065176659779388,-1.5699213557577703);
\draw[black, thin](-0.26260848168121875,-2.8852843999049984)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-0.26260848168121875,-2.8852843999049984)--(-2.6493343283180337,-3.1010097696667858);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-1.6065176659779388,-1.5699213557577703);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-2.519004804846152,-2.9995999940646327);
\draw[black, thin](-2.6493343283180337,-3.1010097696667858)--(-0.26260848168121875,-2.8852843999049984);
\draw[black, thin](3.549537424066916,0.4849582620544849)--(3.3481045461526415,-1.7178148911660827);
\draw[black, thin](3.549537424066916,0.4849582620544849)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](3.549537424066916,0.4849582620544849)--(3.586327648782257,-2.1568466202660463);
\draw[black, thin](3.549537424066916,0.4849582620544849)--(4,0.33872983633601167);
\draw[black, thin](-4,0.33872983633601167)--(-2.6709387143445253,-0.09270786763351907);
\draw[black, thin](3.3481045461526415,-1.7178148911660827)--(3.549537424066916,0.4849582620544849);
\draw[black, thin](3.3481045461526415,-1.7178148911660827)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](3.3481045461526415,-1.7178148911660827)--(3.586327648782257,-2.1568466202660463);
\draw[black, thin](3.3481045461526415,-1.7178148911660827)--(4,-1.1830228588463);
\draw[black, thin](-4,-1.1830228588463)--(-2.6709387143445253,-0.09270786763351907);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(3.549537424066916,0.4849582620544849);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(3.3481045461526415,-1.7178148911660827);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(3.586327648782257,-2.1568466202660463);
\draw[black, thin](3.1419581374591457,0.30425530794800787)--(4,0.14851915859583747);
\draw[black, thin](-4,0.14851915859583747)--(-2.6709387143445253,-0.09270786763351907);
\draw[black, thin](3.586327648782257,-2.1568466202660463)--(3.549537424066916,0.4849582620544849);
\draw[black, thin](3.586327648782257,-2.1568466202660463)--(3.3481045461526415,-1.7178148911660827);
\draw[black, thin](3.586327648782257,-2.1568466202660463)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](3.586327648782257,-2.1568466202660463)--(4,-1.666882397980667);
\draw[black, thin](-4,-1.666882397980667)--(-2.6709387143445253,-0.09270786763351907);
\draw[black, thin](-2.6709387143445253,-0.09270786763351907)--(-4,0.3387298363360116);
\draw[black, thin](4,0.3387298363360116)--(3.549537424066916,0.4849582620544849);
\draw[black, thin](-2.6709387143445253,-0.09270786763351907)--(-4,-1.1830228588463);
\draw[black, thin](4,-1.1830228588463)--(3.3481045461526415,-1.7178148911660827);
\draw[black, thin](-2.6709387143445253,-0.09270786763351907)--(-4,0.14851915859583742);
\draw[black, thin](4,0.14851915859583742)--(3.1419581374591457,0.30425530794800787);
\draw[black, thin](-2.6709387143445253,-0.09270786763351907)--(-4,-1.666882397980667);
\draw[black, thin](4,-1.666882397980667)--(3.586327648782257,-2.1568466202660463);
\draw[black, thin](-3.860866690775059,0.9884452013069345)--(-4,0.8173295927359157);
\draw[black, thin](4,0.8173295927359157)--(2.5837454939663993,-0.924476542986652);
\draw[black, thin](-3.860866690775059,0.9884452013069345)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](-3.860866690775059,0.9884452013069345)--(-4,0.8413562947534856);
\draw[black, thin](4,0.8413562947534856)--(2.7411278617244648,-0.48949774257978107);
\draw[black, thin](2.5837454939663993,-0.924476542986652)--(4,0.8173295927359154);
\draw[black, thin](-4,0.8173295927359154)--(-3.860866690775059,0.9884452013069345);
\draw[black, thin](2.5837454939663993,-0.924476542986652)--(4,-1.3712926530275291);
\draw[black, thin](-4,-1.3712926530275291)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](2.5837454939663993,-0.924476542986652)--(2.7411278617244648,-0.48949774257978107);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-3.860866690775059,0.9884452013069345);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-4,-1.3712926530275291);
\draw[black, thin](4,-1.3712926530275291)--(2.5837454939663993,-0.924476542986652);
\draw[black, thin](-1.474689763522766,-2.1680063028003014)--(-4,-1.04788194584024);
\draw[black, thin](4,-1.04788194584024)--(2.7411278617244648,-0.48949774257978107);
\draw[black, thin](2.7411278617244648,-0.48949774257978107)--(4,0.8413562947534856);
\draw[black, thin](-4,0.8413562947534856)--(-3.860866690775059,0.9884452013069345);
\draw[black, thin](2.7411278617244648,-0.48949774257978107)--(2.5837454939663993,-0.924476542986652);
\draw[black, thin](2.7411278617244648,-0.48949774257978107)--(4,-1.04788194584024);
\draw[black, thin](-4,-1.04788194584024)--(-1.474689763522766,-2.1680063028003014);
\draw[black, thin](-3.722315908146742,0.3816248385929773)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](-3.722315908146742,0.3816248385929773)--(-1.1181888592674163,-2.65481257591395);
\draw[black, thin](-3.722315908146742,0.3816248385929773)--(-4,-2.181310416893712);
\draw[black, thin](4,-2.181310416893712)--(3.9177602442281825,-2.9403570301278297);
\draw[black, thin](-3.722315908146742,0.3816248385929773)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-3.722315908146742,0.3816248385929773)--(-4,-0.1843417837637062);
\draw[black, thin](4,-0.1843417837637062)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-3.722315908146742,0.3816248385929773);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-1.1181888592674163,-2.65481257591395);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-4,-2.751931461868533);
\draw[black, thin](4,-2.751931461868533)--(3.9177602442281825,-2.9403570301278297);
\draw[black, thin](-3.2480068614556474,-1.0289845351965075)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-1.1181888592674163,-2.65481257591395)--(-3.722315908146742,0.3816248385929773);
\draw[black, thin](-1.1181888592674163,-2.65481257591395)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](-1.1181888592674163,-2.65481257591395)--(-4,-2.9324343908087003);
\draw[black, thin](4,-2.9324343908087003)--(3.9177602442281825,-2.9403570301278297);
\draw[black, thin](-1.1181888592674163,-2.65481257591395)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](-1.1181888592674163,-2.65481257591395)--(-4,-0.5972805420929117);
\draw[black, thin](4,-0.5972805420929117)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](3.9177602442281825,-2.9403570301278297)--(4,-2.1813104168937154);
\draw[black, thin](-4,-2.1813104168937154)--(-3.722315908146742,0.3816248385929773);
\draw[black, thin](3.9177602442281825,-2.9403570301278297)--(4,-2.751931461868534);
\draw[black, thin](-4,-2.751931461868534)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](3.9177602442281825,-2.9403570301278297)--(4,-2.9324343908087003);
\draw[black, thin](-4,-2.9324343908087003)--(-1.1181888592674163,-2.65481257591395);
\draw[black, thin](3.9177602442281825,-2.9403570301278297)--(4,-2.963189598076705);
\draw[black, thin](-4,-2.963189598076705)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](3.9177602442281825,-2.9403570301278297)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-3.722315908146742,0.3816248385929773);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-3.2480068614556474,-1.0289845351965075);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-1.1181888592674163,-2.65481257591395);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-4,-2.9631895980767045);
\draw[black, thin](4,-2.9631895980767045)--(3.9177602442281825,-2.9403570301278297);
\draw[black, thin](-2.873983824700498,-3.275810186413476)--(-4,-0.817699948558916);
\draw[black, thin](4,-0.817699948558916)--(3.8499571631605907,-0.4901541801745561);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.1843417837637061);
\draw[black, thin](-4,-0.1843417837637061)--(-3.722315908146742,0.3816248385929773);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.5972805420929117);
\draw[black, thin](-4,-0.5972805420929117)--(-1.1181888592674163,-2.65481257591395);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(3.9177602442281825,-2.9403570301278297);
\draw[black, thin](3.8499571631605907,-0.4901541801745561)--(4,-0.817699948558916);
\draw[black, thin](-4,-0.817699948558916)--(-2.873983824700498,-3.275810186413476);
\draw[black, thin](2.455198539526646,-2.0638567119457707)--(2.997355400828674,-2.6064166033893414);
\draw[black, thin](2.455198539526646,-2.0638567119457707)--(4,-2.0272071887580685);
\draw[black, thin](-4,-2.0272071887580685)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](2.997355400828674,-2.6064166033893414)--(2.455198539526646,-2.0638567119457707);
\draw[black, thin](2.997355400828674,-2.6064166033893414)--(4,-2.370860723908811);
\draw[black, thin](-4,-2.370860723908811)--(-2.3729307652249982,-1.9886059100995075);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-4,-2.0272071887580685);
\draw[black, thin](4,-2.0272071887580685)--(2.455198539526646,-2.0638567119457707);
\draw[black, thin](-2.3729307652249982,-1.9886059100995075)--(-4,-2.370860723908811);
\draw[black, thin](4,-2.370860723908811)--(2.997355400828674,-2.6064166033893414);
\draw[black, thin](3.8593708883547033,-2.7309822754905184)--(4,-2.679126168306031);
\draw[black, thin](-4,-2.679126168306031)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](3.8593708883547033,-2.7309822754905184)--(4,-2.5527379010785674);
\draw[black, thin](-4,-2.5527379010785674)--(-1.9593243065251211,0.03377465030943469);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-4,-2.6791261683060315);
\draw[black, thin](4,-2.6791261683060315)--(3.8593708883547033,-2.7309822754905184);
\draw[black, thin](-1.835129204987176,-1.8808435746571093)--(-1.9593243065251211,0.03377465030943469);
\draw[black, thin](-1.9593243065251211,0.03377465030943469)--(-4,-2.5527379010785674);
\draw[black, thin](4,-2.5527379010785674)--(3.8593708883547033,-2.7309822754905184);
\draw[black, thin](-1.9593243065251211,0.03377465030943469)--(-1.835129204987176,-1.8808435746571093);
\draw[black, thin](1.8934724758456287,-1.60479577316011)--(2.238446977248595,1.786283234202103);
\draw[black, thin](1.8934724758456287,-1.60479577316011)--(4,1.0582386449197647);
\draw[black, thin](-4,1.0582386449197647)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](2.238446977248595,1.786283234202103)--(1.8934724758456287,-1.60479577316011);
\draw[black, thin](2.238446977248595,1.786283234202103)--(4,1.383262164624265);
\draw[black, thin](-4,1.383262164624265)--(-3.7822972773840196,1.3334545329574878);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-4,1.0582386449197647);
\draw[black, thin](4,1.0582386449197647)--(1.8934724758456287,-1.60479577316011);
\draw[black, thin](-3.7822972773840196,1.3334545329574878)--(-4,1.383262164624265);
\draw[black, thin](4,1.383262164624265)--(2.238446977248595,1.786283234202103);
\draw[black, thin](3.1447065075936305,0.4673875011757026)--(3.145726438072737,0.5279264707667249);
\draw[black, thin](3.145726438072737,0.5279264707667249)--(3.1447065075936305,0.4673875011757026);
\draw[black, thin](3.1681865613294162,-1.9621875059007277)--(4,-1.9433930384768954);
\draw[black, thin](-4,-1.9433930384768954)--(-2.670688352031473,-1.9133578126649697);
\draw[black, thin](-2.670688352031473,-1.9133578126649697)--(-4,-1.9433930384768954);
\draw[black, thin](4,-1.9433930384768954)--(3.1681865613294162,-1.9621875059007277);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.577393577519226,-3.6689255594518406);
\draw[black, thin](1.5973465895080383,-0.13599027140802106)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.577393577519226,-3.6689255594518406);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.5845405528350773,-0.11876421531614204)--(3.4356410368434966,-2.931474073560048);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.566692336740115,-0.0947556653296368)--(3.4356410368434966,-2.931474073560048);
\draw[black, thin](1.577393577519226,-3.6689255594518406)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.577393577519226,-3.6689255594518406)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.577393577519226,-3.6689255594518406)--(1.1748732774134085,0.16486657103515653);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.5973465895080383,-0.13599027140802106);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](1.1748732774134085,0.16486657103515653)--(1.577393577519226,-3.6689255594518406);
\draw[black, thin](3.4356410368434966,-2.931474073560048)--(1.5845405528350773,-0.11876421531614204);
\draw[black, thin](3.4356410368434966,-2.931474073560048)--(1.566692336740115,-0.0947556653296368);
\draw[black, thin](2.0116802461093886,0.6419214741553274)--(1.8889008988379004,-0.5281749117151657);
\draw[black, thin](1.8889008988379004,-0.5281749117151657)--(2.0116802461093886,0.6419214741553274);
\draw[black, thin](2.715706672136097,-1.0986052707336418)--(-0.11675491287619713,-1.6101353786198918);
\draw[black, thin](-0.11675491287619713,-1.6101353786198918)--(2.715706672136097,-1.0986052707336418);
\draw[black, thin](2.874874374516879,-2.710649627610872)--(2.8088253974491524,-1.2214796296404118);
\draw[black, thin](2.8088253974491524,-1.2214796296404118)--(2.874874374516879,-2.710649627610872);
\draw[black, thin](3.0267371175468933,1.0010952644001287)--(2.9711549029159405,-1.7801779424404445);
\draw[black, thin](3.0267371175468933,1.0010952644001287)--(0.43530595465093,-1.0843313299674537);
\draw[black, thin](3.0267371175468933,1.0010952644001287)--(4,-0.06985000136760172);
\draw[black, thin](-4,-0.06985000136760172)--(-3.9721299198163647,-0.10051728660712676);
\draw[black, thin](2.9711549029159405,-1.7801779424404445)--(3.0267371175468933,1.0010952644001287);
\draw[black, thin](2.9711549029159405,-1.7801779424404445)--(0.43530595465093,-1.0843313299674537);
\draw[black, thin](2.9711549029159405,-1.7801779424404445)--(4,-0.1448170924265278);
\draw[black, thin](-4,-0.1448170924265278)--(-3.9721299198163647,-0.10051728660712676);
\draw[black, thin](0.43530595465093,-1.0843313299674537)--(3.0267371175468933,1.0010952644001287);
\draw[black, thin](0.43530595465093,-1.0843313299674537)--(2.9711549029159405,-1.7801779424404445);
\draw[black, thin](0.43530595465093,-1.0843313299674537)--(4,-0.10814943326231652);
\draw[black, thin](-4,-0.10814943326231652)--(-3.9721299198163647,-0.10051728660712676);
\draw[black, thin](-3.9721299198163647,-0.10051728660712676)--(-4,-0.06985000136760214);
\draw[black, thin](4,-0.06985000136760214)--(3.0267371175468933,1.0010952644001287);
\draw[black, thin](-3.9721299198163647,-0.10051728660712676)--(-4,-0.14481709242652713);
\draw[black, thin](4,-0.14481709242652713)--(2.9711549029159405,-1.7801779424404445);
\draw[black, thin](-3.9721299198163647,-0.10051728660712676)--(-4,-0.10814943326231644);
\draw[black, thin](4,-0.10814943326231644)--(0.43530595465093,-1.0843313299674537);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(1.7283251942360907,-0.31217630378487704);
\draw[black, thin](-0.18214502532997665,-0.06889224518030755)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](1.7283251942360907,-0.31217630378487704)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](1.7283251942360907,-0.31217630378487704)--(1.300984266244352,0.6717588878074892);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(-0.18214502532997665,-0.06889224518030755);
\draw[black, thin](1.300984266244352,0.6717588878074892)--(1.7283251942360907,-0.31217630378487704);
\draw[black, thin](0.5175908805165215,-3.0755767371792087)--(2.1001870197396464,-4);
\draw[black, thin](2.1001870197396464,4)--(4,2.890284596028601);
\draw[black, thin](-4,2.890284596028601)--(-3.8378190686467217,2.7955517567317045);
\draw[black, thin](0.5175908805165215,-3.0755767371792087)--(1.257808856358536,-2.68594039039929);
\draw[black, thin](-3.8378190686467217,2.7955517567317045)--(-4,2.8902845960286005);
\draw[black, thin](4,2.8902845960286005)--(2.1001870197396473,4);
\draw[black, thin](2.1001870197396473,-4)--(0.5175908805165215,-3.0755767371792087);
\draw[black, thin](-3.8378190686467217,2.7955517567317045)--(-4,2.936185924342471);
\draw[black, thin](4,2.936185924342471)--(2.7731974348198403,4);
\draw[black, thin](2.7731974348198403,-4)--(1.257808856358536,-2.68594039039929);
\draw[black, thin](1.257808856358536,-2.68594039039929)--(0.5175908805165215,-3.0755767371792087);
\draw[black, thin](1.257808856358536,-2.68594039039929)--(2.773197434819841,-4);
\draw[black, thin](2.773197434819841,4)--(4,2.936185924342471);
\draw[black, thin](-4,2.936185924342471)--(-3.8378190686467217,2.7955517567317045);
\draw[black, thin](1.2853942530393285,-3.9075246942801103)--(1.259279176500529,-4);
\draw[black, thin](1.259279176500529,4)--(0.8018088780821566,2.3800657968145384);
\draw[black, thin](2.1122905295372494,-2.628890235358565)--(1.5115590765660105,-4);
\draw[black, thin](1.5115590765660105,4)--(0.8018088780821566,2.3800657968145384);
\draw[black, thin](0.8018088780821566,2.3800657968145384)--(1.2592791765005287,4);
\draw[black, thin](1.2592791765005287,-4)--(1.2853942530393285,-3.9075246942801103);
\draw[black, thin](0.8018088780821566,2.3800657968145384)--(1.5115590765660103,4);
\draw[black, thin](1.5115590765660103,-4)--(2.1122905295372494,-2.628890235358565);
\draw[black, thin](-1.9817619355118774,-3.527079803843171)--(-3.736347996569371,-3.2144695875240523);
\draw[black, thin](-3.736347996569371,-3.2144695875240523)--(-1.9817619355118774,-3.527079803843171);
\draw[black, thin](-3.736347996569371,-3.2144695875240523)--(-3.756523069556199,-4);
\draw[black, thin](-3.756523069556199,4)--(-3.831789242164073,1.0694595428353633);
\draw[black, thin](-3.831789242164073,1.0694595428353633)--(-3.7565230695561986,4);
\draw[black, thin](-3.7565230695561986,-4)--(-3.736347996569371,-3.2144695875240523);
\draw[black, thin](3.4073218739927174,3.4655937057025974)--(4,3.1594841312209083);
\draw[black, thin](-4,3.1594841312209083)--(-1.6444278447638496,1.9428656017707544);
\draw[black, thin](3.4073218739927174,3.4655937057025974)--(4,3.1517975175347934);
\draw[black, thin](-4,3.1517975175347934)--(-1.6458181032165777,1.905364971692513);
\draw[black, thin](-1.6444278447638496,1.9428656017707544)--(-4,3.1594841312209088);
\draw[black, thin](4,3.1594841312209088)--(3.4073218739927174,3.4655937057025974);
\draw[black, thin](-1.6444278447638496,1.9428656017707544)--(-1.6458181032165777,1.905364971692513);
\draw[black, thin](-1.6458181032165777,1.905364971692513)--(-4,3.1517975175347934);
\draw[black, thin](4,3.1517975175347934)--(3.4073218739927174,3.4655937057025974);
\draw[black, thin](-1.6458181032165777,1.905364971692513)--(-1.6444278447638496,1.9428656017707544);
\draw[black, thin](2.6373771329432576,3.3361725702680536)--(4,2.9036225353430773);
\draw[black, thin](-4,2.9036225353430773)--(-3.2894732293989586,2.678073422034521);
\draw[black, thin](-3.2894732293989586,2.678073422034521)--(-4,2.9036225353430773);
\draw[black, thin](4,2.9036225353430773)--(2.6373771329432576,3.3361725702680536);
\draw[black, thin](3.5918678469276433,3.301783598141043)--(4,2.84402234012005);
\draw[black, thin](-4,2.84402234012005)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](3.5918678469276433,3.301783598141043)--(4,1.0971085021711893);
\draw[black, thin](-4,1.0971085021711893)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](3.5918678469276433,3.301783598141043)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](3.5918678469276433,3.301783598141043)--(4,1.2466069179715404);
\draw[black, thin](-4,1.2466069179715404)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](3.5918678469276433,3.301783598141043)--(4,2.770620070263076);
\draw[black, thin](-4,2.770620070263076)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](3.5918678469276433,3.301783598141043)--(4,3.001741440431195);
\draw[black, thin](-4,3.001741440431195)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-4,2.84402234012005);
\draw[black, thin](4,2.84402234012005)--(3.5918678469276433,3.301783598141043);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-4,1.1668387630031107);
\draw[black, thin](4,1.1668387630031107)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-3.731993486939345,2.5434260806660327)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-4,1.0971085021711915);
\draw[black, thin](4,1.0971085021711915)--(3.5918678469276433,3.301783598141043);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-4,0.5170014594570841);
\draw[black, thin](4,0.5170014594570841)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-3.8939654555857888,0.5243241292108091)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(3.5918678469276433,3.301783598141043);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,1.1668387630031107);
\draw[black, thin](-4,1.1668387630031107)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5170014594570841);
\draw[black, thin](-4,0.5170014594570841)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5299372220264897);
\draw[black, thin](-4,0.5299372220264897)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.512553727286576);
\draw[black, thin](-4,0.512553727286576)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](3.871759571875205,0.5081452672659257)--(4,0.5457883875416556);
\draw[black, thin](-4,0.5457883875416556)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-4,1.2466069179715404);
\draw[black, thin](4,1.2466069179715404)--(3.5918678469276433,3.301783598141043);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-4,0.5299372220264897);
\draw[black, thin](4,0.5299372220264897)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-3.8623244478311936,0.5533324917426723)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-4,2.7706200702630763);
\draw[black, thin](4,2.7706200702630763)--(3.5918678469276433,3.301783598141043);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-4,0.512553727286576);
\draw[black, thin](4,0.512553727286576)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-2.309610893310422,0.5706634272084447)--(-1.6125543192949208,1.246588487983436);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-4,3.001741440431195);
\draw[black, thin](4,3.001741440431195)--(3.5918678469276433,3.301783598141043);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-3.731993486939345,2.5434260806660327);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-3.8939654555857888,0.5243241292108091);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-4,0.5457883875416556);
\draw[black, thin](4,0.5457883875416556)--(3.871759571875205,0.5081452672659257);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-3.8623244478311936,0.5533324917426723);
\draw[black, thin](-1.6125543192949208,1.246588487983436)--(-2.309610893310422,0.5706634272084447);
\draw[black, thin](-1.561996243134521,2.1046391366793)--(-3.348665677423499,0.7544298630880629);
\draw[black, thin](-3.348665677423499,0.7544298630880629)--(-1.561996243134521,2.1046391366793);
\draw[black, thin](1.5525404092212933,3.5449494587628663)--(2.2034428801133172,4);
\draw[black, thin](2.2034428801133172,-4)--(3.899111518330686,-2.81454600944717);
\draw[black, thin](1.5525404092212933,3.5449494587628663)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](3.899111518330686,-2.81454600944717)--(2.2034428801133172,-4);
\draw[black, thin](2.2034428801133172,4)--(1.5525404092212933,3.5449494587628663);
\draw[black, thin](3.899111518330686,-2.81454600944717)--(3.6540513129586625,-4);
\draw[black, thin](3.6540513129586625,4)--(3.5224516784569326,3.363400060656362);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(1.5525404092212933,3.5449494587628663);
\draw[black, thin](3.5224516784569326,3.363400060656362)--(3.6540513129586625,4);
\draw[black, thin](3.6540513129586625,-4)--(3.899111518330686,-2.81454600944717);
\draw[black, thin](-1.3854833988542494,2.949999803781715)--(-3.080736907312273,0.711578445555633);
\draw[black, thin](-3.080736907312273,0.711578445555633)--(-1.3854833988542494,2.949999803781715);
\draw[black, thin](3.1440699275358215,0.42960267019813037)--(4,0.866658879064798);
\draw[black, thin](-4,0.866658879064798)--(-1.6396438934908029,2.071907210293833);
\draw[black, thin](3.143381206608085,0.09843363776511228)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(3.143381206608085,0.09843363776511228);
\draw[black, thin](3.2567086681689132,0.006022386091698778)--(1.913930566992602,1.6130546914086448);
\draw[black, thin](1.913930566992602,1.6130546914086448)--(3.2567086681689132,0.006022386091698778);
\draw[black, thin](-1.6396438934908029,2.071907210293833)--(-4,0.8666588790647978);
\draw[black, thin](4,0.8666588790647978)--(3.1440699275358215,0.42960267019813037);
\draw[black, thin](-3.552547399670125,-0.907083362589444)--(-1.9385411343882895,-0.4115511989907693);
\draw[black, thin](-3.2656402708153163,0.7869343037511434)--(-1.9385411343882895,-0.4115511989907693);
\draw[black, thin](-1.9385411343882895,-0.4115511989907693)--(-3.552547399670125,-0.907083362589444);
\draw[black, thin](-1.9385411343882895,-0.4115511989907693)--(-3.2656402708153163,0.7869343037511434);
\draw[black, thin](2.6721881342044393,1.066210167804789)--(4,2.244127352228691);
\draw[black, thin](-4,2.244127352228691)--(-3.143826268931294,3.003648920499894);
\draw[black, thin](-3.143826268931294,3.003648920499894)--(-4,2.2441273522286904);
\draw[black, thin](4,2.2441273522286904)--(2.6721881342044393,1.066210167804789);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-2.3038601390116153,0.5688689894718699);
\draw[black, thin](-1.1341645359105312,2.4460816611478515)--(-3.743709658227026,-0.50697413987396);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-2.3038601390116153,0.5688689894718699);
\draw[black, thin](-1.1215053442993421,2.554499241657741)--(-3.743709658227026,-0.50697413987396);
\draw[black, thin](-2.7140438720831312,-0.7987673978201768)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-2.7140438720831312,-0.7987673978201768);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-2.3038601390116153,0.5688689894718699);
\draw[black, thin](-1.8173249513205725,0.8509708819356071)--(-3.743709658227026,-0.50697413987396);
\draw[black, thin](-2.3038601390116153,0.5688689894718699)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-2.3038601390116153,0.5688689894718699)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-2.3038601390116153,0.5688689894718699)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-2.3038601390116153,0.5688689894718699)--(-3.743709658227026,-0.50697413987396);
\draw[black, thin](-3.743709658227026,-0.50697413987396)--(-1.1341645359105312,2.4460816611478515);
\draw[black, thin](-3.743709658227026,-0.50697413987396)--(-1.1215053442993421,2.554499241657741);
\draw[black, thin](-3.743709658227026,-0.50697413987396)--(-1.8173249513205725,0.8509708819356071);
\draw[black, thin](-3.743709658227026,-0.50697413987396)--(-2.3038601390116153,0.5688689894718699);
\draw[black, thin](-1.468183792257095,3.6915299138559554)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](-1.468183792257095,3.6915299138559554)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-1.468183792257095,3.6915299138559554)--(0.05514471635825255,2.978699425540059);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(-1.468183792257095,3.6915299138559554);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(0.05514471635825255,2.978699425540059);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(-1.22201786548211,-3.842628464010554);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-0.8164835359067495,0.12025972524049411)--(0.3592530581104587,3.0336301041414697);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-1.468183792257095,3.6915299138559554);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(0.05514471635825255,2.978699425540059);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-1.294009118300641,4);
\draw[black, thin](-1.294009118300641,-4)--(-1.22201786548211,-3.842628464010554);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-1.8115106058559,2.868751399858523)--(0.3592530581104587,3.0336301041414697);
\draw[black, thin](0.05514471635825255,2.978699425540059)--(-1.468183792257095,3.6915299138559554);
\draw[black, thin](0.05514471635825255,2.978699425540059)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](0.05514471635825255,2.978699425540059)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](0.05514471635825255,2.978699425540059)--(-1.051496279851451,4);
\draw[black, thin](-1.051496279851451,-4)--(-1.22201786548211,-3.842628464010554);
\draw[black, thin](0.05514471635825255,2.978699425540059)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](0.05514471635825255,2.978699425540059)--(0.3592530581104587,3.0336301041414697);
\draw[black, thin](-1.22201786548211,-3.842628464010554)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](-1.22201786548211,-3.842628464010554)--(-1.294009118300641,-4);
\draw[black, thin](-1.294009118300641,4)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-1.22201786548211,-3.842628464010554)--(-1.051496279851451,-4);
\draw[black, thin](-1.051496279851451,4)--(0.05514471635825255,2.978699425540059);
\draw[black, thin](-1.22201786548211,-3.842628464010554)--(-1.434321188331931,-4);
\draw[black, thin](-1.434321188331931,4)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-1.22201786548211,-3.842628464010554)--(-1.0005727652049161,-4);
\draw[black, thin](-1.0005727652049161,4)--(0.3592530581104587,3.0336301041414697);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(0.05514471635825255,2.978699425540059);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(-1.4343211883319307,4);
\draw[black, thin](-1.4343211883319307,-4)--(-1.22201786548211,-3.842628464010554);
\draw[black, thin](-3.325092747668219,2.598450459918634)--(0.3592530581104587,3.0336301041414697);
\draw[black, thin](0.3592530581104587,3.0336301041414697)--(-0.8164835359067495,0.12025972524049411);
\draw[black, thin](0.3592530581104587,3.0336301041414697)--(-1.8115106058559,2.868751399858523);
\draw[black, thin](0.3592530581104587,3.0336301041414697)--(0.05514471635825255,2.978699425540059);
\draw[black, thin](0.3592530581104587,3.0336301041414697)--(-1.0005727652049161,4);
\draw[black, thin](-1.0005727652049161,-4)--(-1.22201786548211,-3.842628464010554);
\draw[black, thin](0.3592530581104587,3.0336301041414697)--(-3.325092747668219,2.598450459918634);
\draw[black, thin](-3.2337101449432923,2.8027247979322754)--(-2.001914065293014,2.273961345660562);
\draw[black, thin](-2.001914065293014,2.273961345660562)--(-3.2337101449432923,2.8027247979322754);
\draw[black, thin](3.6624251954261045,0.4493353353640149)--(4,0.3849576335497221);
\draw[black, thin](-4,0.3849576335497221)--(-2.415804831808288,0.08284135362704667);
\draw[black, thin](-2.415804831808288,0.08284135362704667)--(-4,0.38495763354972207);
\draw[black, thin](4,0.38495763354972207)--(3.6624251954261045,0.4493353353640149);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](2.5891750709597234,-0.9316411147733334)--(-0.028908392125013838,-4);
\draw[black, thin](-0.028908392125013838,4)--(-0.3186040076492705,3.660480604060753);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(1.338491919532589,0.21220840852055653);
\draw[black, thin](2.942192846805856,-0.7033208282917798)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](3.288160443004174,-2.8657422758003004)--(0.5122994382296804,-4);
\draw[black, thin](0.5122994382296804,4)--(-0.3186040076492705,3.660480604060753);
\draw[black, thin](1.338491919532589,0.21220840852055653)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(2.942192846805856,-0.7033208282917798);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](3.0974829359810014,-2.2288211376917166)--(0.23089555774113235,-4);
\draw[black, thin](0.23089555774113235,4)--(-0.3186040076492705,3.660480604060753);
\draw[black, thin](-0.3186040076492705,3.660480604060753)--(-0.028908392125013782,4);
\draw[black, thin](-0.028908392125013782,-4)--(2.5891750709597234,-0.9316411147733334);
\draw[black, thin](-0.3186040076492705,3.660480604060753)--(0.5122994382296806,4);
\draw[black, thin](0.5122994382296806,-4)--(3.288160443004174,-2.8657422758003004);
\draw[black, thin](-0.3186040076492705,3.660480604060753)--(0.2308955577411323,4);
\draw[black, thin](0.2308955577411323,-4)--(3.0974829359810014,-2.2288211376917166);
\draw[black, thin](0.6552033669190767,-2.2609189559523712)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](0.6552033669190767,-2.2609189559523712)--(0.28061121491926533,-3.5373485818765094);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(0.6552033669190767,-2.2609189559523712);
\draw[black, thin](-0.45386949842871005,0.5870867924210971)--(0.19293146333901445,4);
\draw[black, thin](0.19293146333901445,-4)--(0.28061121491926533,-3.5373485818765094);
\draw[black, thin](0.28061121491926533,-3.5373485818765094)--(0.6552033669190767,-2.2609189559523712);
\draw[black, thin](0.28061121491926533,-3.5373485818765094)--(0.19293146333901445,-4);
\draw[black, thin](0.19293146333901445,4)--(-0.45386949842871005,0.5870867924210971);
\draw[black, thin](1.8997434992436886,-3.041029258397893)--(-0.19501634880371996,-2.345716392788633);
\draw[black, thin](1.8997434992436886,-3.041029258397893)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](1.8997434992436886,-3.041029258397893)--(2.350847450910999,-4);
\draw[black, thin](2.350847450910999,4)--(2.8720157872497465,2.892084221051345);
\draw[black, thin](1.8997434992436886,-3.041029258397893)--(3.8917734991201427,-2.799116151252943);
\draw[black, thin](-0.19501634880371996,-2.345716392788633)--(1.8997434992436886,-3.041029258397893);
\draw[black, thin](-0.19501634880371996,-2.345716392788633)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](-0.19501634880371996,-2.345716392788633)--(1.6418318566102883,-4);
\draw[black, thin](1.6418318566102883,4)--(2.8720157872497465,2.892084221051345);
\draw[black, thin](-0.19501634880371996,-2.345716392788633)--(-4,-2.7865766076426084);
\draw[black, thin](4,-2.7865766076426084)--(3.8917734991201427,-2.799116151252943);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(1.8997434992436886,-3.041029258397893);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(-0.19501634880371996,-2.345716392788633);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(0.37012747912491084,-1.5490271155306081);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(2.940248827251357,-4);
\draw[black, thin](2.940248827251357,4)--(2.8720157872497465,2.892084221051345);
\draw[black, thin](2.964270022277443,-3.609962255851782)--(3.8917734991201427,-2.799116151252943);
\draw[black, thin](0.37012747912491084,-1.5490271155306081)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](2.8720157872497465,2.892084221051345)--(2.350847450910999,4);
\draw[black, thin](2.350847450910999,-4)--(1.8997434992436886,-3.041029258397893);
\draw[black, thin](2.8720157872497465,2.892084221051345)--(1.6418318566102887,4);
\draw[black, thin](1.6418318566102887,-4)--(-0.19501634880371996,-2.345716392788633);
\draw[black, thin](2.8720157872497465,2.892084221051345)--(2.940248827251357,4);
\draw[black, thin](2.940248827251357,-4)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](2.8720157872497465,2.892084221051345)--(3.3613634318582077,4);
\draw[black, thin](3.3613634318582077,-4)--(3.8917734991201427,-2.799116151252943);
\draw[black, thin](3.8917734991201427,-2.799116151252943)--(1.8997434992436886,-3.041029258397893);
\draw[black, thin](3.8917734991201427,-2.799116151252943)--(4,-2.7865766076426084);
\draw[black, thin](-4,-2.7865766076426084)--(-0.19501634880371996,-2.345716392788633);
\draw[black, thin](3.8917734991201427,-2.799116151252943)--(2.964270022277443,-3.609962255851782);
\draw[black, thin](3.8917734991201427,-2.799116151252943)--(3.3613634318582077,-4);
\draw[black, thin](3.3613634318582077,4)--(2.8720157872497465,2.892084221051345);
\draw[black, thin](1.3473537922107042,-2.5102447265948986)--(1.8712578142834808,-0.5044422946744924);
\draw[black, thin](1.8712578142834808,-0.5044422946744924)--(1.3473537922107042,-2.5102447265948986);
\draw[black, thin](0.13445800651433798,-1.7392200069661876)--(-0.03302438925531594,-3.5871967941068936);
\draw[black, thin](-0.03302438925531594,-3.5871967941068936)--(0.13445800651433798,-1.7392200069661876);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-1.7496261382258804,-1.9342082327599073);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-2.2179987010043187,-0.5848984563991326);
\draw[black, thin](-0.17020066205819956,0.13063469933050134)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-1.7496261382258804,-1.9342082327599073)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-1.7496261382258804,-1.9342082327599073)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-2.2179987010043187,-0.5848984563991326)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-2.2179987010043187,-0.5848984563991326)--(-1.4067100413412175,0.29625803629369274);
\draw[black, thin](-2.2179987010043187,-0.5848984563991326)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](-2.2179987010043187,-0.5848984563991326)--(-0.2809746687336408,-0.5593527989030396);
\draw[black, thin](-1.4067100413412175,0.29625803629369274)--(-2.2179987010043187,-0.5848984563991326);
\draw[black, thin](-1.4067100413412175,0.29625803629369274)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](-1.4067100413412175,0.29625803629369274)--(-0.8975793323899506,-2.3730000335265706);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-2.2179987010043187,-0.5848984563991326);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-1.4067100413412175,0.29625803629369274);
\draw[black, thin](-2.7815653383165944,-2.0000665538279385)--(-0.8975793323899506,-2.3730000335265706);
\draw[black, thin](-0.8975793323899506,-2.3730000335265706)--(-1.4067100413412175,0.29625803629369274);
\draw[black, thin](-0.8975793323899506,-2.3730000335265706)--(-2.7815653383165944,-2.0000665538279385);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-0.17020066205819956,0.13063469933050134);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-1.7496261382258804,-1.9342082327599073);
\draw[black, thin](-0.2809746687336408,-0.5593527989030396)--(-2.2179987010043187,-0.5848984563991326);
\draw[black, thin](1.8845590185707612,1.5489580227596107)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](1.8845590185707612,1.5489580227596107)--(0.4941938821786237,-1.8267997793545736);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(1.8845590185707612,1.5489580227596107);
\draw[black, thin](2.509238079954635,-0.8182084579738991)--(0.4941938821786237,-1.8267997793545736);
\draw[black, thin](0.4941938821786237,-1.8267997793545736)--(1.8845590185707612,1.5489580227596107);
\draw[black, thin](0.4941938821786237,-1.8267997793545736)--(2.509238079954635,-0.8182084579738991);
\draw[black, thin](1.1201619595143,1.0038499086746722)--(-0.7858782094465515,-1.6768588399371054);
\draw[black, thin](-0.7858782094465515,-1.6768588399371054)--(1.1201619595143,1.0038499086746722);
\draw[black, thin](-0.2649699212623255,-0.04419487618207842)--(1.8899621094451466,1.5607490295013111);
\draw[black, thin](1.8899621094451466,1.5607490295013111)--(-0.2649699212623255,-0.04419487618207842);
\draw[black, thin](1.7763685990945468,-3.4545302697016016)--(3.0236062052186554,-2.679205595956104);
\draw[black, thin](3.0236062052186554,-2.679205595956104)--(1.7763685990945468,-3.4545302697016016);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(4,0.6148956679962528);
\draw[black, thin](-4,0.6148956679962528)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(3.712942927193043,1.936281530067459);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(4,1.2384448512490904);
\draw[black, thin](-4,1.2384448512490904)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(4,1.2075188548390594);
\draw[black, thin](-4,1.2075188548390594)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](1.3632234811555315,0.17894071777154422)--(4,0.23438265147425036);
\draw[black, thin](-4,0.23438265147425036)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-4,0.6148956679962531);
\draw[black, thin](4,0.6148956679962531)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-4,0.640074503067435);
\draw[black, thin](4,0.640074503067435)--(3.712942927193043,1.936281530067459);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-4,0.6672616730455382);
\draw[black, thin](4,0.6672616730455382)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](-3.9946208715636033,0.6157850333455657)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.712942927193043,1.936281530067459)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](3.712942927193043,1.936281530067459)--(4,0.6400745030674369);
\draw[black, thin](-4,0.6400745030674369)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](3.712942927193043,1.936281530067459)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](3.712942927193043,1.936281530067459)--(4,1.6000961623847347);
\draw[black, thin](-4,1.6000961623847347)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](3.712942927193043,1.936281530067459)--(4,1.6485365832591135);
\draw[black, thin](-4,1.6485365832591135)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(4,0.6672616730455424);
\draw[black, thin](-4,0.6672616730455424)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(3.712942927193043,1.936281530067459);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(4,1.7819809353002223);
\draw[black, thin](-4,1.7819809353002223)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(4,1.8359274820033629);
\draw[black, thin](-4,1.8359274820033629)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](3.8534703668627412,2.0695061480684496)--(4,1.6161434185694814);
\draw[black, thin](-4,1.6161434185694814)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.2384448512490904);
\draw[black, thin](4,1.2384448512490904)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.6000961623847347);
\draw[black, thin](4,1.6000961623847347)--(3.712942927193043,1.936281530067459);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-4,1.7819809353002216);
\draw[black, thin](4,1.7819809353002216)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](-3.770082708135548,1.3308297459670941)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.2075188548390594);
\draw[black, thin](4,1.2075188548390594)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-3.9946208715636033,0.6157850333455657);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.6485365832591135);
\draw[black, thin](4,1.6485365832591135)--(3.712942927193043,1.936281530067459);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-4,1.8359274820033624);
\draw[black, thin](4,1.8359274820033624)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](-3.683287389311934,1.3310650350933049)--(-3.556420892776826,0.24370952589034625);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-4,0.23438265147425036);
\draw[black, thin](4,0.23438265147425036)--(1.3632234811555315,0.17894071777154422);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-4,1.6161434185694805);
\draw[black, thin](4,1.6161434185694805)--(3.8534703668627412,2.0695061480684496);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-3.770082708135548,1.3308297459670941);
\draw[black, thin](-3.556420892776826,0.24370952589034625)--(-3.683287389311934,1.3310650350933049);
\draw[black, thin](1.8178059328404794,2.8558896627808883)--(4,1.1887131755122682);
\draw[black, thin](-4,1.1887131755122682)--(-3.8343969817172265,1.0621939706181176);
\draw[black, thin](1.8178059328404794,2.8558896627808883)--(0.8157481643055653,1.3252592071492313);
\draw[black, thin](-3.8343969817172265,1.0621939706181176)--(-4,1.1887131755122682);
\draw[black, thin](4,1.1887131755122682)--(1.8178059328404794,2.8558896627808883);
\draw[black, thin](-3.8343969817172265,1.0621939706181176)--(-3.387299724810045,0.7393046363393769);
\draw[black, thin](-3.8343969817172265,1.0621939706181176)--(-4,1.0751988317460859);
\draw[black, thin](4,1.0751988317460859)--(0.8157481643055653,1.3252592071492313);
\draw[black, thin](-3.387299724810045,0.7393046363393769)--(-3.8343969817172265,1.0621939706181176);
\draw[black, thin](0.8157481643055653,1.3252592071492313)--(1.8178059328404794,2.8558896627808883);
\draw[black, thin](0.8157481643055653,1.3252592071492313)--(4,1.0751988317460859);
\draw[black, thin](-4,1.0751988317460859)--(-3.8343969817172265,1.0621939706181176);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(3.993745430600154,-1.3206442574345405);
\draw[black, thin](2.2597835322561965,2.0413479175642975)--(1.8976396585858397,1.5775035198073701);
\draw[black, thin](3.993745430600154,-1.3206442574345405)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](3.993745430600154,-1.3206442574345405)--(1.8976396585858397,1.5775035198073701);
\draw[black, thin](1.8976396585858397,1.5775035198073701)--(2.2597835322561965,2.0413479175642975);
\draw[black, thin](1.8976396585858397,1.5775035198073701)--(3.993745430600154,-1.3206442574345405);
\draw[black, thin](-3.2370789632913626,2.2895918142009264)--(-4,1.2968911231854496);
\draw[black, thin](4,1.2968911231854496)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](-3.2370789632913626,2.2895918142009264)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](-3.2370789632913626,2.2895918142009264)--(-4,1.4827949435349164);
\draw[black, thin](4,1.4827949435349164)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](-3.2370789632913626,2.2895918142009264)--(-4,2.627774260343723);
\draw[black, thin](4,2.627774260343723)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](-3.2370789632913626,2.2895918142009264)--(-4,1.0226633166375336);
\draw[black, thin](4,1.0226633166375336)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(4,1.2968911231854496);
\draw[black, thin](-4,1.2968911231854496)--(-3.2370789632913626,2.2895918142009264);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(4,-0.603721897725419);
\draw[black, thin](-4,-0.603721897725419)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](2.390155463313821,-0.7978129249428995)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-3.2370789632913626,2.2895918142009264);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-4,-0.603721897725419);
\draw[black, thin](4,-0.603721897725419)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-4,-0.2641365325314029);
\draw[black, thin](4,-0.2641365325314029)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-4,0.04925976242932956);
\draw[black, thin](4,0.04925976242932956)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](-3.709052596150957,-0.568643802174924)--(-4,-0.5970599050658679);
\draw[black, thin](4,-0.5970599050658679)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(4,1.4827949435349164);
\draw[black, thin](-4,1.4827949435349164)--(-3.2370789632913626,2.2895918142009264);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(4,-0.2641365325314029);
\draw[black, thin](-4,-0.2641365325314029)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](3.1697552360262344,0.6048025364167882)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(4,2.6277742603437235);
\draw[black, thin](-4,2.6277742603437235)--(-3.2370789632913626,2.2895918142009264);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(4,0.049259762429329446);
\draw[black, thin](-4,0.049259762429329446)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](2.465618023455601,3.3079246627809487)--(2.5519263973312905,4);
\draw[black, thin](2.5519263973312905,-4)--(2.9636829693877926,-0.6982743891270247);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(4,1.0226633166375332);
\draw[black, thin](-4,1.0226633166375332)--(-3.2370789632913626,2.2895918142009264);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(2.390155463313821,-0.7978129249428995);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(4,-0.5970599050658679);
\draw[black, thin](-4,-0.5970599050658679)--(-3.709052596150957,-0.568643802174924);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(3.1697552360262344,0.6048025364167882);
\draw[black, thin](2.9636829693877926,-0.6982743891270247)--(2.5519263973312905,-4);
\draw[black, thin](2.5519263973312905,4)--(2.465618023455601,3.3079246627809487);
\draw[black, thin](2.5759061701569457,2.2064987121372432)--(3.7639736891061486,0.36906669845401036);
\draw[black, thin](3.7639736891061486,0.36906669845401036)--(2.5759061701569457,2.2064987121372432);
\draw[black, thin](2.9659255762668413,-2.662379731126297)--(1.2515890973287966,-3.9255522446899223);
\draw[black, thin](1.2515890973287966,-3.9255522446899223)--(2.9659255762668413,-2.662379731126297);
\draw[black, thin](2.152715552025936,3.381149924987959)--(2.8815067193076733,4);
\draw[black, thin](2.8815067193076733,-4)--(4,-3.0502359499791716);
\draw[black, thin](-4,-3.0502359499791716)--(-2.647913389365542,-1.9021170676732844);
\draw[black, thin](3.6840522959647806,-2.3623349686667465)--(4,-2.719653912212533);
\draw[black, thin](-4,-2.719653912212533)--(-2.8678954359577915,-4);
\draw[black, thin](-2.8678954359577915,4)--(-2.341851370181594,3.40507398078535);
\draw[black, thin](3.6840522959647806,-2.3623349686667465)--(3.3803050360173166,-4);
\draw[black, thin](3.3803050360173166,4)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](3.6840522959647806,-2.3623349686667465)--(3.1115430281470067,-4);
\draw[black, thin](3.1115430281470067,4)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](-2.341851370181594,3.40507398078535)--(-2.8678954359577915,4);
\draw[black, thin](-2.8678954359577915,-4)--(-4,-2.719653912212533);
\draw[black, thin](4,-2.719653912212533)--(3.6840522959647806,-2.3623349686667465);
\draw[black, thin](-2.341851370181594,3.40507398078535)--(-4,2.6267125606450277);
\draw[black, thin](4,2.6267125606450277)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](-2.341851370181594,3.40507398078535)--(-4,3.5198061529587785);
\draw[black, thin](4,3.5198061529587785)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(3.3803050360173166,4);
\draw[black, thin](3.3803050360173166,-4)--(3.6840522959647806,-2.3623349686667465);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(4,2.6267125606450286);
\draw[black, thin](-4,2.6267125606450286)--(-2.341851370181594,3.40507398078535);
\draw[black, thin](3.0422024912959293,2.177107129819802)--(2.9686207687738344,3.5911703101912327);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(3.1115430281470067,4);
\draw[black, thin](3.1115430281470067,-4)--(3.6840522959647806,-2.3623349686667465);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(4,3.519806152958778);
\draw[black, thin](-4,3.519806152958778)--(-2.341851370181594,3.40507398078535);
\draw[black, thin](2.9686207687738344,3.5911703101912327)--(3.0422024912959293,2.177107129819802);
\draw[black, thin](-2.647913389365542,-1.9021170676732844)--(-4,-3.0502359499791707);
\draw[black, thin](4,-3.0502359499791707)--(2.881506719307673,-4);
\draw[black, thin](2.881506719307673,4)--(2.152715552025936,3.381149924987959);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-4,2.7062866179610054);
\draw[black, thin](4,2.7062866179610054)--(2.626402077321263,4);
\draw[black, thin](2.626402077321263,-4)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-4,2.8387891320453127);
\draw[black, thin](4,2.8387891320453127)--(3.3073577988141647,4);
\draw[black, thin](3.3073577988141647,-4)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-4,2.7061003850396217);
\draw[black, thin](4,2.7061003850396217)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](-3.8196389990083173,2.536414898785829)--(-4,2.5219869634335526);
\draw[black, thin](4,2.5219869634335526)--(3.4670570577831796,2.479354319599918);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(2.626402077321263,-4);
\draw[black, thin](2.626402077321263,4)--(4,2.7062866179610054);
\draw[black, thin](-4,2.7062866179610054)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(2.481635203444929,-4);
\draw[black, thin](2.481635203444929,4)--(4,2.4142539651925103);
\draw[black, thin](-4,2.4142539651925103)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(2.4566016823665136,-4);
\draw[black, thin](2.4566016823665136,4)--(4,2.3571827740229434);
\draw[black, thin](-4,2.3571827740229434)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(2.624728151648442,-4);
\draw[black, thin](2.624728151648442,4)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](1.1518638440482143,-2.611216708166466)--(2.2569953606746758,-4);
\draw[black, thin](2.2569953606746758,4)--(3.4670570577831796,2.479354319599918);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(3.3073577988141647,-4);
\draw[black, thin](3.3073577988141647,4)--(4,2.8387891320453127);
\draw[black, thin](-4,2.8387891320453127)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(3.199696188383118,-4);
\draw[black, thin](3.199696188383118,4)--(4,2.499991850284667);
\draw[black, thin](-4,2.499991850284667)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(3.177642408283724,-4);
\draw[black, thin](3.177642408283724,4)--(4,2.4204814448173737);
\draw[black, thin](-4,2.4204814448173737)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(2.6361356611727733,-4);
\draw[black, thin](2.6361356611727733,4)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](2.2872058771774,-2.289720874152109)--(2.9117561118021373,-4);
\draw[black, thin](2.9117561118021373,4)--(3.4670570577831796,2.479354319599918);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-4,2.414253965192511);
\draw[black, thin](4,2.414253965192511)--(2.481635203444929,4);
\draw[black, thin](2.481635203444929,-4)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-4,2.499991850284668);
\draw[black, thin](4,2.499991850284668)--(3.1996961883831183,4);
\draw[black, thin](3.1996961883831183,-4)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-4,2.4248973708129613);
\draw[black, thin](4,2.4248973708129613)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](-3.896691496860874,2.3063608886496074)--(-4,2.334449928815764);
\draw[black, thin](4,2.334449928815764)--(3.4670570577831796,2.479354319599918);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-4,2.3571827740229434);
\draw[black, thin](4,2.3571827740229434)--(2.4566016823665136,4);
\draw[black, thin](2.4566016823665136,-4)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-4,2.4204814448173733);
\draw[black, thin](4,2.4204814448173733)--(3.177642408283724,4);
\draw[black, thin](3.177642408283724,-4)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-4,2.3664892738339645);
\draw[black, thin](4,2.3664892738339645)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](-3.9260792301641203,2.2785003544191227)--(-4,2.302965946010574);
\draw[black, thin](4,2.302965946010574)--(3.4670570577831796,2.479354319599918);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(4,2.7061003850396217);
\draw[black, thin](-4,2.7061003850396217)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(2.6247281516484415,4);
\draw[black, thin](2.6247281516484415,-4)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(2.636135661172773,4);
\draw[black, thin](2.636135661172773,-4)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(4,2.4248973708129613);
\draw[black, thin](-4,2.4248973708129613)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(4,2.3664892738339645);
\draw[black, thin](-4,2.3664892738339645)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](2.6388528666798696,3.9866816188454464)--(3.4670570577831796,2.479354319599918);
\draw[black, thin](3.4670570577831796,2.479354319599918)--(4,2.5219869634335526);
\draw[black, thin](-4,2.5219869634335526)--(-3.8196389990083173,2.536414898785829);
\draw[black, thin](3.4670570577831796,2.479354319599918)--(2.2569953606746758,4);
\draw[black, thin](2.2569953606746758,-4)--(1.1518638440482143,-2.611216708166466);
\draw[black, thin](3.4670570577831796,2.479354319599918)--(2.9117561118021373,4);
\draw[black, thin](2.9117561118021373,-4)--(2.2872058771774,-2.289720874152109);
\draw[black, thin](3.4670570577831796,2.479354319599918)--(4,2.334449928815764);
\draw[black, thin](-4,2.334449928815764)--(-3.896691496860874,2.3063608886496074);
\draw[black, thin](3.4670570577831796,2.479354319599918)--(4,2.302965946010574);
\draw[black, thin](-4,2.302965946010574)--(-3.9260792301641203,2.2785003544191227);
\draw[black, thin](3.4670570577831796,2.479354319599918)--(2.6388528666798696,3.9866816188454464);
\draw[black, thin](-3.9424734801723096,2.8884470398752873)--(-4,2.931644548176859);
\draw[black, thin](4,2.931644548176859)--(2.577261200964017,4);
\draw[black, thin](2.577261200964017,-4)--(1.0551083248696158,-2.8569930581877676);
\draw[black, thin](1.0551083248696158,-2.8569930581877676)--(2.577261200964017,-4);
\draw[black, thin](2.577261200964017,4)--(4,2.931644548176859);
\draw[black, thin](-4,2.931644548176859)--(-3.9424734801723096,2.8884470398752873);
\draw[black, thin](0.0810031244095879,1.6476040947294788)--(2.786660858315383,2.3166025137519424);
\draw[black, thin](2.786660858315383,2.3166025137519424)--(0.0810031244095879,1.6476040947294788);
\draw[black, thin](0.9113548193013087,3.263315268334534)--(0.9582841045153121,3.2480621785692394);
\draw[black, thin](0.9113548193013087,3.263315268334534)--(2.750250400392427,3.834241973760945);
\draw[black, thin](0.9582841045153121,3.2480621785692394)--(0.9113548193013087,3.263315268334534);
\draw[black, thin](0.9582841045153121,3.2480621785692394)--(2.750250400392427,3.834241973760945);
\draw[black, thin](2.750250400392427,3.834241973760945)--(0.9113548193013087,3.263315268334534);
\draw[black, thin](2.750250400392427,3.834241973760945)--(0.9582841045153121,3.2480621785692394);
\draw[black, thin](1.701301015389074,2.7822933514184607)--(3.838819198133102,4);
\draw[black, thin](3.838819198133102,-4)--(4,-3.908178121879149);
\draw[black, thin](-4,-3.908178121879149)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](1.701301015389074,2.7822933514184607)--(2.393633867277258,4);
\draw[black, thin](2.393633867277258,-4)--(2.9472488871825098,-3.0262766115248496);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-4,-3.908178121879149);
\draw[black, thin](4,-3.908178121879149)--(3.838819198133102,-4);
\draw[black, thin](3.838819198133102,4)--(1.701301015389074,2.7822933514184607);
\draw[black, thin](-3.7041739512706244,-3.7396512062863536)--(-4,-3.583164211215081);
\draw[black, thin](4,-3.583164211215081)--(2.9472488871825098,-3.0262766115248496);
\draw[black, thin](2.9472488871825098,-3.0262766115248496)--(2.3936338672772575,-4);
\draw[black, thin](2.3936338672772575,4)--(1.701301015389074,2.7822933514184607);
\draw[black, thin](2.9472488871825098,-3.0262766115248496)--(4,-3.5831642112150806);
\draw[black, thin](-4,-3.5831642112150806)--(-3.7041739512706244,-3.7396512062863536);
\draw[black, thin](3.5626871046154367,1.7938340862630544)--(1.26020945598524,3.025302684892233);
\draw[black, thin](1.26020945598524,3.025302684892233)--(3.5626871046154367,1.7938340862630544);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(4,1.9808318222426453);
\draw[black, thin](-4,1.9808318222426453)--(-3.6144676192053575,4);
\draw[black, thin](-3.6144676192053575,-4)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(3.5542988755139238,4);
\draw[black, thin](3.5542988755139238,-4)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](3.889844329526385,1.4039079748568544)--(1.729166246931042,4);
\draw[black, thin](1.729166246931042,-4)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(1.5126509348875303,-4);
\draw[black, thin](1.5126509348875303,4)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](1.9582278912649809,-3.230445713864448)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(1.5126509348875303,4);
\draw[black, thin](1.5126509348875303,-4)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(2.0489343598617547,4);
\draw[black, thin](2.0489343598617547,-4)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](1.0691220980855256,3.233983013482939)--(1.3996295404209007,4);
\draw[black, thin](1.3996295404209007,-4)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-3.614467619205358,-4);
\draw[black, thin](-3.614467619205358,4)--(-4,1.9808318222426449);
\draw[black, thin](4,1.9808318222426449)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-4,-3.370611514321838);
\draw[black, thin](4,-3.370611514321838)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](-3.5578443610150714,-3.7034441547474986)--(-4,-3.7088455854089903);
\draw[black, thin](4,-3.7088455854089903)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(3.5542988755139238,-4);
\draw[black, thin](3.5542988755139238,4)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(2.048934359861754,-4);
\draw[black, thin](2.048934359861754,4)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(4,-3.370611514321838);
\draw[black, thin](-4,-3.370611514321838)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](3.416145241624804,-2.931114867165593)--(1.512138672797542,-3.7392376222156267);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.729166246931042,-4);
\draw[black, thin](1.729166246931042,4)--(3.889844329526385,1.4039079748568544);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.9582278912649809,-3.230445713864448);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(1.3996295404209005,-4);
\draw[black, thin](1.3996295404209005,4)--(1.0691220980855256,3.233983013482939);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(4,-3.7088455854089903);
\draw[black, thin](-4,-3.7088455854089903)--(-3.5578443610150714,-3.7034441547474986);
\draw[black, thin](1.512138672797542,-3.7392376222156267)--(3.416145241624804,-2.931114867165593);
\draw[black, thin](-3.5305247616462943,-3.715358609386957)--(-1.0004328842282573,-1.5043087288307957);
\draw[black, thin](-3.5305247616462943,-3.715358609386957)--(-4,-3.949303666789366);
\draw[black, thin](4,-3.949303666789366)--(3.8982638343293488,-4);
\draw[black, thin](3.8982638343293488,4)--(3.5168698028279555,3.809946848516627);
\draw[black, thin](-1.0004328842282573,-1.5043087288307957)--(-3.5305247616462943,-3.715358609386957);
\draw[black, thin](-1.0004328842282573,-1.5043087288307957)--(-4,-3.817478645037655);
\draw[black, thin](4,-3.817478645037655)--(3.763318271418246,-4);
\draw[black, thin](3.763318271418246,4)--(3.5168698028279555,3.809946848516627);
\draw[black, thin](3.5168698028279555,3.809946848516627)--(3.8982638343293488,4);
\draw[black, thin](3.8982638343293488,-4)--(4,-3.9493036667893655);
\draw[black, thin](-4,-3.9493036667893655)--(-3.5305247616462943,-3.715358609386957);
\draw[black, thin](3.5168698028279555,3.809946848516627)--(3.7633182714182465,4);
\draw[black, thin](3.7633182714182465,-4)--(4,-3.8174786450376557);
\draw[black, thin](-4,-3.8174786450376557)--(-1.0004328842282573,-1.5043087288307957);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-0.959529418803812);
\draw[black, thin](-4,-0.959529418803812)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-1.375334795019401);
\draw[black, thin](-4,-1.375334795019401)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](3.9432372713739396,-1.3666832026401345)--(4,-1.4356392407228633);
\draw[black, thin](-4,-1.4356392407228633)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-4,-0.959529418803814);
\draw[black, thin](4,-0.959529418803814)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-3.898506356837995,-0.23152493683160827)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-4,-1.375334795019401);
\draw[black, thin](4,-1.375334795019401)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](-0.49689410131677814,-1.9092669196794065)--(-3.24016109299274,-2.358700585315736);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-4,-1.4356392407228629);
\draw[black, thin](4,-1.4356392407228629)--(3.9432372713739396,-1.3666832026401345);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-3.898506356837995,-0.23152493683160827);
\draw[black, thin](-3.24016109299274,-2.358700585315736)--(-0.49689410131677814,-1.9092669196794065);
\draw[black, thin](-3.551304731205204,-2.7284082617861145)--(-4,-2.813859261138331);
\draw[black, thin](4,-2.813859261138331)--(3.378668790526185,-2.932187615526529);
\draw[black, thin](3.378668790526185,-2.932187615526529)--(4,-2.813859261138331);
\draw[black, thin](-4,-2.813859261138331)--(-3.551304731205204,-2.7284082617861145);
\draw[black, thin](2.7470978133356443,-0.4806070785250409)--(3.9455614992507257,-1.7985242814988105);
\draw[black, thin](3.9455614992507257,-1.7985242814988105)--(2.7470978133356443,-0.4806070785250409);
\draw[black, thin](-2.06287419326996,-2.9552005244301514)--(-4,-2.2010100324801005);
\draw[black, thin](4,-2.2010100324801005)--(2.949574786017643,-1.792042940029148);
\draw[black, thin](-2.06287419326996,-2.9552005244301514)--(-4,-2.2295620872253377);
\draw[black, thin](4,-2.2295620872253377)--(2.9019391834678494,-1.8182335446516058);
\draw[black, thin](-2.06287419326996,-2.9552005244301514)--(-3.876023210112216,-1.201936418817025);
\draw[black, thin](2.949574786017643,-1.792042940029148)--(4,-2.201010032480101);
\draw[black, thin](-4,-2.201010032480101)--(-2.06287419326996,-2.9552005244301514);
\draw[black, thin](2.949574786017643,-1.792042940029148)--(2.9019391834678494,-1.8182335446516058);
\draw[black, thin](2.949574786017643,-1.792042940029148)--(4,-1.2642315374822146);
\draw[black, thin](-4,-1.2642315374822146)--(-3.876023210112216,-1.201936418817025);
\draw[black, thin](2.9019391834678494,-1.8182335446516058)--(4,-2.2295620872253377);
\draw[black, thin](-4,-2.2295620872253377)--(-2.06287419326996,-2.9552005244301514);
\draw[black, thin](2.9019391834678494,-1.8182335446516058)--(2.949574786017643,-1.792042940029148);
\draw[black, thin](2.9019391834678494,-1.8182335446516058)--(4,-1.2644603042331857);
\draw[black, thin](-4,-1.2644603042331857)--(-3.876023210112216,-1.201936418817025);
\draw[black, thin](-3.876023210112216,-1.201936418817025)--(-2.06287419326996,-2.9552005244301514);
\draw[black, thin](-3.876023210112216,-1.201936418817025)--(-4,-1.2642315374822142);
\draw[black, thin](4,-1.2642315374822142)--(2.949574786017643,-1.792042940029148);
\draw[black, thin](-3.876023210112216,-1.201936418817025)--(-4,-1.2644603042331855);
\draw[black, thin](4,-1.2644603042331855)--(2.9019391834678494,-1.8182335446516058);
\draw[black, thin](1.9015547110505673,-3.102095734716342)--(1.9565970370375583,-3.2238733414639116);
\draw[black, thin](1.9565970370375583,-3.2238733414639116)--(1.9015547110505673,-3.102095734716342);
\draw[black, thin](-1.637986271182537,-1.6145774416150964)--(-2.075228029355178,-1.9976645610623645);
\draw[black, thin](-2.075228029355178,-1.9976645610623645)--(-1.637986271182537,-1.6145774416150964);
\draw[black, thin](-1.8908450456005592,-0.5392698478402916)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-1.8908450456005592,-0.5392698478402916)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-1.8908450456005592,-0.5392698478402916);
\draw[black, thin](-0.6037018146577915,-1.823369547260215)--(-0.5265377713297053,-0.7352614998892932);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-1.8908450456005592,-0.5392698478402916);
\draw[black, thin](-0.5265377713297053,-0.7352614998892932)--(-0.6037018146577915,-1.823369547260215);
\draw[black, thin](-1.6873501900376309,-3.4278999324542863)--(-2.3942592844185446,0.09766613514294328);
\draw[black, thin](-2.3942592844185446,0.09766613514294328)--(-1.6873501900376309,-3.4278999324542863);
\draw[black, thin](-3.3808959212272196,-2.4687589500210905)--(-4,-2.553358449953256);
\draw[black, thin](4,-2.553358449953256)--(0.7976274602206018,-2.9909571102606876);
\draw[black, thin](0.7976274602206018,-2.9909571102606876)--(4,-2.5533584499532562);
\draw[black, thin](-4,-2.5533584499532562)--(-3.3808959212272196,-2.4687589500210905);
\draw[black, thin](-0.46981894781883904,0.016888593236665153)--(-0.004176243503623077,1.133222938057144);
\draw[black, thin](-0.46981894781883904,0.016888593236665153)--(-3.2691350043247063,-0.5043070320528716);
\draw[black, thin](-0.46981894781883904,0.016888593236665153)--(-3.3340957838804757,1.4198919210929555);
\draw[black, thin](-0.0962043183414318,-0.16122320376910343)--(-0.528944711606832,0.03451917144791848);
\draw[black, thin](-0.023910551937895277,1.0140513986663806)--(-0.004176243503623077,1.133222938057144);
\draw[black, thin](-0.023910551937895277,1.0140513986663806)--(-3.2691350043247063,-0.5043070320528716);
\draw[black, thin](-0.023910551937895277,1.0140513986663806)--(-3.3340957838804757,1.4198919210929555);
\draw[black, thin](-0.004176243503623077,1.133222938057144)--(-0.46981894781883904,0.016888593236665153);
\draw[black, thin](-0.004176243503623077,1.133222938057144)--(-0.023910551937895277,1.0140513986663806);
\draw[black, thin](-0.004176243503623077,1.133222938057144)--(-3.2691350043247063,-0.5043070320528716);
\draw[black, thin](-0.004176243503623077,1.133222938057144)--(-3.3340957838804757,1.4198919210929555);
\draw[black, thin](-3.2691350043247063,-0.5043070320528716)--(-0.46981894781883904,0.016888593236665153);
\draw[black, thin](-3.2691350043247063,-0.5043070320528716)--(-0.023910551937895277,1.0140513986663806);
\draw[black, thin](-3.2691350043247063,-0.5043070320528716)--(-0.004176243503623077,1.133222938057144);
\draw[black, thin](-3.2691350043247063,-0.5043070320528716)--(-3.3340957838804757,1.4198919210929555);
\draw[black, thin](-3.3340957838804757,1.4198919210929555)--(-0.46981894781883904,0.016888593236665153);
\draw[black, thin](-3.3340957838804757,1.4198919210929555)--(-0.023910551937895277,1.0140513986663806);
\draw[black, thin](-3.3340957838804757,1.4198919210929555)--(-0.004176243503623077,1.133222938057144);
\draw[black, thin](-3.3340957838804757,1.4198919210929555)--(-3.2691350043247063,-0.5043070320528716);
\draw[black, thin](-0.528944711606832,0.03451917144791848)--(-0.0962043183414318,-0.16122320376910343);
\draw[black, thin](2.84128086210428,-3.8360464295748784)--(4,-1.3124986997879151);
\draw[black, thin](-4,-1.3124986997879151)--(-3.5724245576333926,-0.38129198919847196);
\draw[black, thin](2.84128086210428,-3.8360464295748784)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](-3.5724245576333926,-0.38129198919847196)--(-4,-1.3124986997879153);
\draw[black, thin](4,-1.3124986997879153)--(2.84128086210428,-3.8360464295748784);
\draw[black, thin](-3.5724245576333926,-0.38129198919847196)--(-4,-0.20508849110041816);
\draw[black, thin](4,-0.20508849110041816)--(3.139352307653254,0.14958373512039616);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(2.84128086210428,-3.8360464295748784);
\draw[black, thin](3.139352307653254,0.14958373512039616)--(4,-0.20508849110041824);
\draw[black, thin](-4,-0.20508849110041824)--(-3.5724245576333926,-0.38129198919847196);
\draw[black, thin](1.569478953707105,-0.09850408659421953)--(1.531812939085231,-2.8501292899495265);
\draw[black, thin](1.531812939085231,-2.8501292899495265)--(1.569478953707105,-0.09850408659421953);
\draw[black, thin](-3.3585724217022364,-1.0140719260146436)--(-3.1078946713335562,1.9039922492494876);
\draw[black, thin](-3.3585724217022364,-1.0140719260146436)--(-3.081943347524664,1.9595315179583253);
\draw[black, thin](-3.3585724217022364,-1.0140719260146436)--(-3.0518725931283894,-0.9444216147424805);
\draw[black, thin](-3.1078946713335562,1.9039922492494876)--(-3.3585724217022364,-1.0140719260146436);
\draw[black, thin](-3.1078946713335562,1.9039922492494876)--(-3.081943347524664,1.9595315179583253);
\draw[black, thin](-3.1078946713335562,1.9039922492494876)--(-3.0518725931283894,-0.9444216147424805);
\draw[black, thin](-3.081943347524664,1.9595315179583253)--(-3.3585724217022364,-1.0140719260146436);
\draw[black, thin](-3.081943347524664,1.9595315179583253)--(-3.1078946713335562,1.9039922492494876);
\draw[black, thin](-3.081943347524664,1.9595315179583253)--(-3.0518725931283894,-0.9444216147424805);
\draw[black, thin](-3.0518725931283894,-0.9444216147424805)--(-3.3585724217022364,-1.0140719260146436);
\draw[black, thin](-3.0518725931283894,-0.9444216147424805)--(-3.1078946713335562,1.9039922492494876);
\draw[black, thin](-3.0518725931283894,-0.9444216147424805)--(-3.081943347524664,1.9595315179583253);
\draw[black, thin](-2.029241526823766,0.34882283159991123)--(-3.0231963800155555,-2.189028430891739);
\draw[black, thin](1.8880204376351248,0.6026146692404617)--(4,0.3744540932513869);
\draw[black, thin](-4,0.3744540932513869)--(-3.6709279215204926,0.3389039031331953);
\draw[black, thin](-3.0231963800155555,-2.189028430891739)--(-2.029241526823766,0.34882283159991123);
\draw[black, thin](-3.6709279215204926,0.3389039031331953)--(-4,0.3744540932513869);
\draw[black, thin](4,0.3744540932513869)--(1.8880204376351248,0.6026146692404617);
\draw[black, thin](0.8056312508465941,2.3792891968578025)--(-0.8834255242247154,-0.9909174202859858);
\draw[black, thin](0.8056312508465941,2.3792891968578025)--(1.3115357285138514,0.652380493957273);
\draw[black, thin](0.8056312508465941,2.3792891968578025)--(-0.0007842058157495058,-0.2673707800039456);
\draw[black, thin](-0.8834255242247154,-0.9909174202859858)--(0.8056312508465941,2.3792891968578025);
\draw[black, thin](1.3115357285138514,0.652380493957273)--(0.8056312508465941,2.3792891968578025);
\draw[black, thin](1.3115357285138514,0.652380493957273)--(-0.0007842058157495058,-0.2673707800039456);
\draw[black, thin](-0.0007842058157495058,-0.2673707800039456)--(0.8056312508465941,2.3792891968578025);
\draw[black, thin](-0.0007842058157495058,-0.2673707800039456)--(1.3115357285138514,0.652380493957273);
\draw[black, thin](-0.7475422674881105,2.3934432945427826)--(0.7530611219918116,-0.013400797283582455);
\draw[black, thin](-0.7475422674881105,2.3934432945427826)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](0.7530611219918116,-0.013400797283582455)--(-0.7475422674881105,2.3934432945427826);
\draw[black, thin](0.7530611219918116,-0.013400797283582455)--(0.6208528282144252,3.3577350517776208);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(-0.7475422674881105,2.3934432945427826);
\draw[black, thin](0.6208528282144252,3.3577350517776208)--(0.7530611219918116,-0.013400797283582455);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(1.3545525569283523,2.144695229222885);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(-1.7968528588262627,0.908250372996968);
\draw[black, thin](0.516875735890648,3.5830782333335245)--(1.0133858240350815,1.1910114005755246);
\draw[black, thin](1.3545525569283523,2.144695229222885)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](1.3545525569283523,2.144695229222885)--(-1.7968528588262627,0.908250372996968);
\draw[black, thin](1.3545525569283523,2.144695229222885)--(1.0133858240350815,1.1910114005755246);
\draw[black, thin](-1.7968528588262627,0.908250372996968)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](-1.7968528588262627,0.908250372996968)--(1.3545525569283523,2.144695229222885);
\draw[black, thin](-1.7968528588262627,0.908250372996968)--(1.0133858240350815,1.1910114005755246);
\draw[black, thin](1.0133858240350815,1.1910114005755246)--(0.516875735890648,3.5830782333335245);
\draw[black, thin](1.0133858240350815,1.1910114005755246)--(1.3545525569283523,2.144695229222885);
\draw[black, thin](1.0133858240350815,1.1910114005755246)--(-1.7968528588262627,0.908250372996968);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](2.22081049213985,1.8155623508113152)--(2.0735301173047915,0.6615812233582647);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](2.622054071263925,-0.7784977310242704)--(2.0735301173047915,0.6615812233582647);
\draw[black, thin](2.0735301173047915,0.6615812233582647)--(2.22081049213985,1.8155623508113152);
\draw[black, thin](2.0735301173047915,0.6615812233582647)--(2.622054071263925,-0.7784977310242704);
\draw[black, thin](3.20135263793681,1.2714826107205797)--(4,1.0690570067642802);
\draw[black, thin](-4,1.0690570067642802)--(-3.1168071550739396,0.8452024577651001);
\draw[black, thin](-3.1168071550739396,0.8452024577651001)--(-4,1.0690570067642802);
\draw[black, thin](4,1.0690570067642802)--(3.20135263793681,1.2714826107205797);
\draw[black, thin](1.2171922779595454,1.7496676056887237)--(3.580784639182662,1.470321766286367);
\draw[black, thin](3.580784639182662,1.470321766286367)--(1.2171922779595454,1.7496676056887237);
\draw[black, thin](-1.38512209468055,-2.2441720998358505)--(-3.084257452235497,-4);
\draw[black, thin](-3.084257452235497,4)--(-4,3.053703221710329);
\draw[black, thin](4,3.053703221710329)--(3.9405553405795795,2.9922751600423494);
\draw[black, thin](3.9405553405795795,2.9922751600423494)--(4,3.0537032217103293);
\draw[black, thin](-4,3.0537032217103293)--(-3.084257452235498,4);
\draw[black, thin](-3.084257452235498,-4)--(-1.38512209468055,-2.2441720998358505);
\draw[black, thin](-0.5271225488217073,-2.808104138984334)--(0.14810977703252523,-3.7392047771536654);
\draw[black, thin](-0.5271225488217073,-2.808104138984334)--(-1.2402685106486158,-4);
\draw[black, thin](-1.2402685106486158,4)--(-1.7959093499845222,3.0713457664134114);
\draw[black, thin](0.14810977703252523,-3.7392047771536654)--(-0.5271225488217073,-2.808104138984334);
\draw[black, thin](0.14810977703252523,-3.7392047771536654)--(-0.2781301936580988,-4);
\draw[black, thin](-0.2781301936580988,4)--(-1.7959093499845222,3.0713457664134114);
\draw[black, thin](-1.7959093499845222,3.0713457664134114)--(-1.2402685106486158,4);
\draw[black, thin](-1.2402685106486158,-4)--(-0.5271225488217073,-2.808104138984334);
\draw[black, thin](-1.7959093499845222,3.0713457664134114)--(-0.2781301936580993,4);
\draw[black, thin](-0.2781301936580993,-4)--(0.14810977703252523,-3.7392047771536654);
\draw[black, thin](-0.0275501139646974,-0.23759575458704998)--(-0.7061743123551996,-0.8639438232814923);
\draw[black, thin](-0.0275501139646974,-0.23759575458704998)--(-2.015095813568397,-3.0336143451292767);
\draw[black, thin](-0.7061743123551996,-0.8639438232814923)--(-0.0275501139646974,-0.23759575458704998);
\draw[black, thin](-0.7061743123551996,-0.8639438232814923)--(-2.015095813568397,-3.0336143451292767);
\draw[black, thin](-2.015095813568397,-3.0336143451292767)--(-0.0275501139646974,-0.23759575458704998);
\draw[black, thin](-2.015095813568397,-3.0336143451292767)--(-0.7061743123551996,-0.8639438232814923);
\draw[black, thin](-0.7127720124092854,-1.7356526296048176)--(-0.2835113875851484,-4);
\draw[black, thin](-0.2835113875851484,4)--(-0.09140859321249448,2.986658845167794);
\draw[black, thin](-0.09140859321249448,2.986658845167794)--(-0.2835113875851485,4);
\draw[black, thin](-0.2835113875851485,-4)--(-0.7127720124092854,-1.7356526296048176);
\draw[black, thin](0.5227119125842228,-1.7428082967649026)--(1.3195765722695643,-4);
\draw[black, thin](1.3195765722695643,4)--(1.5006627053999462,3.4870570399818885);
\draw[black, thin](1.0572993903629393,3.2270496677055966)--(1.5006627053999462,3.4870570399818885);
\draw[black, thin](1.5006627053999462,3.4870570399818885)--(1.3195765722695643,4);
\draw[black, thin](1.3195765722695643,-4)--(0.5227119125842228,-1.7428082967649026);
\draw[black, thin](1.5006627053999462,3.4870570399818885)--(1.0572993903629393,3.2270496677055966);
\draw[black, thin](-2.1617334078298467,-2.792952897503997)--(0.046412449604600975,-2.5929904853068733);
\draw[black, thin](0.046412449604600975,-2.5929904853068733)--(-2.1617334078298467,-2.792952897503997);
\draw[black, thin](-1.4312196063262834,-3.5405596118288942)--(-1.05389858861574,-4);
\draw[black, thin](-1.05389858861574,4)--(-0.8828438270731249,3.7917172318719237);
\draw[black, thin](-1.4312196063262834,-3.5405596118288942)--(0.8334479028270573,-2.9723201849685985);
\draw[black, thin](-0.8828438270731249,3.7917172318719237)--(-1.05389858861574,4);
\draw[black, thin](-1.05389858861574,-4)--(-1.4312196063262834,-3.5405596118288942);
\draw[black, thin](-0.8828438270731249,3.7917172318719237)--(-0.5936166309672948,4);
\draw[black, thin](-0.5936166309672948,-4)--(0.8334479028270573,-2.9723201849685985);
\draw[black, thin](0.8334479028270573,-2.9723201849685985)--(-1.4312196063262834,-3.5405596118288942);
\draw[black, thin](0.8334479028270573,-2.9723201849685985)--(-0.5936166309672948,-4);
\draw[black, thin](-0.5936166309672948,4)--(-0.8828438270731249,3.7917172318719237);
\draw[black, thin](0.9509702502131657,3.914134297004421)--(0.6023374163971859,4);
\draw[black, thin](0.6023374163971859,-4)--(-1.6451573034484226,-3.44645857939973);
\draw[black, thin](-1.6451573034484226,-3.44645857939973)--(0.6023374163971855,-4);
\draw[black, thin](0.6023374163971855,4)--(0.9509702502131657,3.914134297004421);
\draw[fill = blue ,ultra thin] (0.05819298733268427,-0.7630109923808066) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.1972225185110904,-1.9997717843966965) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.1740080298232146,-1.8873636934273794) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.04307625769187091,-1.2533721052257993) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.11675491287619713,-1.6101353786198918) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.37012747912491084,-1.5490271155306081) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.13445800651433798,-1.7392200069661876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.17719003369920078,-1.704733878079131) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.43530595465093,-1.0843313299674537) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2087919711624957,1.7255095793953301) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2171922779595454,1.7496676056887237) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3545525569283523,2.144695229222885) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1201619595143,1.0038499086746722) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.300984266244352,0.6717588878074892) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3115357285138514,0.652380493957273) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8157481643055653,1.3252592071492313) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7791012740625598,1.3501520572244852) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0133858240350815,1.1910114005755246) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.537253713188243,2.433816056737468) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8056312508465941,2.3792891968578025) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8018088780821566,2.3800657968145384) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.173487997758944,2.3045509252807914) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.958216649872456,1.7096989111598562) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8845590185707612,1.5489580227596107) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8899621094451466,1.5607490295013111) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7109968424852071,1.1701983764929256) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8976396585858397,1.5775035198073701) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.913930566992602,1.6130546914086448) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1215053442993421,2.554499241657741) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.09140859321249448,2.986658845167794) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2494919206989632,2.9952444686743442) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.05514471635825255,2.978699425540059) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.46023033600854923,3.1158421019189424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.4188676670797443,3.006601309983118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.049281717812861,2.4345249215018705) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7475422674881105,2.3934432945427826) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1341645359105312,2.4460816611478515) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4906884255882011,2.3946635789484665) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.33428794984740207,2.987368688568422) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.3592530581104587,3.0336301041414697) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0933401025422838,3.166234199757903) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.3854833988542494,2.949999803781715) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7519480429523238,2.6787553084825424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1194233245401297,3.146928298082191) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8778497020906468,3.783007108980934) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8828438270731249,3.7917172318719237) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.6969304640513228,3.4674705931357086) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8115106058559,2.868751399858523) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.758447300217695,2.672759529478012) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6898994864672074,3.6992240192731063) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.341851370181594,3.40507398078535) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.587810750874664,3.612944553594084) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7959093499845222,3.0713457664134114) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.468183792257095,3.6915299138559554) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.22201786548211,-3.842628464010554) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4463845451750137,3.7327825630549976) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3186040076492705,3.660480604060753) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9817619355118774,-3.527079803843171) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6038558407257795,2.153952027307288) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.001914065293014,2.273961345660562) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9593243065251211,0.03377465030943469) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.9385411343882895,-0.4115511989907693) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.0518725931283894,-0.9444216147424805) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2480068614556474,-1.0289845351965075) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2179987010043187,-0.5848984563991326) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.7140438720831312,-0.7987673978201768) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8908450456005592,-0.5392698478402916) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6413924243826377,-0.9574407097850774) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.404865632765618,0.09036825618528435) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.363102834838908,0.11910386190262798) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6709387143445253,-0.09270786763351907) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2691350043247063,-0.5043070320528716) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.029241526823766,0.34882283159991123) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3942592844185446,0.09766613514294328) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.415804831808288,0.08284135362704667) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3585724217022364,-1.0140719260146436) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8018251893858612,-1.1343038092957645) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7610643049292607,-1.532736595766648) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.876023210112216,-1.201936418817025) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9432372713739396,-1.3666832026401345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.993745430600154,-1.3206442574345405) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5913284317374004,-0.942432855378621) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.552547399670125,-0.907083362589444) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7411278617244648,-0.48949774257978107) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.869173002115704,-0.298808370001152) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.961229818576899,-0.16171408810232618) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7470978133356443,-0.4806070785250409) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.143381206608085,0.09843363776511228) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1448866100510706,0.09720607813813606) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.2567086681689132,0.006022386091698778) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.145726438072737,0.5279264707667249) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1419581374591457,0.30425530794800787) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.139352307653254,0.14958373512039616) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1440699275358215,0.42960267019813037) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1447065075936305,0.4673875011757026) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.641561417507846,-0.7739168992625889) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.942192846805856,-0.7033208282917798) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9636829693877926,-0.6982743891270247) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.622054071263925,-0.7784977310242704) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8499571631605907,-0.4901541801745561) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.509238079954635,-0.8182084579738991) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8934724758456287,-1.60479577316011) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.811425190211541,-1.5212809282720416) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.735360458452361,-1.4438556457020453) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.3173556050384976,-2.036260793747017) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7625929959600752,-1.278744886721445) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9624635934107415,-0.8746560566929706) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9711549029159405,-1.7801779424404445) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.455198539526646,-2.0638567119457707) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.949574786017643,-1.792042940029148) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9019391834678494,-1.8182335446516058) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8997434992436886,-3.041029258397893) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.2872058771774,-2.289720874152109) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.1122905295372494,-2.628890235358565) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.715706672136097,-1.0986052707336418) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5891750709597234,-0.9316411147733334) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8088253974491524,-1.2214796296404118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5837454939663993,-0.924476542986652) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7692986034761793,-1.1693222418245788) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.390155463313821,-0.7978129249428995) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5845405528350773,-0.11876421531614204) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8889008988379004,-0.5281749117151657) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7283251942360907,-0.31217630378487704) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.566692336740115,-0.0947556653296368) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3632234811555315,0.17894071777154422) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.338491919532589,0.21220840852055653) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9651520371934446,-0.6307442249169322) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7108312617624817,-0.28864431885044195) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8712578142834808,-0.5044422946744924) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.569478953707105,-0.09850408659421953) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5973465895080383,-0.13599027140802106) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7763685990945468,-3.4545302697016016) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.512138672797542,-3.7392376222156267) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.6246804586495964,-3.617974015378289) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.577393577519226,-3.6689255594518406) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9565970370375583,-3.2238733414639116) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9582278912649809,-3.230445713864448) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6388528666798696,3.9866816188454464) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2515890973287966,-3.9255522446899223) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2853942530393285,-3.9075246942801103) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9509702502131657,3.914134297004421) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1018962906874445,3.994619854476819) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5525404092212933,3.5449494587628663) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5143016564186937,3.731587160794737) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.325092747668219,2.598450459918634) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2337101449432923,2.8027247979322754) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2894732293989586,2.678073422034521) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.143826268931294,3.003648920499894) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2370789632913626,2.2895918142009264) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8378190686467217,2.7955517567317045) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5918678469276433,3.301783598141043) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9424734801723096,2.8884470398752873) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.549040585277478,3.339798723726873) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4073218739927174,3.4655937057025974) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5224516784569326,3.363400060656362) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9405553405795795,2.9922751600423494) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.1078946713335562,1.9039922492494876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.081943347524664,1.9595315179583253) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.229881741258769,1.6429237694496814) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3340957838804757,1.4198919210929555) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7108916382989756,2.4988598088408738) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4670570577831796,2.479354319599918) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8196389990083173,2.536414898785829) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.731993486939345,2.5434260806660327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.712942927193043,1.936281530067459) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5626871046154367,1.7938340862630544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.896691496860874,2.3063608886496074) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9260792301641203,2.2785003544191227) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8534703668627412,2.0695061480684496) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.683287389311934,1.3310650350933049) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.860866690775059,0.9884452013069345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9946208715636033,0.6157850333455657) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8343969817172265,1.0621939706181176) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.831789242164073,1.0694595428353633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.770082708135548,1.3308297459670941) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.889844329526385,1.4039079748568544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7822972773840196,1.3334545329574878) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.580784639182662,1.470321766286367) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8838509447149507,0.6648357789879926) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.8173249513205725,0.8509708819356071) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.700528024351906,1.1777605609171593) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7968528588262627,0.908250372996968) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.1317059653747426,0.5151508284043769) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3038601390116153,0.5688689894718699) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.309610893310422,0.5706634272084447) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6396438934908029,2.071907210293833) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6458181032165777,1.905364971692513) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6444278447638496,1.9428656017707544) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6401027444449414,2.0595302311368777) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6125543192949208,1.246588487983436) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.07680709083224,1.0797900500478625) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6643762123923658,1.2627226093755732) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0871330921964313,1.0830049260307213) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.041912709042751,0.7750148164507372) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.080736907312273,0.711578445555633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1236985512782993,1.9118772628734275) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.561996243134521,2.1046391366793) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8623244478311936,0.5533324917426723) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.2656402708153163,0.7869343037511434) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.387299724810045,0.7393046363393769) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.1168071550739396,0.8452024577651001) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.348665677423499,0.7544298630880629) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3473537922107042,-2.5102447265948986) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.4941938821786237,-1.8267997793545736) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5227119125842228,-1.7428082967649026) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.531812939085231,-2.8501292899495265) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1518638440482143,-2.611216708166466) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.6552033669190767,-2.2609189559523712) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.543946346517874,-2.182448681067894) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.257808856358536,-2.68594039039929) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0551083248696158,-2.8569930581877676) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.8334479028270573,-2.9723201849685985) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7976274602206018,-2.9909571102606876) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.38475329570762373,-0.6336944376432845) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0790919655803883,-1.131082734869493) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5265377713297053,-0.7352614998892932) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8834255242247154,-0.9909174202859858) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2809746687336408,-0.5593527989030396) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8119358102632069,-0.9397058881628804) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7061743123551996,-0.8639438232814923) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.7530611219918116,-0.013400797283582455) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.1748732774134085,0.16486657103515653) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0275501139646974,-0.23759575458704998) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0007842058157495058,-0.2673707800039456) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.0962043183414318,-0.16122320376910343) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.9015547110505673,-3.102095734716342) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.28061121491926533,-3.5373485818765094) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.14810977703252523,-3.7392047771536654) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.09891272401244833,-2.444146806909255) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.017977050431400105,-2.527042034690898) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.287799794127699,-2.84022212028932) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.19501634880371996,-2.345716392788633) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5396661917965291,-3.098186519441346) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.046412449604600975,-2.5929904853068733) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.5175908805165215,-3.0755767371792087) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.45682119505964136,3.7351076444567837) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8880204376351248,0.6026146692404617) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.0116802461093886,0.6419214741553274) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.0735301173047915,0.6615812233582647) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.7906665767089773,0.8872938766238956) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.680061163563736,1.0531398001404118) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6721881342044393,1.066210167804789) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.22081049213985,1.8155623508113152) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.238446977248595,1.786283234202103) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4957895173359157,0.5019189808125208) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1697552360262344,0.6048025364167882) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.549537424066916,0.4849582620544849) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.6624251954261045,0.4493353353640149) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0267371175468933,1.0010952644001287) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.20135263793681,1.2714826107205797) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.241306147590367,1.3333495251122147) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.5759061701569457,2.2064987121372432) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.2597835322561965,2.0413479175642975) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.786660858315383,2.3166025137519424) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9686207687738344,3.5911703101912327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.671409203164494,3.8993034033775613) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7041739512706244,-3.7396512062863536) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.5168698028279555,3.809946848516627) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.750250400392427,3.834241973760945) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.84128086210428,-3.8360464295748784) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.964270022277443,-3.609962255851782) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.5006627053999462,3.4870570399818885) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.098398752889283,3.2511521066992546) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0572993903629393,3.2270496677055966) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.0691220980855256,3.233983013482939) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.7730428821793098,3.470000711865185) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.152715552025936,3.381149924987959) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.465618023455601,3.3079246627809487) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.6208528282144252,3.3577350517776208) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9113548193013087,3.263315268334534) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.9582841045153121,3.2480621785692394) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.3446031797167293,2.9489906028568615) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.26020945598524,3.025302684892233) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.2491533740138725,3.0353000235222147) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.516875735890648,3.5830782333335245) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.510204073838027,3.6275365646505278) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.701301015389074,2.7822933514184607) circle(2pt) ;
\draw[fill = blue ,ultra thin] (1.8178059328404794,2.8558896627808883) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.6373771329432576,3.3361725702680536) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9114516037976452,2.605557091261239) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8720157872497465,2.892084221051345) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.670688352031473,-1.9133578126649697) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.24016109299274,-2.358700585315736) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.0231963800155555,-2.189028430891739) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.3808959212272196,-2.4687589500210905) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.7815653383165944,-2.0000665538279385) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.647913389365542,-1.9021170676732844) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2854714849695004,-2.016114018774995) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.3729307652249982,-1.9886059100995075) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.551304731205204,-2.7284082617861145) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9455614992507257,-1.7985242814988105) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.736347996569371,-3.2144695875240523) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8263726394202564,-3.0787643017472535) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.7680017490017423,-3.116251661867944) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.0004328842282573,-1.5043087288307957) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7858782094465515,-1.6768588399371054) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.6037018146577915,-1.823369547260215) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.49689410131677814,-1.9092669196794065) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7127720124092854,-1.7356526296048176) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.835129204987176,-1.8808435746571093) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.075228029355178,-1.9976645610623645) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.5528539926759468,-1.4937689623862616) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.5554870974748578,-1.4975055167459805) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6065176659779388,-1.5699213557577703) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.637986271182537,-1.6145774416150964) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7496261382258804,-1.9342082327599073) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.474689763522766,-2.1680063028003014) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.38512209468055,-2.2441720998358505) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.2649699212623255,-0.04419487618207842) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.46981894781883904,0.016888593236665153) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.18214502532997665,-0.06889224518030755) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8164835359067495,0.12025972524049411) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4067100413412175,0.29625803629369274) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.528944711606832,0.03451917144791848) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.39526961382280656,-0.005341104604139911) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.083249519554255,-3.1142075747224154) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9472488871825098,-3.0262766115248496) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.9659255762668413,-2.662379731126297) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.8446288547328358,-2.7266839915845305) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.874874374516879,-2.710649627610872) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.378668790526185,-2.932187615526529) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.196567451429258,-3.183775336804148) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0236062052186554,-2.679205595956104) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.288160443004174,-2.8657422758003004) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.1681865613294162,-1.9621875059007277) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.056132134203362,-2.3847610120773597) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.997355400828674,-2.6064166033893414) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0974829359810014,-2.2288211376917166) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.4356410368434966,-2.931474073560048) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7525021452102107,-2.9373121804442546) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.9177602442281825,-2.9403570301278297) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.416145241624804,-2.931114867165593) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.694106204626679,-2.9362362461193143) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.3481045461526415,-1.7178148911660827) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.6709279215204926,0.3389039031331953) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.556420892776826,0.24370952589034625) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.611642096955204,0.2896171719103001) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.8939654555857888,0.5243241292108091) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.722315908146742,0.3816248385929773) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.91014030958087,0.536666571855717) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.53113006773944,-0.22933505961776934) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5724245576333926,-0.38129198919847196) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.743709658227026,-0.50697413987396) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.709052596150957,-0.568643802174924) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8416081038015473,0.23092203614277115) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.898506356837995,-0.23152493683160827) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7639736891061486,0.36906669845401036) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.9721299198163647,-0.10051728660712676) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.45386949842871005,0.5870867924210971) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5536937809429638,0.8111424129773879) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.47657680454321444,0.6380533451926681) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3528182480460619,0.36027724225738367) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.17020066205819956,0.13063469933050134) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.023910551937895277,1.0140513986663806) circle(2pt) ;
\draw[fill = blue ,ultra thin] (0.0810031244095879,1.6476040947294788) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.004176243503623077,1.133222938057144) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.42940763324094466,1.4088653897961096) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5901366104222363,0.9824508121792859) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.3880090480511443,1.5186959911426952) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.28484959283651895,1.59151068443765) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.871759571875205,0.5081452672659257) circle(2pt) ;
\draw[fill = blue ,ultra thin] (2.979275926100838,2.2984842067174753) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.0422024912959293,2.177107129819802) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.094843293309326,2.0755699387443602) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8917734991201427,-2.799116151252943) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.6840522959647806,-2.3623349686667465) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.7167221349484976,-2.431030752676507) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.8593708883547033,-2.7309822754905184) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.586327648782257,-2.1568466202660463) circle(2pt) ;
\draw[fill = blue ,ultra thin] (3.899111518330686,-2.81454600944717) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.873983824700498,-3.275810186413476) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.519004804846152,-2.9995999940646327) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.2747410002015154,-2.809537627864966) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.6493343283180337,-3.1010097696667858) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.1617334078298467,-2.792952897503997) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.015095813568397,-3.0336143451292767) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-2.06287419326996,-2.9552005244301514) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5578443610150714,-3.7034441547474986) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-3.5305247616462943,-3.715358609386957) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.7660217900466401,-2.9999120305174576) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.5271225488217073,-2.808104138984334) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.08153013220294106,-3.4388991407061136) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.26260848168121875,-2.8852843999049984) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.03302438925531594,-3.5871967941068936) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.05610189811922042,-3.516641428847401) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.9068818865602959,-2.3742365388596895) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8975793323899506,-2.3730000335265706) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.8038616449696718,-2.3605429794551016) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.1181888592674163,-2.65481257591395) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-0.9961822456616889,-3.078605017600875) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.2873244582622116,-3.6038522534555173) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.7717307264450985,-3.3907849419702285) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.4312196063262834,-3.5405596118288942) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6873501900376309,-3.4278999324542863) circle(2pt) ;
\draw[fill = blue ,ultra thin] (-1.6451573034484226,-3.44645857939973) circle(2pt) ;
 \end{scope} 
 \draw (-4,-4) rectangle (4,4); 
 \end{tikzpicture}
